Geometric Optimization Methods for Adaptive Filtering

The techniques and analysis presented in this thesis provide new methods to solve optimization problems posed on Riemannian manifolds. These methods are applied to the subspace tracking problem found in adaptive signal processing and adaptive control. A new point of view is offered for the constrained optimization problem. Some classical optimization techniques on Euclidean space are generalized to Riemannian manifolds. Several algorithms are presented and their convergence properties are analyzed employing the Riemannian structure of the manifold. Specifically, two new algorithms, which can be thought of as Newton's method and the conjugate gradient method on Riemannian manifolds, are presented and shown to possess quadratic and superlinear convergence, respectively. These methods are applied to several eigenvalue and singular value problems, which are posed as constrained optimization problems. ...

==> conv-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{\gnulog 1e-04}$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,185){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,185){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,201){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,201){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,212){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,212){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,228){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,244){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,244){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{$10^{\gnulog 1e-03}$}}
\put(1340,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,275){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,275){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,302){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,302){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,311){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,311){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,318){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,318){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,329){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,329){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,334){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,334){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{$10^{\gnulog 1e-02}$}}
\put(1340,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,365){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,365){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,408){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,408){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,414){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,414){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,419){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,419){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,423){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,423){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{$10^{\gnulog 1e-01}$}}
\put(1340,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,470){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,470){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,482){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,490){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,490){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,497){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,497){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,513){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{$10^{\gnulog 1e+00}$}}
\put(1340,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,560){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,560){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,572){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,572){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,580){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,580){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,587){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,587){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,593){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,593){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,599){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,599){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$10^{\gnulog 1e+01}$}}
\put(1340,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,661){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,670){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,670){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,683){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,688){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,688){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,693){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,693){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{$10^{\gnulog 1e+02}$}}
\put(1340,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,751){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,751){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,760){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,760){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,767){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,778){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,778){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$10^{\gnulog 1e+03}$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(447,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(447,113){\makebox(0,0){$50$}}
\put(447,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(629,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(629,113){\makebox(0,0){$100$}}
\put(629,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$150$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(995,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(995,113){\makebox(0,0){$200$}}
\put(995,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1177,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1177,113){\makebox(0,0){$250$}}
\put(1177,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$300$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-65,472){\makebox(0,0)[l]{\shortstack{$|\rho(p_i)-\rho(\phat)|$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1214,697){\makebox(0,0)[r]{Method of Steepest Descent}}
\put(1236,697){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,734){\usebox{\plotpoint}}
\put(264,732){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(265,731){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(266,729){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(267,728){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(268,725){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(269,723){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(270,721){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(271,719){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(272,717){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,715){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(274,713){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(275,710){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(276,708){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(277,706){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(278,704){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(279,701){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(280,698){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(281,696){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(282,694){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(283,692){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(284,690){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(285,689){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(286,687){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(287,686){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(288,684){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(289,683){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(290,681){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(291,679){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(292,678){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(293,676){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(294,674){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(295,672){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(296,671){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(297,669){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(298,668){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(299,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(300,665){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(301,663){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,661){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,659){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(304,657){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(305,656){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(306,654){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(307,653){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(308,651){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(309,649){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(310,648){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(311,648){\usebox{\plotpoint}}
\put(312,647){\usebox{\plotpoint}}
\put(313,646){\usebox{\plotpoint}}
\put(314,645){\usebox{\plotpoint}}
\put(315,644){\usebox{\plotpoint}}
\put(316,643){\usebox{\plotpoint}}
\put(317,642){\usebox{\plotpoint}}
\put(318,641){\usebox{\plotpoint}}
\put(319,640){\usebox{\plotpoint}}
\put(320,639){\usebox{\plotpoint}}
\put(321,638){\usebox{\plotpoint}}
\put(322,637){\usebox{\plotpoint}}
\put(323,636){\usebox{\plotpoint}}
\put(324,635){\usebox{\plotpoint}}
\put(326,634){\usebox{\plotpoint}}
\put(327,633){\usebox{\plotpoint}}
\put(328,632){\usebox{\plotpoint}}
\put(330,631){\usebox{\plotpoint}}
\put(331,630){\usebox{\plotpoint}}
\put(332,629){\usebox{\plotpoint}}
\put(333,628){\usebox{\plotpoint}}
\put(334,627){\usebox{\plotpoint}}
\put(335,626){\usebox{\plotpoint}}
\put(337,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(341,623){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,622){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,617){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(355,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(357,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(359,614){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(363,613){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(364,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(366,611){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(370,610){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(372,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,608){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(377,607){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(379,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(381,605){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(385,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(388,602){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(392,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,599){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(399,598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(401,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(403,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(404,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(406,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,592){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(414,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(417,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(419,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(425,585){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,584){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(428,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(430,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,579){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(439,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(441,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(443,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(445,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,574){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(448,573){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,570){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(458,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(459,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(461,567){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(465,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,564){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(470,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,562){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(476,561){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(480,560){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(481,559){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,558){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(487,557){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(491,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(494,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,553){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,552){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(505,551){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(509,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,549){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(520,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(523,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(527,546){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(531,545){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(538,544){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(542,543){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(549,542){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(553,541){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(560,540){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(567,539){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(575,538){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(582,537){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(589,536){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(600,535){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(607,534){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(618,533){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(626,532){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(637,531){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(648,530){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(662,529){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(673,528){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(688,527){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(702,526){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(717,525){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(732,524){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(746,523){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(765,522){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(786,521){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(808,520){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(830,519){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(852,518){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(881,517){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(911,516){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(940,515){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(973,514){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(1006,513){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(1039,512){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(1071,511){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(1104,510){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1133,509){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1163,508){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1192,507){\rule[-0.175pt]{2.650pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1214,652){\makebox(0,0)[r]{Conjugate Gradient Method}}
\put(1236,652){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,728){\usebox{\plotpoint}}
\put(264,726){\usebox{\plotpoint}}
\put(265,724){\usebox{\plotpoint}}
\put(266,722){\usebox{\plotpoint}}
\put(267,721){\usebox{\plotpoint}}
\put(268,719){\usebox{\plotpoint}}
\put(269,718){\usebox{\plotpoint}}
\put(270,717){\usebox{\plotpoint}}
\put(271,710){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(272,703){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(273,696){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(274,690){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(275,686){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(276,683){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(277,680){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(278,677){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(279,672){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(280,667){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(281,663){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(282,660){\usebox{\plotpoint}}
\put(283,658){\usebox{\plotpoint}}
\put(284,656){\usebox{\plotpoint}}
\put(285,654){\usebox{\plotpoint}}
\put(286,651){\usebox{\plotpoint}}
\put(287,649){\usebox{\plotpoint}}
\put(288,647){\usebox{\plotpoint}}
\put(289,645){\usebox{\plotpoint}}
\put(290,643){\usebox{\plotpoint}}
\put(291,642){\usebox{\plotpoint}}
\put(292,641){\usebox{\plotpoint}}
\put(293,641){\usebox{\plotpoint}}
\put(293,641){\usebox{\plotpoint}}
\put(294,640){\usebox{\plotpoint}}
\put(295,639){\usebox{\plotpoint}}
\put(297,638){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(301,637){\usebox{\plotpoint}}
\put(302,636){\usebox{\plotpoint}}
\put(303,635){\usebox{\plotpoint}}
\put(304,632){\usebox{\plotpoint}}
\put(305,631){\usebox{\plotpoint}}
\put(306,629){\usebox{\plotpoint}}
\put(307,628){\usebox{\plotpoint}}
\put(308,623){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(309,618){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(310,614){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(311,606){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(312,599){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(313,591){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(314,584){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(315,580){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(316,577){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(317,574){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(318,571){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(319,565){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(320,559){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(321,553){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(322,547){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(323,541){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(324,535){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(325,530){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(326,526){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(327,523){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(328,519){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(329,516){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(330,510){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(331,505){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(332,500){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(333,495){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(334,490){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(335,485){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(336,480){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(337,475){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(338,471){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(339,466){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(340,462){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(341,458){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(342,455){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(343,452){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(344,448){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(345,444){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(346,440){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(347,436){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(348,432){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(349,429){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(350,425){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(351,422){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(352,419){\usebox{\plotpoint}}
\put(353,416){\usebox{\plotpoint}}
\put(354,414){\usebox{\plotpoint}}
\put(355,412){\usebox{\plotpoint}}
\put(356,410){\usebox{\plotpoint}}
\put(357,408){\usebox{\plotpoint}}
\put(358,406){\usebox{\plotpoint}}
\put(359,404){\usebox{\plotpoint}}
\put(360,403){\usebox{\plotpoint}}
\put(361,401){\usebox{\plotpoint}}
\put(362,400){\usebox{\plotpoint}}
\put(363,398){\usebox{\plotpoint}}
\put(364,396){\usebox{\plotpoint}}
\put(365,395){\usebox{\plotpoint}}
\put(366,395){\usebox{\plotpoint}}
\put(366,395){\usebox{\plotpoint}}
\put(367,394){\usebox{\plotpoint}}
\put(368,393){\usebox{\plotpoint}}
\put(369,392){\usebox{\plotpoint}}
\put(370,389){\usebox{\plotpoint}}
\put(371,388){\usebox{\plotpoint}}
\put(372,386){\usebox{\plotpoint}}
\put(373,385){\usebox{\plotpoint}}
\put(374,383){\usebox{\plotpoint}}
\put(375,381){\usebox{\plotpoint}}
\put(376,380){\usebox{\plotpoint}}
\put(377,378){\usebox{\plotpoint}}
\put(378,377){\usebox{\plotpoint}}
\put(379,375){\usebox{\plotpoint}}
\put(380,374){\usebox{\plotpoint}}
\put(381,372){\usebox{\plotpoint}}
\put(382,370){\usebox{\plotpoint}}
\put(383,368){\usebox{\plotpoint}}
\put(384,367){\usebox{\plotpoint}}
\put(385,365){\usebox{\plotpoint}}
\put(386,363){\usebox{\plotpoint}}
\put(387,362){\usebox{\plotpoint}}
\put(388,359){\usebox{\plotpoint}}
\put(389,357){\usebox{\plotpoint}}
\put(390,355){\usebox{\plotpoint}}
\put(391,353){\usebox{\plotpoint}}
\put(392,351){\usebox{\plotpoint}}
\put(393,350){\usebox{\plotpoint}}
\put(394,349){\usebox{\plotpoint}}
\put(395,348){\usebox{\plotpoint}}
\put(396,344){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(397,341){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(398,338){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(399,334){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(400,331){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(401,327){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(402,324){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(403,321){\usebox{\plotpoint}}
\put(404,319){\usebox{\plotpoint}}
\put(405,317){\usebox{\plotpoint}}
\put(406,315){\usebox{\plotpoint}}
\put(407,313){\usebox{\plotpoint}}
\put(408,311){\usebox{\plotpoint}}
\put(409,310){\usebox{\plotpoint}}
\put(410,307){\usebox{\plotpoint}}
\put(411,305){\usebox{\plotpoint}}
\put(412,302){\usebox{\plotpoint}}
\put(413,300){\usebox{\plotpoint}}
\put(414,295){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(415,290){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(416,286){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(417,279){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(418,272){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(419,265){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(420,259){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(421,252){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(422,245){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(423,238){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(424,232){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(425,226){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(426,220){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(427,215){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(428,206){\rule[-0.350pt]{0.700pt}{1.987pt}}
\put(429,198){\rule[-0.350pt]{0.700pt}{1.987pt}}
\put(430,190){\rule[-0.350pt]{0.700pt}{1.987pt}}
\put(431,182){\rule[-0.350pt]{0.700pt}{1.987pt}}
\put(432,178){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(433,174){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(434,170){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(435,166){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(436,166){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(437,171){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(438,176){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(439,181){\usebox{\plotpoint}}
\end{picture}


==> covdiff.tex <==
% Illustration of covariant differentiation
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,225)(60,100)
\tenrm
\put(264,124){\makebox(0,0){$\scriptstyle\bullet$}}
\put(264,104){\makebox(0,0)[t]{$p$}}
\put(264,124){\vector(4,1){200}}
\put(400,200){\makebox(0,0)[l]{$X_p$}}
\put(264,124){\vector(-1,2){100}}
\put(210,210){\makebox(0,0)[r]{$Y_p$}}
\put(264,124){\vector(1,4){60}}
\put(320,290){\makebox(0,0)[l]{$\tau_h^{-1}Y_{\gamma(h)}$}}
\put(164,324){\vector(4,1){160}}
\put(300,390){\makebox(0,0)[r]{$h(\covD XY)_p$}}
\put(264,124){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,125){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(273,126){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(277,127){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(281,128){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(285,129){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(290,130){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(294,131){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(298,132){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(302,133){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(307,134){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(311,135){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(315,136){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(319,137){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(324,138){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(332,139){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,140){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(341,141){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(345,142){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(354,143){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(358,144){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(366,145){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(371,146){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(379,147){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(388,148){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(396,149){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(409,150){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(417,151){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(435,152){\rule[-0.175pt]{16.381pt}{0.350pt}}
\put(503,151){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(515,150){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(528,149){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(537,148){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(545,147){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(554,146){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(562,145){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(567,144){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(575,143){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(579,142){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(584,141){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,140){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(596,139){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(601,138){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(605,137){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(609,136){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(614,135){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(618,134){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(622,133){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,132){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,131){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(631,130){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(635,129){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,128){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,127){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(645,126){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(645,126){\makebox(0,0){$\scriptstyle\bullet$}}
\put(645,106){\makebox(0,0)[t]{$\gamma(h)$}}
\put(645,126){\vector(1,4){60}}
\put(660,240){\makebox(0,0)[r]{$Y_{\gamma(h)}$}}
\put(648,125){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,124){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,123){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,122){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,121){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,120){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,119){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,118){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,117){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,116){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,115){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(682,114){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,113){\rule[-0.175pt]{0.482pt}{0.350pt}}
\end{picture}


==> eig-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$40$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{$50$}}
\put(1340,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{$60$}}
\put(1340,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{$70$}}
\put(1340,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{$80$}}
\put(1340,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$90$}}
\put(1340,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{$100$}}
\put(1340,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$110$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$5$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$10$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$15$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$20$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$25$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$30$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$35$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$40$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-43,472){\makebox(0,0)[l]{\shortstack{${\displaystyle{(p_i^\T\!Ap_i)_{jj}\atop1\le j\le3}}$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,395){\usebox{\plotpoint}}
\put(264,395){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(265,397){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(266,400){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(267,402){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(268,405){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(269,408){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(270,410){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(271,413){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(272,416){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(273,418){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(274,421){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(275,423){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(276,426){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(277,429){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(278,431){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(279,434){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(280,437){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(281,439){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(282,442){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(283,444){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(284,447){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(285,450){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(286,452){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(287,455){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(288,458){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(289,460){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(290,463){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(291,466){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(292,467){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(293,469){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(294,470){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(295,472){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(296,473){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(297,475){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(298,477){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(299,478){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(300,480){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(301,481){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(302,483){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(303,484){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(304,486){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(305,488){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(306,489){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(307,491){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(308,492){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(309,494){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(310,495){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(311,497){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(312,499){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(313,500){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(314,502){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(315,503){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(316,505){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(317,506){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(318,508){\rule[-0.175pt]{0.350pt}{0.378pt}}
\put(319,507){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(320,504){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(321,502){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(322,499){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(323,496){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(324,494){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(325,491){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(326,488){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(327,486){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(328,483){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(329,481){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(330,478){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(331,475){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(332,473){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(333,470){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(334,467){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(335,465){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(336,462){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(337,460){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(338,457){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(339,454){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(340,452){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(341,449){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(342,446){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(343,444){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(344,441){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(345,439){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(346,439){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(347,441){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(348,444){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(349,446){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(350,449){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(351,451){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(352,454){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(353,457){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(354,459){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(355,462){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(356,464){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(357,467){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(358,469){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(359,472){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(360,475){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(361,477){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(362,480){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(363,482){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(364,485){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(365,487){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(366,490){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(367,493){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(368,495){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(369,498){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(370,500){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(371,503){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(372,505){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(373,508){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(374,511){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(375,513){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(376,515){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(377,518){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(378,520){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(379,523){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(380,525){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(381,528){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(382,530){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(383,533){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(384,535){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(385,538){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(386,540){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(387,543){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(388,545){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(389,548){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(390,550){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(391,553){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(392,555){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(393,558){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(394,560){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(395,563){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(396,565){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(397,568){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(398,570){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(399,573){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(400,575){\rule[-0.175pt]{0.350pt}{0.598pt}}
\put(401,578){\usebox{\plotpoint}}
\put(402,579){\usebox{\plotpoint}}
\put(403,580){\usebox{\plotpoint}}
\put(404,581){\usebox{\plotpoint}}
\put(406,582){\usebox{\plotpoint}}
\put(407,583){\usebox{\plotpoint}}
\put(408,584){\usebox{\plotpoint}}
\put(409,585){\usebox{\plotpoint}}
\put(411,586){\usebox{\plotpoint}}
\put(412,587){\usebox{\plotpoint}}
\put(413,588){\usebox{\plotpoint}}
\put(415,589){\usebox{\plotpoint}}
\put(416,590){\usebox{\plotpoint}}
\put(417,591){\usebox{\plotpoint}}
\put(418,592){\usebox{\plotpoint}}
\put(420,593){\usebox{\plotpoint}}
\put(421,594){\usebox{\plotpoint}}
\put(422,595){\usebox{\plotpoint}}
\put(424,596){\usebox{\plotpoint}}
\put(425,597){\usebox{\plotpoint}}
\put(426,598){\usebox{\plotpoint}}
\put(427,599){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(429,600){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(431,601){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(433,602){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(435,603){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(436,604){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(438,605){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(440,606){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(442,607){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(443,608){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(445,609){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(447,610){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(449,611){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(450,612){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(452,613){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(454,614){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(456,615){\rule[-0.175pt]{3.252pt}{0.350pt}}
\put(469,616){\rule[-0.175pt]{3.252pt}{0.350pt}}
\put(483,617){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(492,618){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(501,619){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(511,620){\rule[-0.175pt]{1.626pt}{0.350pt}}
\put(517,621){\rule[-0.175pt]{1.626pt}{0.350pt}}
\put(524,622){\rule[-0.175pt]{1.626pt}{0.350pt}}
\put(531,623){\rule[-0.175pt]{1.626pt}{0.350pt}}
\put(538,624){\rule[-0.175pt]{3.252pt}{0.350pt}}
\put(551,625){\rule[-0.175pt]{3.252pt}{0.350pt}}
\put(565,626){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(572,627){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(579,628){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(586,629){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(593,630){\usebox{\plotpoint}}
\put(594,631){\usebox{\plotpoint}}
\put(595,632){\usebox{\plotpoint}}
\put(597,633){\usebox{\plotpoint}}
\put(598,634){\usebox{\plotpoint}}
\put(599,635){\usebox{\plotpoint}}
\put(601,636){\usebox{\plotpoint}}
\put(602,637){\usebox{\plotpoint}}
\put(603,638){\usebox{\plotpoint}}
\put(605,639){\usebox{\plotpoint}}
\put(606,640){\usebox{\plotpoint}}
\put(607,641){\usebox{\plotpoint}}
\put(609,642){\usebox{\plotpoint}}
\put(610,643){\usebox{\plotpoint}}
\put(611,644){\usebox{\plotpoint}}
\put(613,645){\usebox{\plotpoint}}
\put(614,646){\usebox{\plotpoint}}
\put(615,647){\usebox{\plotpoint}}
\put(617,648){\usebox{\plotpoint}}
\put(618,649){\usebox{\plotpoint}}
\put(619,650){\usebox{\plotpoint}}
\put(620,650){\usebox{\plotpoint}}
\put(621,651){\usebox{\plotpoint}}
\put(622,652){\usebox{\plotpoint}}
\put(623,653){\usebox{\plotpoint}}
\put(624,654){\usebox{\plotpoint}}
\put(625,655){\usebox{\plotpoint}}
\put(626,656){\usebox{\plotpoint}}
\put(627,657){\usebox{\plotpoint}}
\put(628,658){\usebox{\plotpoint}}
\put(629,659){\usebox{\plotpoint}}
\put(630,660){\usebox{\plotpoint}}
\put(631,661){\usebox{\plotpoint}}
\put(632,662){\usebox{\plotpoint}}
\put(633,663){\usebox{\plotpoint}}
\put(634,664){\usebox{\plotpoint}}
\put(635,666){\usebox{\plotpoint}}
\put(636,667){\usebox{\plotpoint}}
\put(637,668){\usebox{\plotpoint}}
\put(638,669){\usebox{\plotpoint}}
\put(639,670){\usebox{\plotpoint}}
\put(640,671){\usebox{\plotpoint}}
\put(641,672){\usebox{\plotpoint}}
\put(642,673){\usebox{\plotpoint}}
\put(643,674){\usebox{\plotpoint}}
\put(644,675){\usebox{\plotpoint}}
\put(645,676){\usebox{\plotpoint}}
\put(646,677){\usebox{\plotpoint}}
\put(647,678){\usebox{\plotpoint}}
\put(648,679){\usebox{\plotpoint}}
\put(648,680){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(650,681){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(652,682){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(654,683){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(657,684){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(659,685){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(661,686){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(663,687){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(666,688){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(668,689){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(670,690){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(672,691){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(675,692){\rule[-0.175pt]{3.252pt}{0.350pt}}
\put(688,693){\rule[-0.175pt]{3.252pt}{0.350pt}}
\put(702,694){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(730,695){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(757,696){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(867,697){\rule[-0.175pt]{118.764pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,229){\usebox{\plotpoint}}
\put(264,229){\usebox{\plotpoint}}
\put(265,230){\usebox{\plotpoint}}
\put(266,231){\usebox{\plotpoint}}
\put(267,232){\usebox{\plotpoint}}
\put(268,233){\usebox{\plotpoint}}
\put(269,234){\usebox{\plotpoint}}
\put(271,235){\usebox{\plotpoint}}
\put(272,236){\usebox{\plotpoint}}
\put(273,237){\usebox{\plotpoint}}
\put(274,238){\usebox{\plotpoint}}
\put(275,239){\usebox{\plotpoint}}
\put(276,240){\usebox{\plotpoint}}
\put(278,241){\usebox{\plotpoint}}
\put(279,242){\usebox{\plotpoint}}
\put(280,243){\usebox{\plotpoint}}
\put(281,244){\usebox{\plotpoint}}
\put(282,245){\usebox{\plotpoint}}
\put(283,246){\usebox{\plotpoint}}
\put(285,247){\usebox{\plotpoint}}
\put(286,248){\usebox{\plotpoint}}
\put(287,249){\usebox{\plotpoint}}
\put(288,250){\usebox{\plotpoint}}
\put(289,251){\usebox{\plotpoint}}
\put(291,252){\usebox{\plotpoint}}
\put(293,253){\usebox{\plotpoint}}
\put(296,254){\usebox{\plotpoint}}
\put(299,255){\usebox{\plotpoint}}
\put(302,256){\usebox{\plotpoint}}
\put(304,257){\usebox{\plotpoint}}
\put(307,258){\usebox{\plotpoint}}
\put(310,259){\usebox{\plotpoint}}
\put(313,260){\usebox{\plotpoint}}
\put(316,261){\usebox{\plotpoint}}
\put(318,262){\usebox{\plotpoint}}
\put(319,262){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(320,269){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(321,277){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(322,284){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(323,292){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(324,299){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(325,307){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(326,314){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(327,322){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(328,329){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(329,337){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(330,344){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(331,352){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(332,359){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(333,367){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(334,374){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(335,382){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(336,389){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(337,397){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(338,404){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(339,412){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(340,419){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(341,427){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(342,434){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(343,442){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(344,449){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(345,457){\rule[-0.350pt]{0.700pt}{1.811pt}}
\put(346,465){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(347,471){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(348,477){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(349,484){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(350,490){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(351,496){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(352,503){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(353,509){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(354,516){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(355,522){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(356,528){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(357,535){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(358,541){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(359,548){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(360,554){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(361,560){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(362,567){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(363,573){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(364,580){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(365,586){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(366,592){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(367,599){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(368,605){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(369,612){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(370,618){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(371,624){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(372,631){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(373,637){\rule[-0.350pt]{0.700pt}{1.540pt}}
\put(374,644){\usebox{\plotpoint}}
\put(376,645){\usebox{\plotpoint}}
\put(379,646){\usebox{\plotpoint}}
\put(382,647){\usebox{\plotpoint}}
\put(384,648){\usebox{\plotpoint}}
\put(387,649){\usebox{\plotpoint}}
\put(390,650){\usebox{\plotpoint}}
\put(392,651){\usebox{\plotpoint}}
\put(395,652){\usebox{\plotpoint}}
\put(398,653){\usebox{\plotpoint}}
\put(401,654){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(403,656){\usebox{\plotpoint}}
\put(405,657){\usebox{\plotpoint}}
\put(406,658){\usebox{\plotpoint}}
\put(407,659){\usebox{\plotpoint}}
\put(409,660){\usebox{\plotpoint}}
\put(410,661){\usebox{\plotpoint}}
\put(411,662){\usebox{\plotpoint}}
\put(413,663){\usebox{\plotpoint}}
\put(414,664){\usebox{\plotpoint}}
\put(415,665){\usebox{\plotpoint}}
\put(417,666){\usebox{\plotpoint}}
\put(418,667){\usebox{\plotpoint}}
\put(419,668){\usebox{\plotpoint}}
\put(421,669){\usebox{\plotpoint}}
\put(422,670){\usebox{\plotpoint}}
\put(423,671){\usebox{\plotpoint}}
\put(425,672){\usebox{\plotpoint}}
\put(426,673){\usebox{\plotpoint}}
\put(428,674){\rule[-0.350pt]{7.558pt}{0.700pt}}
\put(459,675){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(462,676){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(466,677){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(469,678){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(472,679){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(476,680){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(479,681){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(483,682){\rule[-0.350pt]{2.248pt}{0.700pt}}
\put(492,683){\rule[-0.350pt]{2.248pt}{0.700pt}}
\put(501,684){\rule[-0.350pt]{2.248pt}{0.700pt}}
\put(511,685){\rule[-0.350pt]{6.504pt}{0.700pt}}
\put(538,686){\rule[-0.350pt]{15.418pt}{0.700pt}}
\put(602,685){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(611,684){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(620,683){\rule[-0.350pt]{6.745pt}{0.700pt}}
\put(648,682){\rule[-0.350pt]{6.504pt}{0.700pt}}
\put(675,683){\rule[-0.350pt]{3.252pt}{0.700pt}}
\put(688,684){\rule[-0.350pt]{3.252pt}{0.700pt}}
\put(702,685){\rule[-0.350pt]{9.997pt}{0.700pt}}
\put(743,686){\rule[-0.350pt]{3.252pt}{0.700pt}}
\put(757,687){\rule[-0.350pt]{6.745pt}{0.700pt}}
\put(785,688){\rule[-0.350pt]{138.517pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,218){\usebox{\plotpoint}}
\put(264,218){\usebox{\plotpoint}}
\put(265,219){\usebox{\plotpoint}}
\put(266,221){\usebox{\plotpoint}}
\put(267,223){\usebox{\plotpoint}}
\put(268,224){\usebox{\plotpoint}}
\put(269,226){\usebox{\plotpoint}}
\put(270,228){\usebox{\plotpoint}}
\put(271,230){\usebox{\plotpoint}}
\put(272,231){\usebox{\plotpoint}}
\put(273,233){\usebox{\plotpoint}}
\put(274,235){\usebox{\plotpoint}}
\put(275,237){\usebox{\plotpoint}}
\put(276,238){\usebox{\plotpoint}}
\put(277,240){\usebox{\plotpoint}}
\put(278,242){\usebox{\plotpoint}}
\put(279,244){\usebox{\plotpoint}}
\put(280,245){\usebox{\plotpoint}}
\put(281,247){\usebox{\plotpoint}}
\put(282,249){\usebox{\plotpoint}}
\put(283,251){\usebox{\plotpoint}}
\put(284,252){\usebox{\plotpoint}}
\put(285,254){\usebox{\plotpoint}}
\put(286,256){\usebox{\plotpoint}}
\put(287,258){\usebox{\plotpoint}}
\put(288,259){\usebox{\plotpoint}}
\put(289,261){\usebox{\plotpoint}}
\put(290,263){\usebox{\plotpoint}}
\put(291,265){\usebox{\plotpoint}}
\put(292,268){\usebox{\plotpoint}}
\put(293,271){\usebox{\plotpoint}}
\put(294,274){\usebox{\plotpoint}}
\put(295,277){\usebox{\plotpoint}}
\put(296,280){\usebox{\plotpoint}}
\put(297,283){\usebox{\plotpoint}}
\put(298,286){\usebox{\plotpoint}}
\put(299,290){\usebox{\plotpoint}}
\put(300,293){\usebox{\plotpoint}}
\put(301,296){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(303,302){\usebox{\plotpoint}}
\put(304,305){\usebox{\plotpoint}}
\put(305,308){\usebox{\plotpoint}}
\put(306,312){\usebox{\plotpoint}}
\put(307,315){\usebox{\plotpoint}}
\put(308,318){\usebox{\plotpoint}}
\put(309,321){\usebox{\plotpoint}}
\put(310,324){\usebox{\plotpoint}}
\put(311,327){\usebox{\plotpoint}}
\put(312,330){\usebox{\plotpoint}}
\put(313,334){\usebox{\plotpoint}}
\put(314,337){\usebox{\plotpoint}}
\put(315,340){\usebox{\plotpoint}}
\put(316,343){\usebox{\plotpoint}}
\put(317,346){\usebox{\plotpoint}}
\put(318,349){\usebox{\plotpoint}}
\put(319,352){\usebox{\plotpoint}}
\put(320,354){\usebox{\plotpoint}}
\put(321,355){\usebox{\plotpoint}}
\put(322,357){\usebox{\plotpoint}}
\put(323,358){\usebox{\plotpoint}}
\put(324,359){\usebox{\plotpoint}}
\put(325,361){\usebox{\plotpoint}}
\put(326,362){\usebox{\plotpoint}}
\put(327,363){\usebox{\plotpoint}}
\put(328,365){\usebox{\plotpoint}}
\put(329,366){\usebox{\plotpoint}}
\put(330,367){\usebox{\plotpoint}}
\put(331,369){\usebox{\plotpoint}}
\put(332,370){\usebox{\plotpoint}}
\put(333,371){\usebox{\plotpoint}}
\put(334,373){\usebox{\plotpoint}}
\put(335,374){\usebox{\plotpoint}}
\put(336,375){\usebox{\plotpoint}}
\put(337,377){\usebox{\plotpoint}}
\put(338,378){\usebox{\plotpoint}}
\put(339,379){\usebox{\plotpoint}}
\put(340,381){\usebox{\plotpoint}}
\put(341,382){\usebox{\plotpoint}}
\put(342,383){\usebox{\plotpoint}}
\put(343,385){\usebox{\plotpoint}}
\put(344,386){\usebox{\plotpoint}}
\put(345,387){\usebox{\plotpoint}}
\put(346,389){\usebox{\plotpoint}}
\put(347,391){\usebox{\plotpoint}}
\put(348,393){\usebox{\plotpoint}}
\put(349,395){\usebox{\plotpoint}}
\put(350,397){\usebox{\plotpoint}}
\put(351,399){\usebox{\plotpoint}}
\put(352,401){\usebox{\plotpoint}}
\put(353,403){\usebox{\plotpoint}}
\put(354,406){\usebox{\plotpoint}}
\put(355,408){\usebox{\plotpoint}}
\put(356,410){\usebox{\plotpoint}}
\put(357,412){\usebox{\plotpoint}}
\put(358,414){\usebox{\plotpoint}}
\put(359,416){\usebox{\plotpoint}}
\put(360,418){\usebox{\plotpoint}}
\put(361,421){\usebox{\plotpoint}}
\put(362,423){\usebox{\plotpoint}}
\put(363,425){\usebox{\plotpoint}}
\put(364,427){\usebox{\plotpoint}}
\put(365,429){\usebox{\plotpoint}}
\put(366,431){\usebox{\plotpoint}}
\put(367,433){\usebox{\plotpoint}}
\put(368,436){\usebox{\plotpoint}}
\put(369,438){\usebox{\plotpoint}}
\put(370,440){\usebox{\plotpoint}}
\put(371,442){\usebox{\plotpoint}}
\put(372,444){\usebox{\plotpoint}}
\put(373,446){\usebox{\plotpoint}}
\put(374,448){\usebox{\plotpoint}}
\put(375,450){\usebox{\plotpoint}}
\put(376,452){\usebox{\plotpoint}}
\put(377,454){\usebox{\plotpoint}}
\put(378,455){\usebox{\plotpoint}}
\put(379,457){\usebox{\plotpoint}}
\put(380,459){\usebox{\plotpoint}}
\put(381,460){\usebox{\plotpoint}}
\put(382,462){\usebox{\plotpoint}}
\put(383,464){\usebox{\plotpoint}}
\put(384,466){\usebox{\plotpoint}}
\put(385,467){\usebox{\plotpoint}}
\put(386,469){\usebox{\plotpoint}}
\put(387,471){\usebox{\plotpoint}}
\put(388,472){\usebox{\plotpoint}}
\put(389,474){\usebox{\plotpoint}}
\put(390,476){\usebox{\plotpoint}}
\put(391,477){\usebox{\plotpoint}}
\put(392,479){\usebox{\plotpoint}}
\put(393,481){\usebox{\plotpoint}}
\put(394,483){\usebox{\plotpoint}}
\put(395,484){\usebox{\plotpoint}}
\put(396,486){\usebox{\plotpoint}}
\put(397,488){\usebox{\plotpoint}}
\put(398,489){\usebox{\plotpoint}}
\put(399,491){\usebox{\plotpoint}}
\put(400,493){\usebox{\plotpoint}}
\put(401,495){\usebox{\plotpoint}}
\put(402,497){\usebox{\plotpoint}}
\put(403,499){\usebox{\plotpoint}}
\put(404,501){\usebox{\plotpoint}}
\put(405,503){\usebox{\plotpoint}}
\put(406,505){\usebox{\plotpoint}}
\put(407,507){\usebox{\plotpoint}}
\put(408,509){\usebox{\plotpoint}}
\put(409,511){\usebox{\plotpoint}}
\put(410,513){\usebox{\plotpoint}}
\put(411,515){\usebox{\plotpoint}}
\put(412,517){\usebox{\plotpoint}}
\put(413,519){\usebox{\plotpoint}}
\put(414,521){\usebox{\plotpoint}}
\put(415,523){\usebox{\plotpoint}}
\put(416,525){\usebox{\plotpoint}}
\put(417,527){\usebox{\plotpoint}}
\put(418,529){\usebox{\plotpoint}}
\put(419,531){\usebox{\plotpoint}}
\put(420,533){\usebox{\plotpoint}}
\put(421,535){\usebox{\plotpoint}}
\put(422,537){\usebox{\plotpoint}}
\put(423,539){\usebox{\plotpoint}}
\put(424,541){\usebox{\plotpoint}}
\put(425,543){\usebox{\plotpoint}}
\put(426,545){\usebox{\plotpoint}}
\put(427,547){\usebox{\plotpoint}}
\put(428,549){\usebox{\plotpoint}}
\put(429,550){\usebox{\plotpoint}}
\put(430,552){\usebox{\plotpoint}}
\put(431,554){\usebox{\plotpoint}}
\put(432,556){\usebox{\plotpoint}}
\put(433,557){\usebox{\plotpoint}}
\put(434,559){\usebox{\plotpoint}}
\put(435,561){\usebox{\plotpoint}}
\put(436,563){\usebox{\plotpoint}}
\put(437,565){\usebox{\plotpoint}}
\put(438,566){\usebox{\plotpoint}}
\put(439,568){\usebox{\plotpoint}}
\put(440,570){\usebox{\plotpoint}}
\put(441,572){\usebox{\plotpoint}}
\put(442,573){\usebox{\plotpoint}}
\put(443,575){\usebox{\plotpoint}}
\put(444,577){\usebox{\plotpoint}}
\put(445,579){\usebox{\plotpoint}}
\put(446,581){\usebox{\plotpoint}}
\put(447,582){\usebox{\plotpoint}}
\put(448,584){\usebox{\plotpoint}}
\put(449,586){\usebox{\plotpoint}}
\put(450,588){\usebox{\plotpoint}}
\put(451,590){\usebox{\plotpoint}}
\put(452,591){\usebox{\plotpoint}}
\put(453,593){\usebox{\plotpoint}}
\put(454,595){\usebox{\plotpoint}}
\put(455,597){\usebox{\plotpoint}}
\put(456,598){\usebox{\plotpoint}}
\put(457,600){\usebox{\plotpoint}}
\put(458,601){\usebox{\plotpoint}}
\put(459,602){\usebox{\plotpoint}}
\put(460,603){\usebox{\plotpoint}}
\put(461,604){\usebox{\plotpoint}}
\put(462,605){\usebox{\plotpoint}}
\put(463,607){\usebox{\plotpoint}}
\put(464,608){\usebox{\plotpoint}}
\put(465,609){\usebox{\plotpoint}}
\put(466,610){\usebox{\plotpoint}}
\put(467,611){\usebox{\plotpoint}}
\put(468,612){\usebox{\plotpoint}}
\put(469,613){\usebox{\plotpoint}}
\put(470,615){\usebox{\plotpoint}}
\put(471,616){\usebox{\plotpoint}}
\put(472,617){\usebox{\plotpoint}}
\put(473,618){\usebox{\plotpoint}}
\put(474,619){\usebox{\plotpoint}}
\put(475,620){\usebox{\plotpoint}}
\put(476,621){\usebox{\plotpoint}}
\put(477,623){\usebox{\plotpoint}}
\put(478,624){\usebox{\plotpoint}}
\put(479,625){\usebox{\plotpoint}}
\put(480,626){\usebox{\plotpoint}}
\put(481,627){\usebox{\plotpoint}}
\put(482,628){\usebox{\plotpoint}}
\put(483,629){\usebox{\plotpoint}}
\put(483,630){\usebox{\plotpoint}}
\put(486,631){\usebox{\plotpoint}}
\put(490,632){\usebox{\plotpoint}}
\put(493,633){\usebox{\plotpoint}}
\put(497,634){\usebox{\plotpoint}}
\put(500,635){\usebox{\plotpoint}}
\put(504,636){\usebox{\plotpoint}}
\put(507,637){\usebox{\plotpoint}}
\put(511,638){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(515,639){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(520,640){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(524,641){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(529,642){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(533,643){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(538,644){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(551,645){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(565,646){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(593,647){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(598,646){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(603,645){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(609,644){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(614,643){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(620,642){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(624,641){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(629,640){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(634,639){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(638,638){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(643,637){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(648,636){\usebox{\plotpoint}}
\put(649,637){\usebox{\plotpoint}}
\put(650,638){\usebox{\plotpoint}}
\put(652,639){\usebox{\plotpoint}}
\put(653,640){\usebox{\plotpoint}}
\put(655,641){\usebox{\plotpoint}}
\put(656,642){\usebox{\plotpoint}}
\put(657,643){\usebox{\plotpoint}}
\put(659,644){\usebox{\plotpoint}}
\put(660,645){\usebox{\plotpoint}}
\put(662,646){\usebox{\plotpoint}}
\put(663,647){\usebox{\plotpoint}}
\put(665,648){\usebox{\plotpoint}}
\put(666,649){\usebox{\plotpoint}}
\put(667,650){\usebox{\plotpoint}}
\put(669,651){\usebox{\plotpoint}}
\put(670,652){\usebox{\plotpoint}}
\put(672,653){\usebox{\plotpoint}}
\put(673,654){\usebox{\plotpoint}}
\put(675,655){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(679,656){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(684,657){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(688,658){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(693,659){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(697,660){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(702,661){\usebox{\plotpoint}}
\put(705,662){\usebox{\plotpoint}}
\put(709,663){\usebox{\plotpoint}}
\put(712,664){\usebox{\plotpoint}}
\put(716,665){\usebox{\plotpoint}}
\put(719,666){\usebox{\plotpoint}}
\put(723,667){\usebox{\plotpoint}}
\put(726,668){\usebox{\plotpoint}}
\put(730,669){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(736,670){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(743,671){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(750,672){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(757,673){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(785,674){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(798,675){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(812,676){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(825,677){\rule[-0.500pt]{3.252pt}{1.000pt}}
\put(839,678){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(867,679){\rule[-0.500pt]{118.764pt}{1.000pt}}
\end{picture}


==> svd7x5flow.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,248){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-1$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{$0$}}
\put(1340,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{$1$}}
\put(1340,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{$2$}}
\put(1340,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{$3$}}
\put(1340,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$4$}}
\put(1340,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{$5$}}
\put(1340,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$6$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$5$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$10$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$15$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$20$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(23,472){\makebox(0,0)[l]{\shortstack{${\textstyle\strut\sigma_{ii}\atop\textstyle1\le i\le5}$}}}
\put(812,68){\makebox(0,0){Parameter $t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,186){\usebox{\plotpoint}}
\put(264,186){\rule[-0.175pt]{0.350pt}{6.866pt}}
\put(265,214){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(266,232){\rule[-0.175pt]{0.350pt}{6.649pt}}
\put(267,259){\rule[-0.175pt]{0.350pt}{6.649pt}}
\put(268,287){\rule[-0.175pt]{0.350pt}{6.649pt}}
\put(269,314){\rule[-0.175pt]{0.350pt}{6.649pt}}
\put(270,342){\rule[-0.175pt]{0.350pt}{6.649pt}}
\put(271,370){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(272,385){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(273,400){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(274,416){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(275,432){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(276,448){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(277,464){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(278,481){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(279,497){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(280,513){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(281,529){\rule[-0.175pt]{0.350pt}{3.915pt}}
\put(282,546){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(283,554){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(284,563){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(285,571){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(286,580){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(287,588){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(288,594){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(289,599){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(290,603){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(291,607){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(292,611){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(293,616){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(294,620){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(295,624){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(296,626){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(297,628){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(298,630){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(299,631){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(300,633){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(301,634){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(302,636){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(303,637){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(304,639){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(305,641){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(306,642){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(307,644){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(308,645){\usebox{\plotpoint}}
\put(308,646){\usebox{\plotpoint}}
\put(309,647){\usebox{\plotpoint}}
\put(310,648){\usebox{\plotpoint}}
\put(311,649){\usebox{\plotpoint}}
\put(312,650){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(313,651){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(315,652){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(317,653){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(318,654){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(320,655){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(322,656){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(323,657){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(325,658){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(327,659){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(329,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(331,661){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(333,662){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(335,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(337,664){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,665){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(342,666){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(346,667){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(350,668){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(355,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(358,670){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(361,671){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(365,672){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(369,673){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(373,674){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(378,675){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(383,676){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(389,677){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(394,678){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(401,679){\rule[-0.175pt]{1.767pt}{0.350pt}}
\put(408,680){\rule[-0.175pt]{1.767pt}{0.350pt}}
\put(415,681){\rule[-0.175pt]{1.767pt}{0.350pt}}
\put(423,682){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(430,683){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(441,684){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(452,685){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(458,686){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(480,687){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(487,688){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(495,689){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(517,690){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(545,691){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(551,692){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(573,693){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(611,694){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(639,695){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(700,696){\rule[-0.175pt]{30.112pt}{0.350pt}}
\put(825,697){\rule[-0.175pt]{124.786pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,269){\usebox{\plotpoint}}
\put(264,269){\rule[-0.350pt]{0.700pt}{5.059pt}}
\put(265,290){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(266,302){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(267,316){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(268,330){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(269,344){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(270,358){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(271,372){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(272,377){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(273,383){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(274,388){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(275,395){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(276,401){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(277,407){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(278,413){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(279,419){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(280,425){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(281,431){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(282,437){\rule[-0.350pt]{0.700pt}{1.060pt}}
\put(283,441){\rule[-0.350pt]{0.700pt}{1.060pt}}
\put(284,445){\rule[-0.350pt]{0.700pt}{1.060pt}}
\put(285,450){\rule[-0.350pt]{0.700pt}{1.060pt}}
\put(286,454){\rule[-0.350pt]{0.700pt}{1.060pt}}
\put(287,458){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(288,462){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(289,465){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(290,468){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(291,472){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(292,475){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(293,479){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(294,483){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(295,486){\usebox{\plotpoint}}
\put(296,489){\usebox{\plotpoint}}
\put(297,491){\usebox{\plotpoint}}
\put(298,494){\usebox{\plotpoint}}
\put(299,496){\usebox{\plotpoint}}
\put(300,498){\usebox{\plotpoint}}
\put(301,500){\usebox{\plotpoint}}
\put(302,502){\usebox{\plotpoint}}
\put(303,505){\usebox{\plotpoint}}
\put(304,507){\usebox{\plotpoint}}
\put(305,509){\usebox{\plotpoint}}
\put(306,511){\usebox{\plotpoint}}
\put(307,513){\usebox{\plotpoint}}
\put(308,516){\usebox{\plotpoint}}
\put(309,518){\usebox{\plotpoint}}
\put(310,520){\usebox{\plotpoint}}
\put(311,522){\usebox{\plotpoint}}
\put(312,524){\usebox{\plotpoint}}
\put(313,525){\usebox{\plotpoint}}
\put(314,526){\usebox{\plotpoint}}
\put(315,528){\usebox{\plotpoint}}
\put(316,529){\usebox{\plotpoint}}
\put(317,531){\usebox{\plotpoint}}
\put(318,532){\usebox{\plotpoint}}
\put(319,534){\usebox{\plotpoint}}
\put(320,535){\usebox{\plotpoint}}
\put(321,537){\usebox{\plotpoint}}
\put(322,538){\usebox{\plotpoint}}
\put(323,540){\usebox{\plotpoint}}
\put(324,541){\usebox{\plotpoint}}
\put(325,543){\usebox{\plotpoint}}
\put(326,544){\usebox{\plotpoint}}
\put(327,546){\usebox{\plotpoint}}
\put(328,547){\usebox{\plotpoint}}
\put(329,548){\usebox{\plotpoint}}
\put(330,550){\usebox{\plotpoint}}
\put(331,551){\usebox{\plotpoint}}
\put(332,552){\usebox{\plotpoint}}
\put(333,554){\usebox{\plotpoint}}
\put(334,555){\usebox{\plotpoint}}
\put(335,556){\usebox{\plotpoint}}
\put(336,558){\usebox{\plotpoint}}
\put(337,559){\usebox{\plotpoint}}
\put(338,560){\usebox{\plotpoint}}
\put(339,561){\usebox{\plotpoint}}
\put(339,562){\usebox{\plotpoint}}
\put(340,563){\usebox{\plotpoint}}
\put(341,564){\usebox{\plotpoint}}
\put(342,565){\usebox{\plotpoint}}
\put(343,566){\usebox{\plotpoint}}
\put(344,567){\usebox{\plotpoint}}
\put(345,568){\usebox{\plotpoint}}
\put(346,569){\usebox{\plotpoint}}
\put(347,570){\usebox{\plotpoint}}
\put(349,571){\usebox{\plotpoint}}
\put(350,572){\usebox{\plotpoint}}
\put(351,573){\usebox{\plotpoint}}
\put(352,574){\usebox{\plotpoint}}
\put(353,575){\usebox{\plotpoint}}
\put(355,576){\usebox{\plotpoint}}
\put(356,577){\usebox{\plotpoint}}
\put(357,578){\usebox{\plotpoint}}
\put(358,579){\usebox{\plotpoint}}
\put(359,580){\usebox{\plotpoint}}
\put(360,581){\usebox{\plotpoint}}
\put(362,582){\usebox{\plotpoint}}
\put(363,583){\usebox{\plotpoint}}
\put(364,584){\usebox{\plotpoint}}
\put(366,585){\usebox{\plotpoint}}
\put(367,586){\usebox{\plotpoint}}
\put(368,587){\usebox{\plotpoint}}
\put(370,588){\usebox{\plotpoint}}
\put(371,589){\usebox{\plotpoint}}
\put(373,590){\usebox{\plotpoint}}
\put(375,591){\usebox{\plotpoint}}
\put(378,592){\usebox{\plotpoint}}
\put(380,593){\usebox{\plotpoint}}
\put(382,594){\usebox{\plotpoint}}
\put(384,595){\usebox{\plotpoint}}
\put(386,596){\usebox{\plotpoint}}
\put(388,597){\usebox{\plotpoint}}
\put(390,598){\usebox{\plotpoint}}
\put(392,599){\usebox{\plotpoint}}
\put(395,600){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(398,601){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(401,602){\rule[-0.350pt]{1.060pt}{0.700pt}}
\put(405,603){\rule[-0.350pt]{1.060pt}{0.700pt}}
\put(409,604){\rule[-0.350pt]{1.060pt}{0.700pt}}
\put(414,605){\rule[-0.350pt]{1.060pt}{0.700pt}}
\put(418,606){\rule[-0.350pt]{1.060pt}{0.700pt}}
\put(422,607){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(430,608){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(441,609){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(452,610){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(458,611){\rule[-0.350pt]{22.404pt}{0.700pt}}
\put(551,610){\rule[-0.350pt]{14.454pt}{0.700pt}}
\put(611,609){\rule[-0.350pt]{16.140pt}{0.700pt}}
\put(678,608){\rule[-0.350pt]{43.603pt}{0.700pt}}
\put(859,607){\rule[-0.350pt]{116.596pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,457){\usebox{\plotpoint}}
\put(264,457){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(265,474){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(266,484){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(267,494){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(268,504){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(269,514){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(270,524){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(271,534){\usebox{\plotpoint}}
\put(272,537){\usebox{\plotpoint}}
\put(273,540){\usebox{\plotpoint}}
\put(274,543){\usebox{\plotpoint}}
\put(275,545){\usebox{\plotpoint}}
\put(276,547){\usebox{\plotpoint}}
\put(277,549){\usebox{\plotpoint}}
\put(278,551){\usebox{\plotpoint}}
\put(279,553){\usebox{\plotpoint}}
\put(280,555){\usebox{\plotpoint}}
\put(281,557){\usebox{\plotpoint}}
\put(282,559){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(287,560){\usebox{\plotpoint}}
\put(291,559){\usebox{\plotpoint}}
\put(293,558){\usebox{\plotpoint}}
\put(295,557){\usebox{\plotpoint}}
\put(296,556){\usebox{\plotpoint}}
\put(298,555){\usebox{\plotpoint}}
\put(299,554){\usebox{\plotpoint}}
\put(300,553){\usebox{\plotpoint}}
\put(301,552){\usebox{\plotpoint}}
\put(303,551){\usebox{\plotpoint}}
\put(304,550){\usebox{\plotpoint}}
\put(305,549){\usebox{\plotpoint}}
\put(306,548){\usebox{\plotpoint}}
\put(308,547){\usebox{\plotpoint}}
\put(309,546){\usebox{\plotpoint}}
\put(310,545){\usebox{\plotpoint}}
\put(311,544){\usebox{\plotpoint}}
\put(312,543){\usebox{\plotpoint}}
\put(313,542){\usebox{\plotpoint}}
\put(314,541){\usebox{\plotpoint}}
\put(315,540){\usebox{\plotpoint}}
\put(316,539){\usebox{\plotpoint}}
\put(317,538){\usebox{\plotpoint}}
\put(318,537){\usebox{\plotpoint}}
\put(319,536){\usebox{\plotpoint}}
\put(320,535){\usebox{\plotpoint}}
\put(321,534){\usebox{\plotpoint}}
\put(322,533){\usebox{\plotpoint}}
\put(323,532){\usebox{\plotpoint}}
\put(324,531){\usebox{\plotpoint}}
\put(325,530){\usebox{\plotpoint}}
\put(326,529){\usebox{\plotpoint}}
\put(327,528){\usebox{\plotpoint}}
\put(328,527){\usebox{\plotpoint}}
\put(329,526){\usebox{\plotpoint}}
\put(330,525){\usebox{\plotpoint}}
\put(331,524){\usebox{\plotpoint}}
\put(332,523){\usebox{\plotpoint}}
\put(333,522){\usebox{\plotpoint}}
\put(334,521){\usebox{\plotpoint}}
\put(335,520){\usebox{\plotpoint}}
\put(336,519){\usebox{\plotpoint}}
\put(337,518){\usebox{\plotpoint}}
\put(339,517){\usebox{\plotpoint}}
\put(340,516){\usebox{\plotpoint}}
\put(342,515){\usebox{\plotpoint}}
\put(343,514){\usebox{\plotpoint}}
\put(344,513){\usebox{\plotpoint}}
\put(346,512){\usebox{\plotpoint}}
\put(347,511){\usebox{\plotpoint}}
\put(349,510){\usebox{\plotpoint}}
\put(350,509){\usebox{\plotpoint}}
\put(352,508){\usebox{\plotpoint}}
\put(353,507){\usebox{\plotpoint}}
\put(355,506){\usebox{\plotpoint}}
\put(356,505){\usebox{\plotpoint}}
\put(358,504){\usebox{\plotpoint}}
\put(360,503){\usebox{\plotpoint}}
\put(362,502){\usebox{\plotpoint}}
\put(364,501){\usebox{\plotpoint}}
\put(366,500){\usebox{\plotpoint}}
\put(368,499){\usebox{\plotpoint}}
\put(370,498){\usebox{\plotpoint}}
\put(372,497){\usebox{\plotpoint}}
\put(375,496){\usebox{\plotpoint}}
\put(378,495){\usebox{\plotpoint}}
\put(381,494){\usebox{\plotpoint}}
\put(384,493){\usebox{\plotpoint}}
\put(388,492){\usebox{\plotpoint}}
\put(391,491){\usebox{\plotpoint}}
\put(394,490){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(401,489){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(408,488){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(415,487){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(423,486){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(452,487){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(458,488){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(469,489){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(480,490){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(489,491){\rule[-0.500pt]{3.212pt}{1.000pt}}
\put(502,492){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(509,493){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(517,494){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(523,495){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(530,496){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(537,497){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(544,498){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(551,499){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(562,500){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(573,501){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(580,502){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(589,503){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(600,504){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(611,505){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(622,506){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(633,507){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(650,508){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(661,509){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(668,510){\rule[-0.500pt]{7.709pt}{1.000pt}}
\put(700,511){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(722,512){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(744,513){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(752,514){\rule[-0.500pt]{8.913pt}{1.000pt}}
\put(789,515){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(847,516){\rule[-0.500pt]{20.958pt}{1.000pt}}
\put(934,517){\rule[-0.500pt]{98.528pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,277){\usebox{\plotpoint}}
\put(264,275){\usebox{\plotpoint}}
\put(269,255){\usebox{\plotpoint}}
\put(283,252){\usebox{\plotpoint}}
\put(289,272){\usebox{\plotpoint}}
\put(294,292){\usebox{\plotpoint}}
\put(299,312){\usebox{\plotpoint}}
\put(303,332){\usebox{\plotpoint}}
\put(307,353){\usebox{\plotpoint}}
\put(311,373){\usebox{\plotpoint}}
\put(316,393){\usebox{\plotpoint}}
\put(322,413){\usebox{\plotpoint}}
\put(328,433){\usebox{\plotpoint}}
\put(337,452){\usebox{\plotpoint}}
\put(352,465){\usebox{\plotpoint}}
\put(372,471){\usebox{\plotpoint}}
\put(392,471){\usebox{\plotpoint}}
\put(413,469){\usebox{\plotpoint}}
\put(434,466){\usebox{\plotpoint}}
\put(454,463){\usebox{\plotpoint}}
\put(474,459){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(515,453){\usebox{\plotpoint}}
\put(536,449){\usebox{\plotpoint}}
\put(556,447){\usebox{\plotpoint}}
\put(577,444){\usebox{\plotpoint}}
\put(597,441){\usebox{\plotpoint}}
\put(618,439){\usebox{\plotpoint}}
\put(639,437){\usebox{\plotpoint}}
\put(659,436){\usebox{\plotpoint}}
\put(680,434){\usebox{\plotpoint}}
\put(701,433){\usebox{\plotpoint}}
\put(722,432){\usebox{\plotpoint}}
\put(742,432){\usebox{\plotpoint}}
\put(763,431){\usebox{\plotpoint}}
\put(784,430){\usebox{\plotpoint}}
\put(804,430){\usebox{\plotpoint}}
\put(825,429){\usebox{\plotpoint}}
\put(846,429){\usebox{\plotpoint}}
\put(867,429){\usebox{\plotpoint}}
\put(887,429){\usebox{\plotpoint}}
\put(908,428){\usebox{\plotpoint}}
\put(929,428){\usebox{\plotpoint}}
\put(950,428){\usebox{\plotpoint}}
\put(970,428){\usebox{\plotpoint}}
\put(991,428){\usebox{\plotpoint}}
\put(1012,428){\usebox{\plotpoint}}
\put(1033,428){\usebox{\plotpoint}}
\put(1053,428){\usebox{\plotpoint}}
\put(1074,428){\usebox{\plotpoint}}
\put(1095,428){\usebox{\plotpoint}}
\put(1116,428){\usebox{\plotpoint}}
\put(1136,428){\usebox{\plotpoint}}
\put(1157,428){\usebox{\plotpoint}}
\put(1178,428){\usebox{\plotpoint}}
\put(1199,428){\usebox{\plotpoint}}
\put(1219,428){\usebox{\plotpoint}}
\put(1240,428){\usebox{\plotpoint}}
\put(1261,428){\usebox{\plotpoint}}
\put(1282,428){\usebox{\plotpoint}}
\put(1302,428){\usebox{\plotpoint}}
\put(1323,428){\usebox{\plotpoint}}
\put(1343,428){\usebox{\plotpoint}}
\put(264,293){\usebox{\plotpoint}}
\put(264,293){\usebox{\plotpoint}}
\put(272,266){\usebox{\plotpoint}}
\put(278,230){\usebox{\plotpoint}}
\put(288,196){\usebox{\plotpoint}}
\put(306,228){\usebox{\plotpoint}}
\put(323,261){\usebox{\plotpoint}}
\put(351,285){\usebox{\plotpoint}}
\put(387,296){\usebox{\plotpoint}}
\put(423,304){\usebox{\plotpoint}}
\put(460,310){\usebox{\plotpoint}}
\put(497,315){\usebox{\plotpoint}}
\put(534,320){\usebox{\plotpoint}}
\put(571,323){\usebox{\plotpoint}}
\put(608,326){\usebox{\plotpoint}}
\put(645,329){\usebox{\plotpoint}}
\put(683,331){\usebox{\plotpoint}}
\put(720,332){\usebox{\plotpoint}}
\put(757,334){\usebox{\plotpoint}}
\put(794,335){\usebox{\plotpoint}}
\put(832,335){\usebox{\plotpoint}}
\put(869,336){\usebox{\plotpoint}}
\put(907,336){\usebox{\plotpoint}}
\put(944,337){\usebox{\plotpoint}}
\put(981,337){\usebox{\plotpoint}}
\put(1019,337){\usebox{\plotpoint}}
\put(1056,337){\usebox{\plotpoint}}
\put(1093,337){\usebox{\plotpoint}}
\put(1131,337){\usebox{\plotpoint}}
\put(1168,338){\usebox{\plotpoint}}
\put(1205,338){\usebox{\plotpoint}}
\put(1243,338){\usebox{\plotpoint}}
\put(1280,338){\usebox{\plotpoint}}
\put(1317,338){\usebox{\plotpoint}}
\put(1343,338){\usebox{\plotpoint}}
\end{picture}


==> svd7x5offd.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{\gnulog 1e-10}$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,175){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,175){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,185){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,185){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,192){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,192){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,198){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,198){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,202){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,202){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,206){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,206){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,210){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,210){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,213){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,213){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,215){\makebox(0,0)[r]{$10^{\gnulog 1e-09}$}}
\put(1340,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,232){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,232){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,242){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,242){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,250){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,250){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,255){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,255){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,264){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,264){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,267){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,267){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,270){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,270){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,272){\makebox(0,0)[r]{$10^{\gnulog 1e-08}$}}
\put(1340,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,290){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,290){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,300){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,300){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,307){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,307){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,312){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,312){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,317){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,317){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,321){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,321){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,327){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,327){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,330){\makebox(0,0)[r]{$10^{\gnulog 1e-07}$}}
\put(1340,330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,364){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,364){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,370){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,370){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,374){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,378){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,378){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,384){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,384){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,387){\makebox(0,0)[r]{$10^{\gnulog 1e-06}$}}
\put(1340,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,404){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,404){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,414){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,414){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,421){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,421){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,427){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,435){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,435){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,444){\makebox(0,0)[r]{$10^{\gnulog 1e-05}$}}
\put(1340,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,461){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,461){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,471){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,471){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,478){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,478){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,484){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,484){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,492){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,492){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,496){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,496){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,498){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,498){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,501){\makebox(0,0)[r]{$10^{\gnulog 1e-04}$}}
\put(1340,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,518){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,528){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,528){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,536){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,536){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,541){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,541){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,546){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,546){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,549){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,549){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,553){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,553){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,556){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,556){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,558){\makebox(0,0)[r]{$10^{\gnulog 1e-03}$}}
\put(1340,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,586){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,586){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,593){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,593){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,598){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,607){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,610){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,610){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,613){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,613){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,615){\makebox(0,0)[r]{$10^{\gnulog 1e-02}$}}
\put(1340,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,633){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,633){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,643){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,643){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,655){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,655){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,660){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,660){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,667){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,667){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,670){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,670){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,673){\makebox(0,0)[r]{$10^{\gnulog 1e-01}$}}
\put(1340,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,700){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,700){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,707){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,707){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,713){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,713){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,721){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,721){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,727){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,727){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,730){\makebox(0,0)[r]{$10^{\gnulog 1e+00}$}}
\put(1340,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,747){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,747){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,774){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,774){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,778){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,778){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,781){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,781){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,784){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,784){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$10^{\gnulog 1e+01}$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(812,68){\makebox(0,0){Parameter $t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1196,713){\makebox(0,0)[r]{$\strut|\sigma_{12}|$}}
\put(1218,713){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(267,741){\usebox{\plotpoint}}
\put(267,737){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(268,733){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(269,729){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(270,726){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(271,723){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(272,721){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(273,719){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(274,717){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(275,717){\usebox{\plotpoint}}
\put(276,716){\usebox{\plotpoint}}
\put(277,715){\usebox{\plotpoint}}
\put(278,714){\usebox{\plotpoint}}
\put(279,713){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(281,712){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(283,711){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(285,710){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(287,709){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(291,708){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(295,707){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(299,706){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(304,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(306,704){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(308,703){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,702){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(318,700){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,699){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(324,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,697){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(328,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(330,695){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,694){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,693){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(338,692){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(341,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(343,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(345,689){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(349,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(353,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(355,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(357,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(359,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(361,682){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(365,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(367,680){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(369,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(371,678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(373,677){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(375,676){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(377,675){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(379,674){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(382,673){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(386,672){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(390,670){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,669){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,668){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,667){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,665){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,664){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,662){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(410,661){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,659){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(416,658){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(419,657){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,655){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(425,654){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(427,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,652){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(431,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,650){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,649){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(439,648){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(441,647){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(443,646){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(445,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,644){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(451,642){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(453,641){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(456,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,639){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(462,637){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(464,636){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(468,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,632){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,625){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(490,624){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(493,623){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(497,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(509,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(513,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,611){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,610){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(525,609){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(527,608){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(530,607){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,605){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,603){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(552,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(554,595){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(558,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,592){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(564,591){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(567,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(577,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(579,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(581,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,582){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(587,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,575){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(601,574){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(604,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,569){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,563){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,562){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,560){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,559){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,558){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(638,557){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(641,556){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(645,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(655,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(659,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,542){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(675,541){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(678,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,539){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,536){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,534){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,528){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(706,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,525){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(712,524){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(715,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,516){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(731,515){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(735,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,508){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(749,507){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(752,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(756,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(758,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,502){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(764,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(772,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(774,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,489){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(793,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,476){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(821,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,473){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(827,472){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(830,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(832,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(840,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(846,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,461){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(854,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,456){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(864,455){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(867,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(871,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(875,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(883,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(891,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,439){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(901,438){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(904,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(908,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(912,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(914,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(916,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(928,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(932,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(934,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(936,422){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(941,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(943,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(949,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(955,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(957,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(959,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(961,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(965,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(973,406){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(975,405){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(978,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(980,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(982,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(990,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(992,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(998,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1002,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,389){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1012,388){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1015,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1019,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1027,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1031,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,372){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1049,371){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1052,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1054,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1056,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1060,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1064,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1066,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1068,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1070,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1072,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1074,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1076,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1078,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1080,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1082,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1084,355){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1089,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1091,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1109,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1111,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1117,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1119,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1121,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1123,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1125,337){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1127,336){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1130,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1132,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1134,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1142,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1144,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1150,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1154,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1156,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1158,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1160,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1162,320){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1164,319){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1167,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1169,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1173,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1175,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1179,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1181,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1183,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1185,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1187,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1189,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1191,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1193,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1195,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1197,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1199,303){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1201,302){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1204,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1208,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1210,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1212,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1214,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1216,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1218,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1224,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1226,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1230,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1196,668){\makebox(0,0)[r]{$\strut|\sigma_{43}|$}}
\put(1218,668){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(267,742){\usebox{\plotpoint}}
\put(267,737){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(268,732){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(269,727){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(270,722){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(271,713){\rule[-0.350pt]{0.700pt}{2.048pt}}
\put(272,705){\rule[-0.350pt]{0.700pt}{2.048pt}}
\put(273,696){\rule[-0.350pt]{0.700pt}{2.048pt}}
\put(274,688){\rule[-0.350pt]{0.700pt}{2.048pt}}
\put(275,682){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(276,676){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(277,670){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(278,664){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(279,664){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(280,670){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(281,677){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(282,683){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(283,690){\usebox{\plotpoint}}
\put(284,692){\usebox{\plotpoint}}
\put(285,695){\usebox{\plotpoint}}
\put(286,697){\usebox{\plotpoint}}
\put(287,700){\usebox{\plotpoint}}
\put(288,701){\usebox{\plotpoint}}
\put(289,702){\usebox{\plotpoint}}
\put(290,703){\usebox{\plotpoint}}
\put(291,705){\usebox{\plotpoint}}
\put(292,706){\usebox{\plotpoint}}
\put(293,707){\usebox{\plotpoint}}
\put(295,708){\usebox{\plotpoint}}
\put(297,709){\usebox{\plotpoint}}
\put(299,710){\usebox{\plotpoint}}
\put(301,711){\usebox{\plotpoint}}
\put(304,712){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(312,713){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(320,712){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(328,711){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,710){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(338,709){\usebox{\plotpoint}}
\put(341,708){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(345,707){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(349,706){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(353,705){\usebox{\plotpoint}}
\put(355,704){\usebox{\plotpoint}}
\put(357,703){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(361,702){\usebox{\plotpoint}}
\put(363,701){\usebox{\plotpoint}}
\put(365,700){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(369,699){\usebox{\plotpoint}}
\put(371,698){\usebox{\plotpoint}}
\put(373,697){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(377,696){\usebox{\plotpoint}}
\put(379,695){\usebox{\plotpoint}}
\put(382,694){\usebox{\plotpoint}}
\put(384,693){\usebox{\plotpoint}}
\put(386,692){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(390,691){\usebox{\plotpoint}}
\put(392,690){\usebox{\plotpoint}}
\put(394,689){\usebox{\plotpoint}}
\put(396,688){\usebox{\plotpoint}}
\put(398,687){\usebox{\plotpoint}}
\put(400,686){\usebox{\plotpoint}}
\put(402,685){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(406,684){\usebox{\plotpoint}}
\put(408,683){\usebox{\plotpoint}}
\put(410,682){\usebox{\plotpoint}}
\put(412,681){\usebox{\plotpoint}}
\put(414,680){\usebox{\plotpoint}}
\put(416,679){\usebox{\plotpoint}}
\put(419,678){\usebox{\plotpoint}}
\put(421,677){\usebox{\plotpoint}}
\put(423,676){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(427,675){\usebox{\plotpoint}}
\put(429,674){\usebox{\plotpoint}}
\put(431,673){\usebox{\plotpoint}}
\put(433,672){\usebox{\plotpoint}}
\put(435,671){\usebox{\plotpoint}}
\put(437,670){\usebox{\plotpoint}}
\put(439,669){\usebox{\plotpoint}}
\put(441,668){\usebox{\plotpoint}}
\put(443,667){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(447,666){\usebox{\plotpoint}}
\put(449,665){\usebox{\plotpoint}}
\put(451,664){\usebox{\plotpoint}}
\put(453,663){\usebox{\plotpoint}}
\put(456,662){\usebox{\plotpoint}}
\put(458,661){\usebox{\plotpoint}}
\put(460,660){\usebox{\plotpoint}}
\put(462,659){\usebox{\plotpoint}}
\put(464,658){\usebox{\plotpoint}}
\put(466,657){\usebox{\plotpoint}}
\put(468,656){\usebox{\plotpoint}}
\put(470,655){\usebox{\plotpoint}}
\put(472,654){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(476,653){\usebox{\plotpoint}}
\put(478,652){\usebox{\plotpoint}}
\put(480,651){\usebox{\plotpoint}}
\put(482,650){\usebox{\plotpoint}}
\put(484,649){\usebox{\plotpoint}}
\put(486,648){\usebox{\plotpoint}}
\put(488,647){\usebox{\plotpoint}}
\put(490,646){\usebox{\plotpoint}}
\put(493,645){\usebox{\plotpoint}}
\put(495,644){\usebox{\plotpoint}}
\put(497,643){\usebox{\plotpoint}}
\put(499,642){\usebox{\plotpoint}}
\put(501,641){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(505,640){\usebox{\plotpoint}}
\put(507,639){\usebox{\plotpoint}}
\put(509,638){\usebox{\plotpoint}}
\put(511,637){\usebox{\plotpoint}}
\put(513,636){\usebox{\plotpoint}}
\put(515,635){\usebox{\plotpoint}}
\put(517,634){\usebox{\plotpoint}}
\put(519,633){\usebox{\plotpoint}}
\put(521,632){\usebox{\plotpoint}}
\put(523,631){\usebox{\plotpoint}}
\put(525,630){\usebox{\plotpoint}}
\put(527,629){\usebox{\plotpoint}}
\put(530,628){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(534,627){\usebox{\plotpoint}}
\put(536,626){\usebox{\plotpoint}}
\put(538,625){\usebox{\plotpoint}}
\put(540,624){\usebox{\plotpoint}}
\put(542,623){\usebox{\plotpoint}}
\put(544,622){\usebox{\plotpoint}}
\put(546,621){\usebox{\plotpoint}}
\put(548,620){\usebox{\plotpoint}}
\put(550,619){\usebox{\plotpoint}}
\put(552,618){\usebox{\plotpoint}}
\put(554,617){\usebox{\plotpoint}}
\put(556,616){\usebox{\plotpoint}}
\put(558,615){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(562,614){\usebox{\plotpoint}}
\put(564,613){\usebox{\plotpoint}}
\put(567,612){\usebox{\plotpoint}}
\put(569,611){\usebox{\plotpoint}}
\put(571,610){\usebox{\plotpoint}}
\put(573,609){\usebox{\plotpoint}}
\put(575,608){\usebox{\plotpoint}}
\put(577,607){\usebox{\plotpoint}}
\put(579,606){\usebox{\plotpoint}}
\put(581,605){\usebox{\plotpoint}}
\put(583,604){\usebox{\plotpoint}}
\put(585,603){\usebox{\plotpoint}}
\put(587,602){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(591,601){\usebox{\plotpoint}}
\put(593,600){\usebox{\plotpoint}}
\put(595,599){\usebox{\plotpoint}}
\put(597,598){\usebox{\plotpoint}}
\put(599,597){\usebox{\plotpoint}}
\put(601,596){\usebox{\plotpoint}}
\put(604,595){\usebox{\plotpoint}}
\put(606,594){\usebox{\plotpoint}}
\put(608,593){\usebox{\plotpoint}}
\put(610,592){\usebox{\plotpoint}}
\put(612,591){\usebox{\plotpoint}}
\put(614,590){\usebox{\plotpoint}}
\put(616,589){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,588){\usebox{\plotpoint}}
\put(622,587){\usebox{\plotpoint}}
\put(624,586){\usebox{\plotpoint}}
\put(626,585){\usebox{\plotpoint}}
\put(628,584){\usebox{\plotpoint}}
\put(630,583){\usebox{\plotpoint}}
\put(632,582){\usebox{\plotpoint}}
\put(634,581){\usebox{\plotpoint}}
\put(636,580){\usebox{\plotpoint}}
\put(638,579){\usebox{\plotpoint}}
\put(641,578){\usebox{\plotpoint}}
\put(643,577){\usebox{\plotpoint}}
\put(645,576){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(649,575){\usebox{\plotpoint}}
\put(651,574){\usebox{\plotpoint}}
\put(653,573){\usebox{\plotpoint}}
\put(655,572){\usebox{\plotpoint}}
\put(657,571){\usebox{\plotpoint}}
\put(659,570){\usebox{\plotpoint}}
\put(661,569){\usebox{\plotpoint}}
\put(663,568){\usebox{\plotpoint}}
\put(665,567){\usebox{\plotpoint}}
\put(667,566){\usebox{\plotpoint}}
\put(669,565){\usebox{\plotpoint}}
\put(671,564){\usebox{\plotpoint}}
\put(673,563){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(678,562){\usebox{\plotpoint}}
\put(680,561){\usebox{\plotpoint}}
\put(682,560){\usebox{\plotpoint}}
\put(684,559){\usebox{\plotpoint}}
\put(686,558){\usebox{\plotpoint}}
\put(688,557){\usebox{\plotpoint}}
\put(690,556){\usebox{\plotpoint}}
\put(692,555){\usebox{\plotpoint}}
\put(694,554){\usebox{\plotpoint}}
\put(696,553){\usebox{\plotpoint}}
\put(698,552){\usebox{\plotpoint}}
\put(700,551){\usebox{\plotpoint}}
\put(702,550){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(706,549){\usebox{\plotpoint}}
\put(708,548){\usebox{\plotpoint}}
\put(710,547){\usebox{\plotpoint}}
\put(712,546){\usebox{\plotpoint}}
\put(715,545){\usebox{\plotpoint}}
\put(717,544){\usebox{\plotpoint}}
\put(719,543){\usebox{\plotpoint}}
\put(721,542){\usebox{\plotpoint}}
\put(723,541){\usebox{\plotpoint}}
\put(725,540){\usebox{\plotpoint}}
\put(727,539){\usebox{\plotpoint}}
\put(729,538){\usebox{\plotpoint}}
\put(731,537){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(735,536){\usebox{\plotpoint}}
\put(737,535){\usebox{\plotpoint}}
\put(739,534){\usebox{\plotpoint}}
\put(741,533){\usebox{\plotpoint}}
\put(743,532){\usebox{\plotpoint}}
\put(745,531){\usebox{\plotpoint}}
\put(747,530){\usebox{\plotpoint}}
\put(749,529){\usebox{\plotpoint}}
\put(752,528){\usebox{\plotpoint}}
\put(754,527){\usebox{\plotpoint}}
\put(756,526){\usebox{\plotpoint}}
\put(758,525){\usebox{\plotpoint}}
\put(760,524){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(764,523){\usebox{\plotpoint}}
\put(766,522){\usebox{\plotpoint}}
\put(768,521){\usebox{\plotpoint}}
\put(770,520){\usebox{\plotpoint}}
\put(772,519){\usebox{\plotpoint}}
\put(774,518){\usebox{\plotpoint}}
\put(776,517){\usebox{\plotpoint}}
\put(778,516){\usebox{\plotpoint}}
\put(780,515){\usebox{\plotpoint}}
\put(782,514){\usebox{\plotpoint}}
\put(784,513){\usebox{\plotpoint}}
\put(786,512){\usebox{\plotpoint}}
\put(788,511){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(793,510){\usebox{\plotpoint}}
\put(795,509){\usebox{\plotpoint}}
\put(797,508){\usebox{\plotpoint}}
\put(799,507){\usebox{\plotpoint}}
\put(801,506){\usebox{\plotpoint}}
\put(803,505){\usebox{\plotpoint}}
\put(805,504){\usebox{\plotpoint}}
\put(807,503){\usebox{\plotpoint}}
\put(809,502){\usebox{\plotpoint}}
\put(811,501){\usebox{\plotpoint}}
\put(813,500){\usebox{\plotpoint}}
\put(815,499){\usebox{\plotpoint}}
\put(817,498){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,497){\usebox{\plotpoint}}
\put(823,496){\usebox{\plotpoint}}
\put(825,495){\usebox{\plotpoint}}
\put(827,494){\usebox{\plotpoint}}
\put(830,493){\usebox{\plotpoint}}
\put(832,492){\usebox{\plotpoint}}
\put(834,491){\usebox{\plotpoint}}
\put(836,490){\usebox{\plotpoint}}
\put(838,489){\usebox{\plotpoint}}
\put(840,488){\usebox{\plotpoint}}
\put(842,487){\usebox{\plotpoint}}
\put(844,486){\usebox{\plotpoint}}
\put(846,485){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(850,484){\usebox{\plotpoint}}
\put(852,483){\usebox{\plotpoint}}
\put(854,482){\usebox{\plotpoint}}
\put(856,481){\usebox{\plotpoint}}
\put(858,480){\usebox{\plotpoint}}
\put(860,479){\usebox{\plotpoint}}
\put(862,478){\usebox{\plotpoint}}
\put(864,477){\usebox{\plotpoint}}
\put(867,476){\usebox{\plotpoint}}
\put(869,475){\usebox{\plotpoint}}
\put(871,474){\usebox{\plotpoint}}
\put(873,473){\usebox{\plotpoint}}
\put(875,472){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(879,471){\usebox{\plotpoint}}
\put(881,470){\usebox{\plotpoint}}
\put(883,469){\usebox{\plotpoint}}
\put(885,468){\usebox{\plotpoint}}
\put(887,467){\usebox{\plotpoint}}
\put(889,466){\usebox{\plotpoint}}
\put(891,465){\usebox{\plotpoint}}
\put(893,464){\usebox{\plotpoint}}
\put(895,463){\usebox{\plotpoint}}
\put(897,462){\usebox{\plotpoint}}
\put(899,461){\usebox{\plotpoint}}
\put(901,460){\usebox{\plotpoint}}
\put(904,459){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(908,458){\usebox{\plotpoint}}
\put(910,457){\usebox{\plotpoint}}
\put(912,456){\usebox{\plotpoint}}
\put(914,455){\usebox{\plotpoint}}
\put(916,454){\usebox{\plotpoint}}
\put(918,453){\usebox{\plotpoint}}
\put(920,452){\usebox{\plotpoint}}
\put(922,451){\usebox{\plotpoint}}
\put(924,450){\usebox{\plotpoint}}
\put(926,449){\usebox{\plotpoint}}
\put(928,448){\usebox{\plotpoint}}
\put(930,447){\usebox{\plotpoint}}
\put(932,446){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(936,445){\usebox{\plotpoint}}
\put(938,444){\usebox{\plotpoint}}
\put(941,443){\usebox{\plotpoint}}
\put(943,442){\usebox{\plotpoint}}
\put(945,441){\usebox{\plotpoint}}
\put(947,440){\usebox{\plotpoint}}
\put(949,439){\usebox{\plotpoint}}
\put(951,438){\usebox{\plotpoint}}
\put(953,437){\usebox{\plotpoint}}
\put(955,436){\usebox{\plotpoint}}
\put(957,435){\usebox{\plotpoint}}
\put(959,434){\usebox{\plotpoint}}
\put(961,433){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,432){\usebox{\plotpoint}}
\put(967,431){\usebox{\plotpoint}}
\put(969,430){\usebox{\plotpoint}}
\put(971,429){\usebox{\plotpoint}}
\put(973,428){\usebox{\plotpoint}}
\put(975,427){\usebox{\plotpoint}}
\put(978,426){\usebox{\plotpoint}}
\put(980,425){\usebox{\plotpoint}}
\put(982,424){\usebox{\plotpoint}}
\put(984,423){\usebox{\plotpoint}}
\put(986,422){\usebox{\plotpoint}}
\put(988,421){\usebox{\plotpoint}}
\put(990,420){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(994,419){\usebox{\plotpoint}}
\put(996,418){\usebox{\plotpoint}}
\put(998,417){\usebox{\plotpoint}}
\put(1000,416){\usebox{\plotpoint}}
\put(1002,415){\usebox{\plotpoint}}
\put(1004,414){\usebox{\plotpoint}}
\put(1006,413){\usebox{\plotpoint}}
\put(1008,412){\usebox{\plotpoint}}
\put(1010,411){\usebox{\plotpoint}}
\put(1012,410){\usebox{\plotpoint}}
\put(1015,409){\usebox{\plotpoint}}
\put(1017,408){\usebox{\plotpoint}}
\put(1019,407){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1023,406){\usebox{\plotpoint}}
\put(1025,405){\usebox{\plotpoint}}
\put(1027,404){\usebox{\plotpoint}}
\put(1029,403){\usebox{\plotpoint}}
\put(1031,402){\usebox{\plotpoint}}
\put(1033,401){\usebox{\plotpoint}}
\put(1035,400){\usebox{\plotpoint}}
\put(1037,399){\usebox{\plotpoint}}
\put(1039,398){\usebox{\plotpoint}}
\put(1041,397){\usebox{\plotpoint}}
\put(1043,396){\usebox{\plotpoint}}
\put(1045,395){\usebox{\plotpoint}}
\put(1047,394){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1052,393){\usebox{\plotpoint}}
\put(1054,392){\usebox{\plotpoint}}
\put(1056,391){\usebox{\plotpoint}}
\put(1058,390){\usebox{\plotpoint}}
\put(1060,389){\usebox{\plotpoint}}
\put(1062,388){\usebox{\plotpoint}}
\put(1064,387){\usebox{\plotpoint}}
\put(1066,386){\usebox{\plotpoint}}
\put(1068,385){\usebox{\plotpoint}}
\put(1070,384){\usebox{\plotpoint}}
\put(1072,383){\usebox{\plotpoint}}
\put(1074,382){\usebox{\plotpoint}}
\put(1076,381){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1080,380){\usebox{\plotpoint}}
\put(1082,379){\usebox{\plotpoint}}
\put(1084,378){\usebox{\plotpoint}}
\put(1086,377){\usebox{\plotpoint}}
\put(1089,376){\usebox{\plotpoint}}
\put(1091,375){\usebox{\plotpoint}}
\put(1093,374){\usebox{\plotpoint}}
\put(1095,373){\usebox{\plotpoint}}
\put(1097,372){\usebox{\plotpoint}}
\put(1099,371){\usebox{\plotpoint}}
\put(1101,370){\usebox{\plotpoint}}
\put(1103,369){\usebox{\plotpoint}}
\put(1105,368){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1109,367){\usebox{\plotpoint}}
\put(1111,366){\usebox{\plotpoint}}
\put(1113,365){\usebox{\plotpoint}}
\put(1115,364){\usebox{\plotpoint}}
\put(1117,363){\usebox{\plotpoint}}
\put(1119,362){\usebox{\plotpoint}}
\put(1121,361){\usebox{\plotpoint}}
\put(1123,360){\usebox{\plotpoint}}
\put(1125,359){\usebox{\plotpoint}}
\put(1127,358){\usebox{\plotpoint}}
\put(1130,357){\usebox{\plotpoint}}
\put(1132,356){\usebox{\plotpoint}}
\put(1134,355){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1138,354){\usebox{\plotpoint}}
\put(1140,353){\usebox{\plotpoint}}
\put(1142,352){\usebox{\plotpoint}}
\put(1144,351){\usebox{\plotpoint}}
\put(1146,350){\usebox{\plotpoint}}
\put(1148,349){\usebox{\plotpoint}}
\put(1150,348){\usebox{\plotpoint}}
\put(1152,347){\usebox{\plotpoint}}
\put(1154,346){\usebox{\plotpoint}}
\put(1156,345){\usebox{\plotpoint}}
\put(1158,344){\usebox{\plotpoint}}
\put(1160,343){\usebox{\plotpoint}}
\put(1162,342){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1167,341){\usebox{\plotpoint}}
\put(1169,340){\usebox{\plotpoint}}
\put(1171,339){\usebox{\plotpoint}}
\put(1173,338){\usebox{\plotpoint}}
\put(1175,337){\usebox{\plotpoint}}
\put(1177,336){\usebox{\plotpoint}}
\put(1179,335){\usebox{\plotpoint}}
\put(1181,334){\usebox{\plotpoint}}
\put(1183,333){\usebox{\plotpoint}}
\put(1185,332){\usebox{\plotpoint}}
\put(1187,331){\usebox{\plotpoint}}
\put(1189,330){\usebox{\plotpoint}}
\put(1191,329){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1195,328){\usebox{\plotpoint}}
\put(1197,327){\usebox{\plotpoint}}
\put(1199,326){\usebox{\plotpoint}}
\put(1201,325){\usebox{\plotpoint}}
\put(1204,324){\usebox{\plotpoint}}
\put(1206,323){\usebox{\plotpoint}}
\put(1208,322){\usebox{\plotpoint}}
\put(1210,321){\usebox{\plotpoint}}
\put(1212,320){\usebox{\plotpoint}}
\put(1214,319){\usebox{\plotpoint}}
\put(1216,318){\usebox{\plotpoint}}
\put(1218,317){\usebox{\plotpoint}}
\put(1220,316){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1224,315){\usebox{\plotpoint}}
\put(1226,314){\usebox{\plotpoint}}
\put(1228,313){\usebox{\plotpoint}}
\put(1230,312){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1196,623){\makebox(0,0)[r]{$\strut|\sigma_{31}|$}}
\put(1218,623){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(267,692){\usebox{\plotpoint}}
\put(267,692){\usebox{\plotpoint}}
\put(268,694){\usebox{\plotpoint}}
\put(269,696){\usebox{\plotpoint}}
\put(270,698){\usebox{\plotpoint}}
\put(271,700){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(276,699){\usebox{\plotpoint}}
\put(277,698){\usebox{\plotpoint}}
\put(279,697){\usebox{\plotpoint}}
\put(280,696){\usebox{\plotpoint}}
\put(281,695){\usebox{\plotpoint}}
\put(282,694){\usebox{\plotpoint}}
\put(283,691){\usebox{\plotpoint}}
\put(284,690){\usebox{\plotpoint}}
\put(285,689){\usebox{\plotpoint}}
\put(286,688){\usebox{\plotpoint}}
\put(287,686){\usebox{\plotpoint}}
\put(288,685){\usebox{\plotpoint}}
\put(289,684){\usebox{\plotpoint}}
\put(290,683){\usebox{\plotpoint}}
\put(291,681){\usebox{\plotpoint}}
\put(292,680){\usebox{\plotpoint}}
\put(293,678){\usebox{\plotpoint}}
\put(294,677){\usebox{\plotpoint}}
\put(295,675){\usebox{\plotpoint}}
\put(296,674){\usebox{\plotpoint}}
\put(297,672){\usebox{\plotpoint}}
\put(298,671){\usebox{\plotpoint}}
\put(299,669){\usebox{\plotpoint}}
\put(300,668){\usebox{\plotpoint}}
\put(301,667){\usebox{\plotpoint}}
\put(302,666){\usebox{\plotpoint}}
\put(303,665){\usebox{\plotpoint}}
\put(304,663){\usebox{\plotpoint}}
\put(305,662){\usebox{\plotpoint}}
\put(306,660){\usebox{\plotpoint}}
\put(307,659){\usebox{\plotpoint}}
\put(308,657){\usebox{\plotpoint}}
\put(309,656){\usebox{\plotpoint}}
\put(310,654){\usebox{\plotpoint}}
\put(311,653){\usebox{\plotpoint}}
\put(312,651){\usebox{\plotpoint}}
\put(313,649){\usebox{\plotpoint}}
\put(314,647){\usebox{\plotpoint}}
\put(315,646){\usebox{\plotpoint}}
\put(316,644){\usebox{\plotpoint}}
\put(317,643){\usebox{\plotpoint}}
\put(318,641){\usebox{\plotpoint}}
\put(319,640){\usebox{\plotpoint}}
\put(320,638){\usebox{\plotpoint}}
\put(321,636){\usebox{\plotpoint}}
\put(322,634){\usebox{\plotpoint}}
\put(323,633){\usebox{\plotpoint}}
\put(324,631){\usebox{\plotpoint}}
\put(325,629){\usebox{\plotpoint}}
\put(326,627){\usebox{\plotpoint}}
\put(327,626){\usebox{\plotpoint}}
\put(328,624){\usebox{\plotpoint}}
\put(329,623){\usebox{\plotpoint}}
\put(330,621){\usebox{\plotpoint}}
\put(331,620){\usebox{\plotpoint}}
\put(332,618){\usebox{\plotpoint}}
\put(333,616){\usebox{\plotpoint}}
\put(334,614){\usebox{\plotpoint}}
\put(335,613){\usebox{\plotpoint}}
\put(336,611){\usebox{\plotpoint}}
\put(337,610){\usebox{\plotpoint}}
\put(338,608){\usebox{\plotpoint}}
\put(339,607){\usebox{\plotpoint}}
\put(340,606){\usebox{\plotpoint}}
\put(341,604){\usebox{\plotpoint}}
\put(342,602){\usebox{\plotpoint}}
\put(343,600){\usebox{\plotpoint}}
\put(344,599){\usebox{\plotpoint}}
\put(345,597){\usebox{\plotpoint}}
\put(346,595){\usebox{\plotpoint}}
\put(347,593){\usebox{\plotpoint}}
\put(348,592){\usebox{\plotpoint}}
\put(349,590){\usebox{\plotpoint}}
\put(350,588){\usebox{\plotpoint}}
\put(351,586){\usebox{\plotpoint}}
\put(352,585){\usebox{\plotpoint}}
\put(353,583){\usebox{\plotpoint}}
\put(354,581){\usebox{\plotpoint}}
\put(355,579){\usebox{\plotpoint}}
\put(356,578){\usebox{\plotpoint}}
\put(357,576){\usebox{\plotpoint}}
\put(358,574){\usebox{\plotpoint}}
\put(359,572){\usebox{\plotpoint}}
\put(360,571){\usebox{\plotpoint}}
\put(361,569){\usebox{\plotpoint}}
\put(362,567){\usebox{\plotpoint}}
\put(363,565){\usebox{\plotpoint}}
\put(364,564){\usebox{\plotpoint}}
\put(365,562){\usebox{\plotpoint}}
\put(366,560){\usebox{\plotpoint}}
\put(367,558){\usebox{\plotpoint}}
\put(368,556){\usebox{\plotpoint}}
\put(369,554){\usebox{\plotpoint}}
\put(370,552){\usebox{\plotpoint}}
\put(371,550){\usebox{\plotpoint}}
\put(372,549){\usebox{\plotpoint}}
\put(373,547){\usebox{\plotpoint}}
\put(374,545){\usebox{\plotpoint}}
\put(375,543){\usebox{\plotpoint}}
\put(376,542){\usebox{\plotpoint}}
\put(377,540){\usebox{\plotpoint}}
\put(378,539){\usebox{\plotpoint}}
\put(379,537){\usebox{\plotpoint}}
\put(380,536){\usebox{\plotpoint}}
\put(381,535){\usebox{\plotpoint}}
\put(382,533){\usebox{\plotpoint}}
\put(383,531){\usebox{\plotpoint}}
\put(384,529){\usebox{\plotpoint}}
\put(385,528){\usebox{\plotpoint}}
\put(386,526){\usebox{\plotpoint}}
\put(387,524){\usebox{\plotpoint}}
\put(388,522){\usebox{\plotpoint}}
\put(389,520){\usebox{\plotpoint}}
\put(390,518){\usebox{\plotpoint}}
\put(391,516){\usebox{\plotpoint}}
\put(392,514){\usebox{\plotpoint}}
\put(393,513){\usebox{\plotpoint}}
\put(394,511){\usebox{\plotpoint}}
\put(395,509){\usebox{\plotpoint}}
\put(396,507){\usebox{\plotpoint}}
\put(397,506){\usebox{\plotpoint}}
\put(398,504){\usebox{\plotpoint}}
\put(399,502){\usebox{\plotpoint}}
\put(400,500){\usebox{\plotpoint}}
\put(401,498){\usebox{\plotpoint}}
\put(402,496){\usebox{\plotpoint}}
\put(403,494){\usebox{\plotpoint}}
\put(404,492){\usebox{\plotpoint}}
\put(405,491){\usebox{\plotpoint}}
\put(406,489){\usebox{\plotpoint}}
\put(407,487){\usebox{\plotpoint}}
\put(408,485){\usebox{\plotpoint}}
\put(409,484){\usebox{\plotpoint}}
\put(410,482){\usebox{\plotpoint}}
\put(411,480){\usebox{\plotpoint}}
\put(412,478){\usebox{\plotpoint}}
\put(413,476){\usebox{\plotpoint}}
\put(414,474){\usebox{\plotpoint}}
\put(415,473){\usebox{\plotpoint}}
\put(416,471){\usebox{\plotpoint}}
\put(417,470){\usebox{\plotpoint}}
\put(418,469){\usebox{\plotpoint}}
\put(419,467){\usebox{\plotpoint}}
\put(420,465){\usebox{\plotpoint}}
\put(421,463){\usebox{\plotpoint}}
\put(422,462){\usebox{\plotpoint}}
\put(423,460){\usebox{\plotpoint}}
\put(424,458){\usebox{\plotpoint}}
\put(425,456){\usebox{\plotpoint}}
\put(426,454){\usebox{\plotpoint}}
\put(427,452){\usebox{\plotpoint}}
\put(428,450){\usebox{\plotpoint}}
\put(429,448){\usebox{\plotpoint}}
\put(430,447){\usebox{\plotpoint}}
\put(431,445){\usebox{\plotpoint}}
\put(432,443){\usebox{\plotpoint}}
\put(433,441){\usebox{\plotpoint}}
\put(434,440){\usebox{\plotpoint}}
\put(435,438){\usebox{\plotpoint}}
\put(436,436){\usebox{\plotpoint}}
\put(437,434){\usebox{\plotpoint}}
\put(438,432){\usebox{\plotpoint}}
\put(439,430){\usebox{\plotpoint}}
\put(440,428){\usebox{\plotpoint}}
\put(441,426){\usebox{\plotpoint}}
\put(442,425){\usebox{\plotpoint}}
\put(443,423){\usebox{\plotpoint}}
\put(444,421){\usebox{\plotpoint}}
\put(445,419){\usebox{\plotpoint}}
\put(446,418){\usebox{\plotpoint}}
\put(447,416){\usebox{\plotpoint}}
\put(448,414){\usebox{\plotpoint}}
\put(449,412){\usebox{\plotpoint}}
\put(450,410){\usebox{\plotpoint}}
\put(451,408){\usebox{\plotpoint}}
\put(452,407){\usebox{\plotpoint}}
\put(453,405){\usebox{\plotpoint}}
\put(454,404){\usebox{\plotpoint}}
\put(455,403){\usebox{\plotpoint}}
\put(456,401){\usebox{\plotpoint}}
\put(457,399){\usebox{\plotpoint}}
\put(458,397){\usebox{\plotpoint}}
\put(459,396){\usebox{\plotpoint}}
\put(460,394){\usebox{\plotpoint}}
\put(461,392){\usebox{\plotpoint}}
\put(462,390){\usebox{\plotpoint}}
\put(463,388){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(465,384){\usebox{\plotpoint}}
\put(466,382){\usebox{\plotpoint}}
\put(467,381){\usebox{\plotpoint}}
\put(468,379){\usebox{\plotpoint}}
\put(469,377){\usebox{\plotpoint}}
\put(470,375){\usebox{\plotpoint}}
\put(471,374){\usebox{\plotpoint}}
\put(472,372){\usebox{\plotpoint}}
\put(473,370){\usebox{\plotpoint}}
\put(474,368){\usebox{\plotpoint}}
\put(475,367){\usebox{\plotpoint}}
\put(476,365){\usebox{\plotpoint}}
\put(477,363){\usebox{\plotpoint}}
\put(478,361){\usebox{\plotpoint}}
\put(479,359){\usebox{\plotpoint}}
\put(480,357){\usebox{\plotpoint}}
\put(481,355){\usebox{\plotpoint}}
\put(482,353){\usebox{\plotpoint}}
\put(483,352){\usebox{\plotpoint}}
\put(484,350){\usebox{\plotpoint}}
\put(485,348){\usebox{\plotpoint}}
\put(486,346){\usebox{\plotpoint}}
\put(487,345){\usebox{\plotpoint}}
\put(488,343){\usebox{\plotpoint}}
\put(489,342){\usebox{\plotpoint}}
\put(490,340){\usebox{\plotpoint}}
\put(491,339){\usebox{\plotpoint}}
\put(492,338){\usebox{\plotpoint}}
\put(493,336){\usebox{\plotpoint}}
\put(494,334){\usebox{\plotpoint}}
\put(495,332){\usebox{\plotpoint}}
\put(496,331){\usebox{\plotpoint}}
\put(497,329){\usebox{\plotpoint}}
\put(498,327){\usebox{\plotpoint}}
\put(499,325){\usebox{\plotpoint}}
\put(500,324){\usebox{\plotpoint}}
\put(501,322){\usebox{\plotpoint}}
\put(502,320){\usebox{\plotpoint}}
\put(503,318){\usebox{\plotpoint}}
\put(504,317){\usebox{\plotpoint}}
\put(505,315){\usebox{\plotpoint}}
\put(506,314){\usebox{\plotpoint}}
\put(507,312){\usebox{\plotpoint}}
\put(508,311){\usebox{\plotpoint}}
\put(509,309){\usebox{\plotpoint}}
\put(510,307){\usebox{\plotpoint}}
\put(511,305){\usebox{\plotpoint}}
\put(512,304){\usebox{\plotpoint}}
\put(513,302){\usebox{\plotpoint}}
\put(514,300){\usebox{\plotpoint}}
\put(515,298){\usebox{\plotpoint}}
\put(516,297){\usebox{\plotpoint}}
\put(517,295){\usebox{\plotpoint}}
\put(518,294){\usebox{\plotpoint}}
\put(519,292){\usebox{\plotpoint}}
\put(520,291){\usebox{\plotpoint}}
\put(521,289){\usebox{\plotpoint}}
\put(522,287){\usebox{\plotpoint}}
\put(523,285){\usebox{\plotpoint}}
\put(524,284){\usebox{\plotpoint}}
\put(525,282){\usebox{\plotpoint}}
\put(526,281){\usebox{\plotpoint}}
\put(527,280){\usebox{\plotpoint}}
\put(528,279){\usebox{\plotpoint}}
\put(529,278){\usebox{\plotpoint}}
\put(530,276){\usebox{\plotpoint}}
\put(531,275){\usebox{\plotpoint}}
\put(532,273){\usebox{\plotpoint}}
\put(533,272){\usebox{\plotpoint}}
\put(534,270){\usebox{\plotpoint}}
\put(535,269){\usebox{\plotpoint}}
\put(536,267){\usebox{\plotpoint}}
\put(537,266){\usebox{\plotpoint}}
\put(538,264){\usebox{\plotpoint}}
\put(539,263){\usebox{\plotpoint}}
\put(540,261){\usebox{\plotpoint}}
\put(541,260){\usebox{\plotpoint}}
\put(542,258){\usebox{\plotpoint}}
\put(543,257){\usebox{\plotpoint}}
\put(544,255){\usebox{\plotpoint}}
\put(545,254){\usebox{\plotpoint}}
\put(546,252){\usebox{\plotpoint}}
\put(547,251){\usebox{\plotpoint}}
\put(548,249){\usebox{\plotpoint}}
\put(549,248){\usebox{\plotpoint}}
\put(550,246){\usebox{\plotpoint}}
\put(551,245){\usebox{\plotpoint}}
\put(552,243){\usebox{\plotpoint}}
\put(553,242){\usebox{\plotpoint}}
\put(554,240){\usebox{\plotpoint}}
\put(555,239){\usebox{\plotpoint}}
\put(556,238){\usebox{\plotpoint}}
\put(557,237){\usebox{\plotpoint}}
\put(558,235){\usebox{\plotpoint}}
\put(559,234){\usebox{\plotpoint}}
\put(560,233){\usebox{\plotpoint}}
\put(561,232){\usebox{\plotpoint}}
\put(562,232){\usebox{\plotpoint}}
\put(563,231){\usebox{\plotpoint}}
\put(564,230){\usebox{\plotpoint}}
\put(565,229){\usebox{\plotpoint}}
\put(566,228){\usebox{\plotpoint}}
\put(567,225){\usebox{\plotpoint}}
\put(568,224){\usebox{\plotpoint}}
\put(569,223){\usebox{\plotpoint}}
\put(570,222){\usebox{\plotpoint}}
\put(571,220){\usebox{\plotpoint}}
\put(572,219){\usebox{\plotpoint}}
\put(573,218){\usebox{\plotpoint}}
\put(574,217){\usebox{\plotpoint}}
\put(575,215){\usebox{\plotpoint}}
\put(576,214){\usebox{\plotpoint}}
\put(577,213){\usebox{\plotpoint}}
\put(578,212){\usebox{\plotpoint}}
\put(579,210){\usebox{\plotpoint}}
\put(580,209){\usebox{\plotpoint}}
\put(581,208){\usebox{\plotpoint}}
\put(582,207){\usebox{\plotpoint}}
\put(583,207){\usebox{\plotpoint}}
\put(584,206){\usebox{\plotpoint}}
\put(585,205){\usebox{\plotpoint}}
\put(586,204){\usebox{\plotpoint}}
\put(587,201){\usebox{\plotpoint}}
\put(588,200){\usebox{\plotpoint}}
\put(589,199){\usebox{\plotpoint}}
\put(590,198){\usebox{\plotpoint}}
\put(591,198){\usebox{\plotpoint}}
\put(592,197){\usebox{\plotpoint}}
\put(593,196){\usebox{\plotpoint}}
\put(594,195){\usebox{\plotpoint}}
\put(595,192){\usebox{\plotpoint}}
\put(596,191){\usebox{\plotpoint}}
\put(597,190){\usebox{\plotpoint}}
\put(598,189){\usebox{\plotpoint}}
\put(599,189){\usebox{\plotpoint}}
\put(600,188){\usebox{\plotpoint}}
\put(601,187){\usebox{\plotpoint}}
\put(602,186){\usebox{\plotpoint}}
\put(604,185){\usebox{\plotpoint}}
\put(605,184){\usebox{\plotpoint}}
\put(606,183){\usebox{\plotpoint}}
\put(607,182){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1196,578){\makebox(0,0)[r]{$\strut|\sigma_{24}|$}}
\put(1218,578){\usebox{\plotpoint}}
\put(1238,578){\usebox{\plotpoint}}
\put(1259,578){\usebox{\plotpoint}}
\put(1280,578){\usebox{\plotpoint}}
\put(1284,578){\usebox{\plotpoint}}
\put(267,743){\usebox{\plotpoint}}
\put(267,743){\usebox{\plotpoint}}
\put(273,723){\usebox{\plotpoint}}
\put(286,707){\usebox{\plotpoint}}
\put(301,692){\usebox{\plotpoint}}
\put(313,676){\usebox{\plotpoint}}
\put(325,659){\usebox{\plotpoint}}
\put(336,641){\usebox{\plotpoint}}
\put(347,624){\usebox{\plotpoint}}
\put(358,606){\usebox{\plotpoint}}
\put(368,588){\usebox{\plotpoint}}
\put(378,570){\usebox{\plotpoint}}
\put(389,552){\usebox{\plotpoint}}
\put(399,534){\usebox{\plotpoint}}
\put(409,516){\usebox{\plotpoint}}
\put(419,498){\usebox{\plotpoint}}
\put(429,480){\usebox{\plotpoint}}
\put(439,461){\usebox{\plotpoint}}
\put(449,443){\usebox{\plotpoint}}
\put(460,425){\usebox{\plotpoint}}
\put(469,407){\usebox{\plotpoint}}
\put(479,389){\usebox{\plotpoint}}
\put(488,370){\usebox{\plotpoint}}
\put(498,352){\usebox{\plotpoint}}
\put(507,333){\usebox{\plotpoint}}
\put(515,314){\usebox{\plotpoint}}
\put(523,295){\usebox{\plotpoint}}
\put(531,276){\usebox{\plotpoint}}
\put(536,255){\usebox{\plotpoint}}
\put(540,235){\usebox{\plotpoint}}
\put(542,214){\usebox{\plotpoint}}
\put(545,194){\usebox{\plotpoint}}
\put(547,202){\usebox{\plotpoint}}
\put(549,222){\usebox{\plotpoint}}
\put(561,238){\usebox{\plotpoint}}
\put(580,233){\usebox{\plotpoint}}
\put(597,221){\usebox{\plotpoint}}
\put(614,208){\usebox{\plotpoint}}
\put(629,195){\usebox{\plotpoint}}
\put(645,183){\usebox{\plotpoint}}
\put(1196,533){\makebox(0,0)[r]{$\strut|\sigma_{75}|$}}
\put(1218,533){\usebox{\plotpoint}}
\put(1255,533){\usebox{\plotpoint}}
\put(1284,533){\usebox{\plotpoint}}
\put(267,751){\usebox{\plotpoint}}
\put(267,751){\usebox{\plotpoint}}
\put(273,714){\usebox{\plotpoint}}
\put(280,718){\usebox{\plotpoint}}
\put(312,716){\usebox{\plotpoint}}
\put(348,706){\usebox{\plotpoint}}
\put(383,694){\usebox{\plotpoint}}
\put(418,682){\usebox{\plotpoint}}
\put(453,669){\usebox{\plotpoint}}
\put(488,656){\usebox{\plotpoint}}
\put(523,644){\usebox{\plotpoint}}
\put(558,631){\usebox{\plotpoint}}
\put(593,618){\usebox{\plotpoint}}
\put(627,606){\usebox{\plotpoint}}
\put(663,593){\usebox{\plotpoint}}
\put(697,581){\usebox{\plotpoint}}
\put(732,568){\usebox{\plotpoint}}
\put(767,556){\usebox{\plotpoint}}
\put(802,543){\usebox{\plotpoint}}
\put(837,531){\usebox{\plotpoint}}
\put(872,518){\usebox{\plotpoint}}
\put(907,505){\usebox{\plotpoint}}
\put(942,492){\usebox{\plotpoint}}
\put(977,480){\usebox{\plotpoint}}
\put(1012,467){\usebox{\plotpoint}}
\put(1047,454){\usebox{\plotpoint}}
\put(1081,442){\usebox{\plotpoint}}
\put(1116,429){\usebox{\plotpoint}}
\put(1151,416){\usebox{\plotpoint}}
\put(1186,404){\usebox{\plotpoint}}
\put(1221,391){\usebox{\plotpoint}}
\put(1232,387){\usebox{\plotpoint}}
\end{picture}


==> track1-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{\gnulog 1e-04}$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,185){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,185){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,201){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,201){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,212){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,212){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,228){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,244){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,244){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{$10^{\gnulog 1e-03}$}}
\put(1340,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,275){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,275){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,302){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,302){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,311){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,311){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,318){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,318){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,329){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,329){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,334){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,334){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{$10^{\gnulog 1e-02}$}}
\put(1340,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,365){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,365){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,408){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,408){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,414){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,414){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,419){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,419){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,423){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,423){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{$10^{\gnulog 1e-01}$}}
\put(1340,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,470){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,470){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,482){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,490){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,490){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,497){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,497){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,513){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{$10^{\gnulog 1e+00}$}}
\put(1340,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,560){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,560){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,572){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,572){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,580){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,580){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,587){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,587){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,593){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,593){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,599){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,599){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$10^{\gnulog 1e+01}$}}
\put(1340,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,661){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,670){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,670){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,683){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,688){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,688){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,693){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,693){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{$10^{\gnulog 1e+02}$}}
\put(1340,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,751){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,751){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,760){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,760){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,767){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,778){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,778){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$10^{\gnulog 1e+03}$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-65,472){\makebox(0,0)[l]{\shortstack{$|\rho(p_i)-\rho(\phat)|$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1223,697){\makebox(0,0)[r]{Tracking algorithm: no reset}}
\put(1245,697){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,728){\usebox{\plotpoint}}
\put(264,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(270,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(272,724){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(274,723){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(276,722){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(278,721){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(284,720){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(291,716){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(292,714){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(293,712){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(294,710){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(295,708){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(296,706){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(297,704){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(298,702){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(299,700){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(300,698){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(301,696){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(302,694){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(303,692){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(304,690){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(305,690){\usebox{\plotpoint}}
\put(305,690){\usebox{\plotpoint}}
\put(306,689){\usebox{\plotpoint}}
\put(307,688){\usebox{\plotpoint}}
\put(308,687){\usebox{\plotpoint}}
\put(309,686){\usebox{\plotpoint}}
\put(310,685){\usebox{\plotpoint}}
\put(311,684){\usebox{\plotpoint}}
\put(312,683){\usebox{\plotpoint}}
\put(313,682){\usebox{\plotpoint}}
\put(314,681){\usebox{\plotpoint}}
\put(315,680){\usebox{\plotpoint}}
\put(316,679){\usebox{\plotpoint}}
\put(317,678){\usebox{\plotpoint}}
\put(319,677){\usebox{\plotpoint}}
\put(320,676){\usebox{\plotpoint}}
\put(321,675){\usebox{\plotpoint}}
\put(322,674){\usebox{\plotpoint}}
\put(323,673){\usebox{\plotpoint}}
\put(324,672){\usebox{\plotpoint}}
\put(325,671){\usebox{\plotpoint}}
\put(326,670){\usebox{\plotpoint}}
\put(327,669){\usebox{\plotpoint}}
\put(328,668){\usebox{\plotpoint}}
\put(329,667){\usebox{\plotpoint}}
\put(330,666){\usebox{\plotpoint}}
\put(331,665){\usebox{\plotpoint}}
\put(332,664){\usebox{\plotpoint}}
\put(333,663){\usebox{\plotpoint}}
\put(334,662){\usebox{\plotpoint}}
\put(335,661){\usebox{\plotpoint}}
\put(337,660){\usebox{\plotpoint}}
\put(338,659){\usebox{\plotpoint}}
\put(340,658){\usebox{\plotpoint}}
\put(341,657){\usebox{\plotpoint}}
\put(343,656){\usebox{\plotpoint}}
\put(344,655){\usebox{\plotpoint}}
\put(346,654){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(347,653){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(349,652){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(350,651){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(352,650){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(353,649){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(355,648){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(356,647){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(358,646){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(359,645){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(363,644){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(367,643){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(370,642){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(374,641){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(378,640){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(382,639){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(387,638){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(401,637){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(405,636){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(410,635){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(414,634){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(417,633){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(419,632){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(421,631){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(423,630){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(425,629){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(427,628){\usebox{\plotpoint}}
\put(429,627){\usebox{\plotpoint}}
\put(430,626){\usebox{\plotpoint}}
\put(431,625){\usebox{\plotpoint}}
\put(432,624){\usebox{\plotpoint}}
\put(433,623){\usebox{\plotpoint}}
\put(434,622){\usebox{\plotpoint}}
\put(435,621){\usebox{\plotpoint}}
\put(436,620){\usebox{\plotpoint}}
\put(437,619){\usebox{\plotpoint}}
\put(438,618){\usebox{\plotpoint}}
\put(439,617){\usebox{\plotpoint}}
\put(440,616){\usebox{\plotpoint}}
\put(441,615){\usebox{\plotpoint}}
\put(442,612){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(443,610){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(444,609){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(445,607){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(446,605){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(447,604){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(448,602){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(449,600){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(450,599){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(451,597){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(452,595){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(453,594){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(454,592){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(455,591){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(456,589){\usebox{\plotpoint}}
\put(457,588){\usebox{\plotpoint}}
\put(458,586){\usebox{\plotpoint}}
\put(459,585){\usebox{\plotpoint}}
\put(460,583){\usebox{\plotpoint}}
\put(461,582){\usebox{\plotpoint}}
\put(462,580){\usebox{\plotpoint}}
\put(463,579){\usebox{\plotpoint}}
\put(464,578){\usebox{\plotpoint}}
\put(465,576){\usebox{\plotpoint}}
\put(466,575){\usebox{\plotpoint}}
\put(467,573){\usebox{\plotpoint}}
\put(468,572){\usebox{\plotpoint}}
\put(469,571){\usebox{\plotpoint}}
\put(470,569){\usebox{\plotpoint}}
\put(471,568){\usebox{\plotpoint}}
\put(472,566){\usebox{\plotpoint}}
\put(473,565){\usebox{\plotpoint}}
\put(474,564){\usebox{\plotpoint}}
\put(475,562){\usebox{\plotpoint}}
\put(476,561){\usebox{\plotpoint}}
\put(477,559){\usebox{\plotpoint}}
\put(478,558){\usebox{\plotpoint}}
\put(479,557){\usebox{\plotpoint}}
\put(480,555){\usebox{\plotpoint}}
\put(481,554){\usebox{\plotpoint}}
\put(482,553){\usebox{\plotpoint}}
\put(483,551){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(484,549){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(485,548){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(486,546){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(487,544){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(488,543){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(489,541){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(490,539){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(491,538){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(492,536){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(493,534){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(494,533){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(495,531){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(496,530){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(497,530){\usebox{\plotpoint}}
\put(498,529){\usebox{\plotpoint}}
\put(499,528){\usebox{\plotpoint}}
\put(500,527){\usebox{\plotpoint}}
\put(501,526){\usebox{\plotpoint}}
\put(502,525){\usebox{\plotpoint}}
\put(503,524){\usebox{\plotpoint}}
\put(504,523){\usebox{\plotpoint}}
\put(505,522){\usebox{\plotpoint}}
\put(506,521){\usebox{\plotpoint}}
\put(507,520){\usebox{\plotpoint}}
\put(508,519){\usebox{\plotpoint}}
\put(509,518){\usebox{\plotpoint}}
\put(510,517){\usebox{\plotpoint}}
\put(511,514){\usebox{\plotpoint}}
\put(512,513){\usebox{\plotpoint}}
\put(513,512){\usebox{\plotpoint}}
\put(514,511){\usebox{\plotpoint}}
\put(515,509){\usebox{\plotpoint}}
\put(516,508){\usebox{\plotpoint}}
\put(517,507){\usebox{\plotpoint}}
\put(518,506){\usebox{\plotpoint}}
\put(519,504){\usebox{\plotpoint}}
\put(520,503){\usebox{\plotpoint}}
\put(521,502){\usebox{\plotpoint}}
\put(522,501){\usebox{\plotpoint}}
\put(523,500){\usebox{\plotpoint}}
\put(524,498){\usebox{\plotpoint}}
\put(525,497){\usebox{\plotpoint}}
\put(526,495){\usebox{\plotpoint}}
\put(527,494){\usebox{\plotpoint}}
\put(528,492){\usebox{\plotpoint}}
\put(529,491){\usebox{\plotpoint}}
\put(530,490){\usebox{\plotpoint}}
\put(531,488){\usebox{\plotpoint}}
\put(532,487){\usebox{\plotpoint}}
\put(533,485){\usebox{\plotpoint}}
\put(534,484){\usebox{\plotpoint}}
\put(535,482){\usebox{\plotpoint}}
\put(536,481){\usebox{\plotpoint}}
\put(537,480){\usebox{\plotpoint}}
\put(538,478){\usebox{\plotpoint}}
\put(539,477){\usebox{\plotpoint}}
\put(540,476){\usebox{\plotpoint}}
\put(541,474){\usebox{\plotpoint}}
\put(542,473){\usebox{\plotpoint}}
\put(543,472){\usebox{\plotpoint}}
\put(544,471){\usebox{\plotpoint}}
\put(545,469){\usebox{\plotpoint}}
\put(546,468){\usebox{\plotpoint}}
\put(547,467){\usebox{\plotpoint}}
\put(548,465){\usebox{\plotpoint}}
\put(549,464){\usebox{\plotpoint}}
\put(550,463){\usebox{\plotpoint}}
\put(551,462){\usebox{\plotpoint}}
\put(552,462){\usebox{\plotpoint}}
\put(552,462){\usebox{\plotpoint}}
\put(553,461){\usebox{\plotpoint}}
\put(554,460){\usebox{\plotpoint}}
\put(555,459){\usebox{\plotpoint}}
\put(557,458){\usebox{\plotpoint}}
\put(558,457){\usebox{\plotpoint}}
\put(559,456){\usebox{\plotpoint}}
\put(561,455){\usebox{\plotpoint}}
\put(562,454){\usebox{\plotpoint}}
\put(563,453){\usebox{\plotpoint}}
\put(564,452){\usebox{\plotpoint}}
\put(565,450){\usebox{\plotpoint}}
\put(566,449){\usebox{\plotpoint}}
\put(567,448){\usebox{\plotpoint}}
\put(568,447){\usebox{\plotpoint}}
\put(569,446){\usebox{\plotpoint}}
\put(570,445){\usebox{\plotpoint}}
\put(571,444){\usebox{\plotpoint}}
\put(572,442){\usebox{\plotpoint}}
\put(573,441){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(575,439){\usebox{\plotpoint}}
\put(576,438){\usebox{\plotpoint}}
\put(577,437){\usebox{\plotpoint}}
\put(578,436){\usebox{\plotpoint}}
\put(579,436){\usebox{\plotpoint}}
\put(579,436){\usebox{\plotpoint}}
\put(580,435){\usebox{\plotpoint}}
\put(581,434){\usebox{\plotpoint}}
\put(582,433){\usebox{\plotpoint}}
\put(583,432){\usebox{\plotpoint}}
\put(584,431){\usebox{\plotpoint}}
\put(585,430){\usebox{\plotpoint}}
\put(586,429){\usebox{\plotpoint}}
\put(587,428){\usebox{\plotpoint}}
\put(588,427){\usebox{\plotpoint}}
\put(589,426){\usebox{\plotpoint}}
\put(590,425){\usebox{\plotpoint}}
\put(591,424){\usebox{\plotpoint}}
\put(592,423){\usebox{\plotpoint}}
\put(593,422){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(594,421){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(596,420){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(598,419){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(600,418){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(601,417){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(603,416){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(605,415){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(607,414){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(608,413){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(610,412){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(611,411){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(613,410){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(615,409){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(616,408){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(618,407){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(620,406){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(622,405){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(624,404){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(626,403){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(629,402){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(631,401){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(633,400){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(636,399){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(639,398){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(642,397){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(645,396){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(647,395){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(651,394){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(654,393){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(657,392){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(661,391){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(663,390){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(665,389){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(667,388){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(670,387){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(672,386){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(674,385){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(678,384){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(682,383){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(685,382){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(689,381){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(690,380){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(692,379){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(693,378){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(695,377){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(697,376){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(698,375){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(700,374){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(702,373){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(704,372){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(706,371){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(708,370){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(711,369){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(713,368){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(715,367){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(718,366){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(721,365){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(724,364){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(727,363){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(729,362){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(731,361){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(733,360){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(735,359){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(737,358){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(738,357){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(740,356){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(742,355){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(744,354){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(745,353){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(747,352){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(748,351){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(750,350){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(752,349){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(753,348){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(755,347){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(757,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,339){\usebox{\plotpoint}}
\put(772,338){\usebox{\plotpoint}}
\put(773,337){\usebox{\plotpoint}}
\put(774,336){\usebox{\plotpoint}}
\put(775,335){\usebox{\plotpoint}}
\put(776,334){\usebox{\plotpoint}}
\put(778,333){\usebox{\plotpoint}}
\put(779,332){\usebox{\plotpoint}}
\put(780,331){\usebox{\plotpoint}}
\put(781,330){\usebox{\plotpoint}}
\put(782,329){\usebox{\plotpoint}}
\put(783,328){\usebox{\plotpoint}}
\put(785,327){\usebox{\plotpoint}}
\put(786,326){\usebox{\plotpoint}}
\put(787,325){\usebox{\plotpoint}}
\put(789,324){\usebox{\plotpoint}}
\put(790,323){\usebox{\plotpoint}}
\put(792,322){\usebox{\plotpoint}}
\put(793,321){\usebox{\plotpoint}}
\put(795,320){\usebox{\plotpoint}}
\put(796,319){\usebox{\plotpoint}}
\put(798,318){\usebox{\plotpoint}}
\put(799,317){\usebox{\plotpoint}}
\put(800,316){\usebox{\plotpoint}}
\put(802,315){\usebox{\plotpoint}}
\put(803,314){\usebox{\plotpoint}}
\put(805,313){\usebox{\plotpoint}}
\put(806,312){\usebox{\plotpoint}}
\put(807,311){\usebox{\plotpoint}}
\put(809,310){\usebox{\plotpoint}}
\put(810,309){\usebox{\plotpoint}}
\put(812,308){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(813,320){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(814,333){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(815,346){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(816,359){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(817,372){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(818,385){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(819,398){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(820,410){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(821,423){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(822,436){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(823,449){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(824,462){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(825,475){\rule[-0.175pt]{0.350pt}{3.097pt}}
\put(826,488){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(832,487){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(839,486){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(843,485){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(848,484){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(853,483){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(857,482){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(862,481){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(867,480){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(870,479){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(874,478){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(877,477){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(881,476){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(884,475){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(887,474){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(890,473){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(894,472){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(896,471){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(899,470){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(902,469){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(905,468){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(907,467){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(911,466){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(915,465){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(918,464){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(922,463){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(926,462){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(930,461){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(934,460){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(942,459){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(949,458){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(953,457){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(958,456){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(963,455){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(967,454){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(971,453){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(975,452){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(983,451){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(990,450){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(994,449){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(999,448){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1004,447){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1008,446){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1013,445){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1018,444){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1024,443){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1031,442){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1038,441){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1045,440){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1049,439){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1054,438){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1058,437){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1065,436){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1072,435){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1075,434){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1079,433){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1082,432){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1086,431){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1090,430){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1095,429){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1099,428){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1103,427){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1106,426){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1109,425){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1113,424){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1117,423){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1122,422){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1126,421){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1130,420){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1134,419){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1137,418){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1141,417){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1144,416){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1148,415){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1151,414){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1155,413){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1158,412){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1161,411){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1164,410){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1168,409){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1172,408){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1177,407){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1181,406){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1186,405){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1191,404){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1195,403){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1209,402){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1213,401){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1218,400){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1222,399){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1226,398){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1230,397){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1233,396){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1237,395){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1243,394){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1250,393){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1254,392){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1259,391){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1263,390){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1271,389){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1278,388){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1282,387){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1287,386){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1291,385){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1296,384){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1300,383){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1305,382){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1309,381){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1314,380){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1318,379){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1322,378){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1326,377){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1329,376){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1333,375){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1336,374){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1339,373){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1342,372){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1346,371){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1348,370){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1351,369){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1354,368){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1357,367){\rule[-0.175pt]{0.674pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1223,652){\makebox(0,0)[r]{Tracking algorithm: reset}}
\put(1245,652){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,728){\usebox{\plotpoint}}
\put(264,728){\usebox{\plotpoint}}
\put(266,727){\usebox{\plotpoint}}
\put(268,726){\usebox{\plotpoint}}
\put(270,725){\usebox{\plotpoint}}
\put(272,724){\usebox{\plotpoint}}
\put(274,723){\usebox{\plotpoint}}
\put(276,722){\usebox{\plotpoint}}
\put(278,721){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(284,720){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(291,716){\usebox{\plotpoint}}
\put(292,714){\usebox{\plotpoint}}
\put(293,712){\usebox{\plotpoint}}
\put(294,710){\usebox{\plotpoint}}
\put(295,708){\usebox{\plotpoint}}
\put(296,706){\usebox{\plotpoint}}
\put(297,704){\usebox{\plotpoint}}
\put(298,702){\usebox{\plotpoint}}
\put(299,700){\usebox{\plotpoint}}
\put(300,698){\usebox{\plotpoint}}
\put(301,696){\usebox{\plotpoint}}
\put(302,694){\usebox{\plotpoint}}
\put(303,692){\usebox{\plotpoint}}
\put(304,690){\usebox{\plotpoint}}
\put(305,690){\usebox{\plotpoint}}
\put(305,690){\usebox{\plotpoint}}
\put(306,689){\usebox{\plotpoint}}
\put(307,688){\usebox{\plotpoint}}
\put(308,687){\usebox{\plotpoint}}
\put(309,686){\usebox{\plotpoint}}
\put(310,685){\usebox{\plotpoint}}
\put(311,684){\usebox{\plotpoint}}
\put(312,683){\usebox{\plotpoint}}
\put(313,682){\usebox{\plotpoint}}
\put(314,681){\usebox{\plotpoint}}
\put(315,680){\usebox{\plotpoint}}
\put(316,679){\usebox{\plotpoint}}
\put(317,678){\usebox{\plotpoint}}
\put(319,677){\usebox{\plotpoint}}
\put(320,676){\usebox{\plotpoint}}
\put(321,675){\usebox{\plotpoint}}
\put(322,674){\usebox{\plotpoint}}
\put(323,673){\usebox{\plotpoint}}
\put(324,672){\usebox{\plotpoint}}
\put(325,671){\usebox{\plotpoint}}
\put(326,670){\usebox{\plotpoint}}
\put(327,669){\usebox{\plotpoint}}
\put(328,668){\usebox{\plotpoint}}
\put(329,667){\usebox{\plotpoint}}
\put(330,666){\usebox{\plotpoint}}
\put(331,665){\usebox{\plotpoint}}
\put(332,664){\usebox{\plotpoint}}
\put(333,663){\usebox{\plotpoint}}
\put(334,662){\usebox{\plotpoint}}
\put(335,661){\usebox{\plotpoint}}
\put(337,660){\usebox{\plotpoint}}
\put(338,659){\usebox{\plotpoint}}
\put(340,658){\usebox{\plotpoint}}
\put(341,657){\usebox{\plotpoint}}
\put(343,656){\usebox{\plotpoint}}
\put(344,655){\usebox{\plotpoint}}
\put(346,654){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(349,652){\usebox{\plotpoint}}
\put(350,651){\usebox{\plotpoint}}
\put(352,650){\usebox{\plotpoint}}
\put(353,649){\usebox{\plotpoint}}
\put(355,648){\usebox{\plotpoint}}
\put(356,647){\usebox{\plotpoint}}
\put(358,646){\usebox{\plotpoint}}
\put(359,645){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(363,644){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(367,643){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(370,642){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(374,641){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(378,640){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(382,639){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(387,638){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(401,637){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(405,636){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(410,635){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(414,634){\usebox{\plotpoint}}
\put(417,633){\usebox{\plotpoint}}
\put(419,632){\usebox{\plotpoint}}
\put(421,631){\usebox{\plotpoint}}
\put(423,630){\usebox{\plotpoint}}
\put(425,629){\usebox{\plotpoint}}
\put(427,628){\usebox{\plotpoint}}
\put(429,627){\usebox{\plotpoint}}
\put(430,626){\usebox{\plotpoint}}
\put(431,625){\usebox{\plotpoint}}
\put(432,624){\usebox{\plotpoint}}
\put(433,623){\usebox{\plotpoint}}
\put(434,622){\usebox{\plotpoint}}
\put(435,621){\usebox{\plotpoint}}
\put(436,620){\usebox{\plotpoint}}
\put(437,619){\usebox{\plotpoint}}
\put(438,618){\usebox{\plotpoint}}
\put(439,617){\usebox{\plotpoint}}
\put(440,616){\usebox{\plotpoint}}
\put(441,615){\usebox{\plotpoint}}
\put(442,612){\usebox{\plotpoint}}
\put(443,610){\usebox{\plotpoint}}
\put(444,609){\usebox{\plotpoint}}
\put(445,607){\usebox{\plotpoint}}
\put(446,605){\usebox{\plotpoint}}
\put(447,604){\usebox{\plotpoint}}
\put(448,602){\usebox{\plotpoint}}
\put(449,600){\usebox{\plotpoint}}
\put(450,599){\usebox{\plotpoint}}
\put(451,597){\usebox{\plotpoint}}
\put(452,595){\usebox{\plotpoint}}
\put(453,594){\usebox{\plotpoint}}
\put(454,592){\usebox{\plotpoint}}
\put(455,591){\usebox{\plotpoint}}
\put(456,589){\usebox{\plotpoint}}
\put(457,588){\usebox{\plotpoint}}
\put(458,586){\usebox{\plotpoint}}
\put(459,585){\usebox{\plotpoint}}
\put(460,583){\usebox{\plotpoint}}
\put(461,582){\usebox{\plotpoint}}
\put(462,580){\usebox{\plotpoint}}
\put(463,579){\usebox{\plotpoint}}
\put(464,578){\usebox{\plotpoint}}
\put(465,576){\usebox{\plotpoint}}
\put(466,575){\usebox{\plotpoint}}
\put(467,573){\usebox{\plotpoint}}
\put(468,572){\usebox{\plotpoint}}
\put(469,571){\usebox{\plotpoint}}
\put(470,569){\usebox{\plotpoint}}
\put(471,568){\usebox{\plotpoint}}
\put(472,566){\usebox{\plotpoint}}
\put(473,565){\usebox{\plotpoint}}
\put(474,564){\usebox{\plotpoint}}
\put(475,562){\usebox{\plotpoint}}
\put(476,561){\usebox{\plotpoint}}
\put(477,559){\usebox{\plotpoint}}
\put(478,558){\usebox{\plotpoint}}
\put(479,557){\usebox{\plotpoint}}
\put(480,555){\usebox{\plotpoint}}
\put(481,554){\usebox{\plotpoint}}
\put(482,553){\usebox{\plotpoint}}
\put(483,551){\usebox{\plotpoint}}
\put(484,549){\usebox{\plotpoint}}
\put(485,548){\usebox{\plotpoint}}
\put(486,546){\usebox{\plotpoint}}
\put(487,544){\usebox{\plotpoint}}
\put(488,543){\usebox{\plotpoint}}
\put(489,541){\usebox{\plotpoint}}
\put(490,539){\usebox{\plotpoint}}
\put(491,538){\usebox{\plotpoint}}
\put(492,536){\usebox{\plotpoint}}
\put(493,534){\usebox{\plotpoint}}
\put(494,533){\usebox{\plotpoint}}
\put(495,531){\usebox{\plotpoint}}
\put(496,530){\usebox{\plotpoint}}
\put(497,530){\usebox{\plotpoint}}
\put(498,529){\usebox{\plotpoint}}
\put(499,528){\usebox{\plotpoint}}
\put(500,527){\usebox{\plotpoint}}
\put(501,526){\usebox{\plotpoint}}
\put(502,525){\usebox{\plotpoint}}
\put(503,524){\usebox{\plotpoint}}
\put(504,523){\usebox{\plotpoint}}
\put(505,522){\usebox{\plotpoint}}
\put(506,521){\usebox{\plotpoint}}
\put(507,520){\usebox{\plotpoint}}
\put(508,519){\usebox{\plotpoint}}
\put(509,518){\usebox{\plotpoint}}
\put(510,517){\usebox{\plotpoint}}
\put(511,514){\usebox{\plotpoint}}
\put(512,513){\usebox{\plotpoint}}
\put(513,512){\usebox{\plotpoint}}
\put(514,511){\usebox{\plotpoint}}
\put(515,509){\usebox{\plotpoint}}
\put(516,508){\usebox{\plotpoint}}
\put(517,507){\usebox{\plotpoint}}
\put(518,506){\usebox{\plotpoint}}
\put(519,504){\usebox{\plotpoint}}
\put(520,503){\usebox{\plotpoint}}
\put(521,502){\usebox{\plotpoint}}
\put(522,501){\usebox{\plotpoint}}
\put(523,500){\usebox{\plotpoint}}
\put(524,498){\usebox{\plotpoint}}
\put(525,497){\usebox{\plotpoint}}
\put(526,495){\usebox{\plotpoint}}
\put(527,494){\usebox{\plotpoint}}
\put(528,492){\usebox{\plotpoint}}
\put(529,491){\usebox{\plotpoint}}
\put(530,490){\usebox{\plotpoint}}
\put(531,488){\usebox{\plotpoint}}
\put(532,487){\usebox{\plotpoint}}
\put(533,485){\usebox{\plotpoint}}
\put(534,484){\usebox{\plotpoint}}
\put(535,482){\usebox{\plotpoint}}
\put(536,481){\usebox{\plotpoint}}
\put(537,480){\usebox{\plotpoint}}
\put(538,478){\usebox{\plotpoint}}
\put(539,477){\usebox{\plotpoint}}
\put(540,476){\usebox{\plotpoint}}
\put(541,474){\usebox{\plotpoint}}
\put(542,473){\usebox{\plotpoint}}
\put(543,472){\usebox{\plotpoint}}
\put(544,471){\usebox{\plotpoint}}
\put(545,469){\usebox{\plotpoint}}
\put(546,468){\usebox{\plotpoint}}
\put(547,467){\usebox{\plotpoint}}
\put(548,465){\usebox{\plotpoint}}
\put(549,464){\usebox{\plotpoint}}
\put(550,463){\usebox{\plotpoint}}
\put(551,462){\usebox{\plotpoint}}
\put(552,462){\usebox{\plotpoint}}
\put(552,462){\usebox{\plotpoint}}
\put(553,461){\usebox{\plotpoint}}
\put(554,460){\usebox{\plotpoint}}
\put(555,459){\usebox{\plotpoint}}
\put(557,458){\usebox{\plotpoint}}
\put(558,457){\usebox{\plotpoint}}
\put(559,456){\usebox{\plotpoint}}
\put(561,455){\usebox{\plotpoint}}
\put(562,454){\usebox{\plotpoint}}
\put(563,453){\usebox{\plotpoint}}
\put(564,452){\usebox{\plotpoint}}
\put(565,450){\usebox{\plotpoint}}
\put(566,449){\usebox{\plotpoint}}
\put(567,448){\usebox{\plotpoint}}
\put(568,447){\usebox{\plotpoint}}
\put(569,446){\usebox{\plotpoint}}
\put(570,445){\usebox{\plotpoint}}
\put(571,444){\usebox{\plotpoint}}
\put(572,442){\usebox{\plotpoint}}
\put(573,441){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(575,439){\usebox{\plotpoint}}
\put(576,438){\usebox{\plotpoint}}
\put(577,437){\usebox{\plotpoint}}
\put(578,436){\usebox{\plotpoint}}
\put(579,436){\usebox{\plotpoint}}
\put(579,436){\usebox{\plotpoint}}
\put(580,435){\usebox{\plotpoint}}
\put(581,434){\usebox{\plotpoint}}
\put(582,433){\usebox{\plotpoint}}
\put(583,432){\usebox{\plotpoint}}
\put(584,431){\usebox{\plotpoint}}
\put(585,430){\usebox{\plotpoint}}
\put(586,429){\usebox{\plotpoint}}
\put(587,428){\usebox{\plotpoint}}
\put(588,427){\usebox{\plotpoint}}
\put(589,426){\usebox{\plotpoint}}
\put(590,425){\usebox{\plotpoint}}
\put(591,424){\usebox{\plotpoint}}
\put(592,423){\usebox{\plotpoint}}
\put(593,422){\usebox{\plotpoint}}
\put(594,421){\usebox{\plotpoint}}
\put(596,420){\usebox{\plotpoint}}
\put(598,419){\usebox{\plotpoint}}
\put(600,418){\usebox{\plotpoint}}
\put(601,417){\usebox{\plotpoint}}
\put(603,416){\usebox{\plotpoint}}
\put(605,415){\usebox{\plotpoint}}
\put(607,414){\usebox{\plotpoint}}
\put(608,413){\usebox{\plotpoint}}
\put(610,412){\usebox{\plotpoint}}
\put(611,411){\usebox{\plotpoint}}
\put(613,410){\usebox{\plotpoint}}
\put(615,409){\usebox{\plotpoint}}
\put(616,408){\usebox{\plotpoint}}
\put(618,407){\usebox{\plotpoint}}
\put(620,406){\usebox{\plotpoint}}
\put(622,405){\usebox{\plotpoint}}
\put(624,404){\usebox{\plotpoint}}
\put(626,403){\usebox{\plotpoint}}
\put(629,402){\usebox{\plotpoint}}
\put(631,401){\usebox{\plotpoint}}
\put(633,400){\usebox{\plotpoint}}
\put(636,399){\usebox{\plotpoint}}
\put(639,398){\usebox{\plotpoint}}
\put(642,397){\usebox{\plotpoint}}
\put(645,396){\usebox{\plotpoint}}
\put(647,395){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(651,394){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(654,393){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(657,392){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(661,391){\usebox{\plotpoint}}
\put(663,390){\usebox{\plotpoint}}
\put(665,389){\usebox{\plotpoint}}
\put(667,388){\usebox{\plotpoint}}
\put(670,387){\usebox{\plotpoint}}
\put(672,386){\usebox{\plotpoint}}
\put(674,385){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(678,384){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(682,383){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(685,382){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(689,381){\usebox{\plotpoint}}
\put(690,380){\usebox{\plotpoint}}
\put(692,379){\usebox{\plotpoint}}
\put(693,378){\usebox{\plotpoint}}
\put(695,377){\usebox{\plotpoint}}
\put(697,376){\usebox{\plotpoint}}
\put(698,375){\usebox{\plotpoint}}
\put(700,374){\usebox{\plotpoint}}
\put(702,373){\usebox{\plotpoint}}
\put(704,372){\usebox{\plotpoint}}
\put(706,371){\usebox{\plotpoint}}
\put(708,370){\usebox{\plotpoint}}
\put(711,369){\usebox{\plotpoint}}
\put(713,368){\usebox{\plotpoint}}
\put(715,367){\usebox{\plotpoint}}
\put(718,366){\usebox{\plotpoint}}
\put(721,365){\usebox{\plotpoint}}
\put(724,364){\usebox{\plotpoint}}
\put(727,363){\usebox{\plotpoint}}
\put(729,362){\usebox{\plotpoint}}
\put(731,361){\usebox{\plotpoint}}
\put(733,360){\usebox{\plotpoint}}
\put(735,359){\usebox{\plotpoint}}
\put(737,358){\usebox{\plotpoint}}
\put(738,357){\usebox{\plotpoint}}
\put(740,356){\usebox{\plotpoint}}
\put(742,355){\usebox{\plotpoint}}
\put(744,354){\usebox{\plotpoint}}
\put(745,353){\usebox{\plotpoint}}
\put(747,352){\usebox{\plotpoint}}
\put(748,351){\usebox{\plotpoint}}
\put(750,350){\usebox{\plotpoint}}
\put(752,349){\usebox{\plotpoint}}
\put(753,348){\usebox{\plotpoint}}
\put(755,347){\usebox{\plotpoint}}
\put(757,346){\usebox{\plotpoint}}
\put(759,345){\usebox{\plotpoint}}
\put(761,344){\usebox{\plotpoint}}
\put(763,343){\usebox{\plotpoint}}
\put(765,342){\usebox{\plotpoint}}
\put(767,341){\usebox{\plotpoint}}
\put(769,340){\usebox{\plotpoint}}
\put(771,339){\usebox{\plotpoint}}
\put(772,338){\usebox{\plotpoint}}
\put(773,337){\usebox{\plotpoint}}
\put(774,336){\usebox{\plotpoint}}
\put(775,335){\usebox{\plotpoint}}
\put(776,334){\usebox{\plotpoint}}
\put(778,333){\usebox{\plotpoint}}
\put(779,332){\usebox{\plotpoint}}
\put(780,331){\usebox{\plotpoint}}
\put(781,330){\usebox{\plotpoint}}
\put(782,329){\usebox{\plotpoint}}
\put(783,328){\usebox{\plotpoint}}
\put(785,327){\usebox{\plotpoint}}
\put(786,326){\usebox{\plotpoint}}
\put(787,325){\usebox{\plotpoint}}
\put(789,324){\usebox{\plotpoint}}
\put(790,323){\usebox{\plotpoint}}
\put(792,322){\usebox{\plotpoint}}
\put(793,321){\usebox{\plotpoint}}
\put(795,320){\usebox{\plotpoint}}
\put(796,319){\usebox{\plotpoint}}
\put(798,318){\usebox{\plotpoint}}
\put(799,317){\usebox{\plotpoint}}
\put(800,316){\usebox{\plotpoint}}
\put(802,315){\usebox{\plotpoint}}
\put(803,314){\usebox{\plotpoint}}
\put(805,313){\usebox{\plotpoint}}
\put(806,312){\usebox{\plotpoint}}
\put(807,311){\usebox{\plotpoint}}
\put(809,310){\usebox{\plotpoint}}
\put(810,309){\usebox{\plotpoint}}
\put(812,308){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(813,320){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(814,333){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(815,346){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(816,359){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(817,371){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(818,384){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(819,397){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(820,410){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(821,423){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(822,435){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(823,448){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(824,461){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(825,474){\rule[-0.350pt]{0.700pt}{3.080pt}}
\put(826,486){\usebox{\plotpoint}}
\put(826,487){\usebox{\plotpoint}}
\put(827,486){\usebox{\plotpoint}}
\put(829,485){\usebox{\plotpoint}}
\put(831,484){\usebox{\plotpoint}}
\put(833,483){\usebox{\plotpoint}}
\put(835,482){\usebox{\plotpoint}}
\put(837,481){\usebox{\plotpoint}}
\put(838,480){\usebox{\plotpoint}}
\put(839,478){\usebox{\plotpoint}}
\put(840,477){\usebox{\plotpoint}}
\put(841,476){\usebox{\plotpoint}}
\put(842,474){\usebox{\plotpoint}}
\put(843,473){\usebox{\plotpoint}}
\put(844,472){\usebox{\plotpoint}}
\put(845,471){\usebox{\plotpoint}}
\put(846,469){\usebox{\plotpoint}}
\put(847,468){\usebox{\plotpoint}}
\put(848,467){\usebox{\plotpoint}}
\put(849,465){\usebox{\plotpoint}}
\put(850,464){\usebox{\plotpoint}}
\put(851,463){\usebox{\plotpoint}}
\put(852,462){\usebox{\plotpoint}}
\put(853,460){\usebox{\plotpoint}}
\put(854,459){\usebox{\plotpoint}}
\put(855,458){\usebox{\plotpoint}}
\put(856,457){\usebox{\plotpoint}}
\put(857,456){\usebox{\plotpoint}}
\put(858,455){\usebox{\plotpoint}}
\put(859,454){\usebox{\plotpoint}}
\put(860,453){\usebox{\plotpoint}}
\put(861,452){\usebox{\plotpoint}}
\put(862,451){\usebox{\plotpoint}}
\put(863,450){\usebox{\plotpoint}}
\put(864,449){\usebox{\plotpoint}}
\put(865,448){\usebox{\plotpoint}}
\put(866,447){\usebox{\plotpoint}}
\put(867,445){\usebox{\plotpoint}}
\put(868,444){\usebox{\plotpoint}}
\put(869,443){\usebox{\plotpoint}}
\put(870,442){\usebox{\plotpoint}}
\put(871,441){\usebox{\plotpoint}}
\put(872,440){\usebox{\plotpoint}}
\put(873,439){\usebox{\plotpoint}}
\put(874,437){\usebox{\plotpoint}}
\put(875,436){\usebox{\plotpoint}}
\put(876,435){\usebox{\plotpoint}}
\put(877,434){\usebox{\plotpoint}}
\put(878,433){\usebox{\plotpoint}}
\put(879,432){\usebox{\plotpoint}}
\put(880,431){\usebox{\plotpoint}}
\put(881,429){\usebox{\plotpoint}}
\put(882,427){\usebox{\plotpoint}}
\put(883,426){\usebox{\plotpoint}}
\put(884,424){\usebox{\plotpoint}}
\put(885,423){\usebox{\plotpoint}}
\put(886,421){\usebox{\plotpoint}}
\put(887,420){\usebox{\plotpoint}}
\put(888,418){\usebox{\plotpoint}}
\put(889,417){\usebox{\plotpoint}}
\put(890,415){\usebox{\plotpoint}}
\put(891,414){\usebox{\plotpoint}}
\put(892,412){\usebox{\plotpoint}}
\put(893,411){\usebox{\plotpoint}}
\put(894,411){\usebox{\plotpoint}}
\put(894,411){\usebox{\plotpoint}}
\put(895,410){\usebox{\plotpoint}}
\put(896,409){\usebox{\plotpoint}}
\put(897,408){\usebox{\plotpoint}}
\put(898,407){\usebox{\plotpoint}}
\put(899,406){\usebox{\plotpoint}}
\put(900,405){\usebox{\plotpoint}}
\put(901,404){\usebox{\plotpoint}}
\put(902,403){\usebox{\plotpoint}}
\put(903,402){\usebox{\plotpoint}}
\put(904,401){\usebox{\plotpoint}}
\put(905,400){\usebox{\plotpoint}}
\put(906,399){\usebox{\plotpoint}}
\put(907,398){\usebox{\plotpoint}}
\put(908,396){\usebox{\plotpoint}}
\put(909,395){\usebox{\plotpoint}}
\put(910,394){\usebox{\plotpoint}}
\put(911,392){\usebox{\plotpoint}}
\put(912,391){\usebox{\plotpoint}}
\put(913,390){\usebox{\plotpoint}}
\put(914,389){\usebox{\plotpoint}}
\put(915,387){\usebox{\plotpoint}}
\put(916,386){\usebox{\plotpoint}}
\put(917,385){\usebox{\plotpoint}}
\put(918,383){\usebox{\plotpoint}}
\put(919,382){\usebox{\plotpoint}}
\put(920,381){\usebox{\plotpoint}}
\put(921,380){\usebox{\plotpoint}}
\put(922,378){\usebox{\plotpoint}}
\put(923,377){\usebox{\plotpoint}}
\put(924,375){\usebox{\plotpoint}}
\put(925,374){\usebox{\plotpoint}}
\put(926,372){\usebox{\plotpoint}}
\put(927,371){\usebox{\plotpoint}}
\put(928,369){\usebox{\plotpoint}}
\put(929,368){\usebox{\plotpoint}}
\put(930,366){\usebox{\plotpoint}}
\put(931,365){\usebox{\plotpoint}}
\put(932,363){\usebox{\plotpoint}}
\put(933,362){\usebox{\plotpoint}}
\put(934,361){\usebox{\plotpoint}}
\put(935,359){\usebox{\plotpoint}}
\put(936,358){\usebox{\plotpoint}}
\put(937,357){\usebox{\plotpoint}}
\put(938,356){\usebox{\plotpoint}}
\put(939,355){\usebox{\plotpoint}}
\put(940,354){\usebox{\plotpoint}}
\put(941,353){\usebox{\plotpoint}}
\put(942,352){\usebox{\plotpoint}}
\put(943,351){\usebox{\plotpoint}}
\put(944,350){\usebox{\plotpoint}}
\put(945,349){\usebox{\plotpoint}}
\put(946,348){\usebox{\plotpoint}}
\put(947,347){\usebox{\plotpoint}}
\put(948,346){\usebox{\plotpoint}}
\put(949,346){\usebox{\plotpoint}}
\put(950,345){\usebox{\plotpoint}}
\put(951,344){\usebox{\plotpoint}}
\put(952,343){\usebox{\plotpoint}}
\put(953,342){\usebox{\plotpoint}}
\put(954,341){\usebox{\plotpoint}}
\put(955,340){\usebox{\plotpoint}}
\put(956,339){\usebox{\plotpoint}}
\put(957,338){\usebox{\plotpoint}}
\put(958,337){\usebox{\plotpoint}}
\put(959,336){\usebox{\plotpoint}}
\put(960,335){\usebox{\plotpoint}}
\put(961,334){\usebox{\plotpoint}}
\put(962,333){\usebox{\plotpoint}}
\put(964,332){\usebox{\plotpoint}}
\put(965,331){\usebox{\plotpoint}}
\put(966,330){\usebox{\plotpoint}}
\put(967,329){\usebox{\plotpoint}}
\put(968,328){\usebox{\plotpoint}}
\put(969,327){\usebox{\plotpoint}}
\put(970,326){\usebox{\plotpoint}}
\put(971,325){\usebox{\plotpoint}}
\put(972,324){\usebox{\plotpoint}}
\put(973,323){\usebox{\plotpoint}}
\put(974,322){\usebox{\plotpoint}}
\put(975,321){\usebox{\plotpoint}}
\put(977,320){\usebox{\plotpoint}}
\put(978,319){\usebox{\plotpoint}}
\put(980,318){\usebox{\plotpoint}}
\put(981,317){\usebox{\plotpoint}}
\put(983,316){\usebox{\plotpoint}}
\put(984,315){\usebox{\plotpoint}}
\put(985,314){\usebox{\plotpoint}}
\put(987,313){\usebox{\plotpoint}}
\put(988,312){\usebox{\plotpoint}}
\put(990,311){\usebox{\plotpoint}}
\put(991,310){\usebox{\plotpoint}}
\put(992,309){\usebox{\plotpoint}}
\put(993,308){\usebox{\plotpoint}}
\put(994,307){\usebox{\plotpoint}}
\put(995,306){\usebox{\plotpoint}}
\put(996,305){\usebox{\plotpoint}}
\put(997,304){\usebox{\plotpoint}}
\put(998,303){\usebox{\plotpoint}}
\put(999,302){\usebox{\plotpoint}}
\put(1000,301){\usebox{\plotpoint}}
\put(1001,300){\usebox{\plotpoint}}
\put(1002,299){\usebox{\plotpoint}}
\put(1003,298){\usebox{\plotpoint}}
\put(1004,297){\usebox{\plotpoint}}
\put(1006,296){\usebox{\plotpoint}}
\put(1008,295){\usebox{\plotpoint}}
\put(1010,294){\usebox{\plotpoint}}
\put(1013,293){\usebox{\plotpoint}}
\put(1015,292){\usebox{\plotpoint}}
\put(1017,291){\usebox{\plotpoint}}
\put(1020,290){\usebox{\plotpoint}}
\put(1023,289){\usebox{\plotpoint}}
\put(1025,288){\usebox{\plotpoint}}
\put(1028,287){\usebox{\plotpoint}}
\put(1030,286){\usebox{\plotpoint}}
\put(1032,285){\usebox{\plotpoint}}
\put(1033,284){\usebox{\plotpoint}}
\put(1035,283){\usebox{\plotpoint}}
\put(1036,282){\usebox{\plotpoint}}
\put(1038,281){\usebox{\plotpoint}}
\put(1039,280){\usebox{\plotpoint}}
\put(1040,279){\usebox{\plotpoint}}
\put(1042,278){\usebox{\plotpoint}}
\put(1043,277){\usebox{\plotpoint}}
\put(1045,276){\usebox{\plotpoint}}
\put(1046,275){\usebox{\plotpoint}}
\put(1047,274){\usebox{\plotpoint}}
\put(1049,273){\usebox{\plotpoint}}
\put(1050,272){\usebox{\plotpoint}}
\put(1052,271){\usebox{\plotpoint}}
\put(1053,270){\usebox{\plotpoint}}
\put(1054,269){\usebox{\plotpoint}}
\put(1056,268){\usebox{\plotpoint}}
\put(1057,267){\usebox{\plotpoint}}
\put(1059,266){\usebox{\plotpoint}}
\put(1060,267){\usebox{\plotpoint}}
\put(1062,268){\usebox{\plotpoint}}
\put(1063,269){\usebox{\plotpoint}}
\put(1065,270){\usebox{\plotpoint}}
\put(1067,271){\usebox{\plotpoint}}
\put(1068,272){\usebox{\plotpoint}}
\put(1070,273){\usebox{\plotpoint}}
\put(1072,274){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1075,273){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1079,272){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1082,271){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1086,270){\usebox{\plotpoint}}
\put(1087,271){\usebox{\plotpoint}}
\put(1088,272){\usebox{\plotpoint}}
\put(1089,273){\usebox{\plotpoint}}
\put(1090,274){\usebox{\plotpoint}}
\put(1091,275){\usebox{\plotpoint}}
\put(1092,276){\usebox{\plotpoint}}
\put(1093,277){\usebox{\plotpoint}}
\put(1094,278){\usebox{\plotpoint}}
\put(1095,279){\usebox{\plotpoint}}
\put(1096,280){\usebox{\plotpoint}}
\put(1097,281){\usebox{\plotpoint}}
\put(1098,282){\usebox{\plotpoint}}
\put(1099,283){\usebox{\plotpoint}}
\put(1101,282){\usebox{\plotpoint}}
\put(1102,281){\usebox{\plotpoint}}
\put(1103,280){\usebox{\plotpoint}}
\put(1104,279){\usebox{\plotpoint}}
\put(1105,278){\usebox{\plotpoint}}
\put(1106,277){\usebox{\plotpoint}}
\put(1107,276){\usebox{\plotpoint}}
\put(1108,275){\usebox{\plotpoint}}
\put(1109,274){\usebox{\plotpoint}}
\put(1110,273){\usebox{\plotpoint}}
\put(1111,272){\usebox{\plotpoint}}
\put(1113,271){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1116,272){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1120,273){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1123,274){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1127,275){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1134,276){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1141,277){\usebox{\plotpoint}}
\put(1142,276){\usebox{\plotpoint}}
\put(1143,275){\usebox{\plotpoint}}
\put(1144,274){\usebox{\plotpoint}}
\put(1146,273){\usebox{\plotpoint}}
\put(1147,272){\usebox{\plotpoint}}
\put(1148,271){\usebox{\plotpoint}}
\put(1149,270){\usebox{\plotpoint}}
\put(1151,269){\usebox{\plotpoint}}
\put(1152,268){\usebox{\plotpoint}}
\put(1153,267){\usebox{\plotpoint}}
\put(1154,266){\usebox{\plotpoint}}
\put(1156,265){\usebox{\plotpoint}}
\put(1158,264){\usebox{\plotpoint}}
\put(1160,263){\usebox{\plotpoint}}
\put(1162,262){\usebox{\plotpoint}}
\put(1164,261){\usebox{\plotpoint}}
\put(1166,260){\usebox{\plotpoint}}
\put(1168,259){\usebox{\plotpoint}}
\put(1170,260){\usebox{\plotpoint}}
\put(1172,261){\usebox{\plotpoint}}
\put(1174,262){\usebox{\plotpoint}}
\put(1176,263){\usebox{\plotpoint}}
\put(1178,264){\usebox{\plotpoint}}
\put(1180,265){\usebox{\plotpoint}}
\put(1182,266){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(1186,265){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(1191,264){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(1195,263){\usebox{\plotpoint}}
\put(1197,262){\usebox{\plotpoint}}
\put(1199,261){\usebox{\plotpoint}}
\put(1201,260){\usebox{\plotpoint}}
\put(1203,259){\usebox{\plotpoint}}
\put(1205,258){\usebox{\plotpoint}}
\put(1207,257){\usebox{\plotpoint}}
\put(1209,256){\usebox{\plotpoint}}
\put(1210,255){\usebox{\plotpoint}}
\put(1212,254){\usebox{\plotpoint}}
\put(1213,253){\usebox{\plotpoint}}
\put(1215,252){\usebox{\plotpoint}}
\put(1216,251){\usebox{\plotpoint}}
\put(1218,250){\usebox{\plotpoint}}
\put(1219,249){\usebox{\plotpoint}}
\put(1221,248){\usebox{\plotpoint}}
\put(1222,247){\usebox{\plotpoint}}
\put(1223,247){\usebox{\plotpoint}}
\put(1224,248){\usebox{\plotpoint}}
\put(1225,249){\usebox{\plotpoint}}
\put(1226,250){\usebox{\plotpoint}}
\put(1227,251){\usebox{\plotpoint}}
\put(1228,252){\usebox{\plotpoint}}
\put(1229,253){\usebox{\plotpoint}}
\put(1230,254){\usebox{\plotpoint}}
\put(1231,256){\usebox{\plotpoint}}
\put(1232,257){\usebox{\plotpoint}}
\put(1233,258){\usebox{\plotpoint}}
\put(1234,259){\usebox{\plotpoint}}
\put(1235,260){\usebox{\plotpoint}}
\put(1236,261){\usebox{\plotpoint}}
\put(1237,262){\usebox{\plotpoint}}
\put(1237,261){\usebox{\plotpoint}}
\put(1238,260){\usebox{\plotpoint}}
\put(1239,259){\usebox{\plotpoint}}
\put(1240,258){\usebox{\plotpoint}}
\put(1241,256){\usebox{\plotpoint}}
\put(1242,255){\usebox{\plotpoint}}
\put(1243,254){\usebox{\plotpoint}}
\put(1244,253){\usebox{\plotpoint}}
\put(1245,251){\usebox{\plotpoint}}
\put(1246,250){\usebox{\plotpoint}}
\put(1247,249){\usebox{\plotpoint}}
\put(1248,248){\usebox{\plotpoint}}
\put(1249,247){\usebox{\plotpoint}}
\put(1250,247){\usebox{\plotpoint}}
\put(1252,248){\usebox{\plotpoint}}
\put(1255,249){\usebox{\plotpoint}}
\put(1258,250){\usebox{\plotpoint}}
\put(1261,251){\usebox{\plotpoint}}
\put(1264,252){\usebox{\plotpoint}}
\put(1266,253){\usebox{\plotpoint}}
\put(1268,254){\usebox{\plotpoint}}
\put(1271,255){\usebox{\plotpoint}}
\put(1273,256){\usebox{\plotpoint}}
\put(1275,257){\usebox{\plotpoint}}
\put(1278,258){\usebox{\plotpoint}}
\put(1279,259){\usebox{\plotpoint}}
\put(1281,260){\usebox{\plotpoint}}
\put(1282,261){\usebox{\plotpoint}}
\put(1284,262){\usebox{\plotpoint}}
\put(1285,263){\usebox{\plotpoint}}
\put(1287,264){\usebox{\plotpoint}}
\put(1288,265){\usebox{\plotpoint}}
\put(1290,266){\usebox{\plotpoint}}
\put(1291,267){\usebox{\plotpoint}}
\put(1292,265){\usebox{\plotpoint}}
\put(1293,263){\usebox{\plotpoint}}
\put(1294,262){\usebox{\plotpoint}}
\put(1295,260){\usebox{\plotpoint}}
\put(1296,259){\usebox{\plotpoint}}
\put(1297,257){\usebox{\plotpoint}}
\put(1298,256){\usebox{\plotpoint}}
\put(1299,254){\usebox{\plotpoint}}
\put(1300,253){\usebox{\plotpoint}}
\put(1301,251){\usebox{\plotpoint}}
\put(1302,250){\usebox{\plotpoint}}
\put(1303,248){\usebox{\plotpoint}}
\put(1304,247){\usebox{\plotpoint}}
\put(1305,247){\usebox{\plotpoint}}
\put(1305,247){\usebox{\plotpoint}}
\put(1307,246){\usebox{\plotpoint}}
\put(1310,245){\usebox{\plotpoint}}
\put(1313,244){\usebox{\plotpoint}}
\put(1316,243){\usebox{\plotpoint}}
\put(1319,242){\usebox{\plotpoint}}
\put(1321,243){\usebox{\plotpoint}}
\put(1323,244){\usebox{\plotpoint}}
\put(1325,245){\usebox{\plotpoint}}
\put(1327,246){\usebox{\plotpoint}}
\put(1329,247){\usebox{\plotpoint}}
\put(1331,248){\usebox{\plotpoint}}
\put(1333,249){\usebox{\plotpoint}}
\put(1334,250){\usebox{\plotpoint}}
\put(1335,251){\usebox{\plotpoint}}
\put(1336,252){\usebox{\plotpoint}}
\put(1337,253){\usebox{\plotpoint}}
\put(1338,254){\usebox{\plotpoint}}
\put(1339,255){\usebox{\plotpoint}}
\put(1340,256){\usebox{\plotpoint}}
\put(1341,257){\usebox{\plotpoint}}
\put(1342,258){\usebox{\plotpoint}}
\put(1343,259){\usebox{\plotpoint}}
\put(1344,260){\usebox{\plotpoint}}
\put(1345,261){\usebox{\plotpoint}}
\put(1346,263){\usebox{\plotpoint}}
\put(1348,262){\usebox{\plotpoint}}
\put(1351,261){\usebox{\plotpoint}}
\put(1354,260){\usebox{\plotpoint}}
\put(1357,259){\usebox{\plotpoint}}
\end{picture}


==> track2-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{\gnulog 1e-05}$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,182){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,182){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,213){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,213){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,219){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,219){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,224){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,224){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,229){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,229){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{$10^{\gnulog 1e-04}$}}
\put(1340,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,274){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,274){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,284){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,292){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,292){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,298){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,303){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,303){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,312){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,312){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{$10^{\gnulog 1e-03}$}}
\put(1340,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,339){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,339){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,353){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,353){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,370){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,370){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,376){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,376){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,382){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,382){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,390){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{$10^{\gnulog 1e-02}$}}
\put(1340,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,418){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,418){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,460){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,460){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,469){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,469){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$10^{\gnulog 1e-01}$}}
\put(1340,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,496){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,496){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,510){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,510){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,527){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,527){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,534){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,534){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,539){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,539){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,548){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,548){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{$10^{\gnulog 1e+00}$}}
\put(1340,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,598){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,606){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,606){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,612){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,612){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,622){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,622){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{$10^{\gnulog 1e+01}$}}
\put(1340,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,653){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,653){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,667){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,667){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,691){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,691){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,696){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,696){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,701){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,701){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{$10^{\gnulog 1e+02}$}}
\put(1340,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,746){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,746){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,756){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,756){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,775){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,775){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$10^{\gnulog 1e+03}$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-87,472){\makebox(0,0)[l]{\shortstack{$|\rho(p_i)-\rho(\phat)|$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,735){\usebox{\plotpoint}}
\put(264,735){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(266,734){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(268,733){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(271,732){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(273,731){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(275,730){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(278,729){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(291,726){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(292,724){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(293,722){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(294,720){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(295,718){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(296,716){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(297,715){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(298,713){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(299,711){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(300,709){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(301,707){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(302,705){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(303,703){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(304,702){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(305,702){\usebox{\plotpoint}}
\put(305,702){\usebox{\plotpoint}}
\put(306,701){\usebox{\plotpoint}}
\put(307,700){\usebox{\plotpoint}}
\put(308,699){\usebox{\plotpoint}}
\put(310,698){\usebox{\plotpoint}}
\put(311,697){\usebox{\plotpoint}}
\put(312,696){\usebox{\plotpoint}}
\put(313,695){\usebox{\plotpoint}}
\put(315,694){\usebox{\plotpoint}}
\put(316,693){\usebox{\plotpoint}}
\put(317,692){\usebox{\plotpoint}}
\put(319,691){\usebox{\plotpoint}}
\put(320,690){\usebox{\plotpoint}}
\put(321,689){\usebox{\plotpoint}}
\put(322,688){\usebox{\plotpoint}}
\put(323,687){\usebox{\plotpoint}}
\put(324,686){\usebox{\plotpoint}}
\put(325,685){\usebox{\plotpoint}}
\put(327,684){\usebox{\plotpoint}}
\put(328,683){\usebox{\plotpoint}}
\put(329,682){\usebox{\plotpoint}}
\put(330,681){\usebox{\plotpoint}}
\put(331,680){\usebox{\plotpoint}}
\put(332,679){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(334,678){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(336,677){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(337,676){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(339,675){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(341,674){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(342,673){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(344,672){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(346,671){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(347,670){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(349,669){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(351,668){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(353,667){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(354,666){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(356,665){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(358,664){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(360,663){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(363,662){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(367,661){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(370,660){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(374,659){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(380,658){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(387,657){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(394,656){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(401,655){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(415,654){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(417,653){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(419,652){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(421,651){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(423,650){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(425,649){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(427,648){\usebox{\plotpoint}}
\put(429,647){\usebox{\plotpoint}}
\put(430,646){\usebox{\plotpoint}}
\put(431,645){\usebox{\plotpoint}}
\put(432,644){\usebox{\plotpoint}}
\put(433,643){\usebox{\plotpoint}}
\put(434,642){\usebox{\plotpoint}}
\put(436,641){\usebox{\plotpoint}}
\put(437,640){\usebox{\plotpoint}}
\put(438,639){\usebox{\plotpoint}}
\put(439,638){\usebox{\plotpoint}}
\put(440,637){\usebox{\plotpoint}}
\put(441,636){\usebox{\plotpoint}}
\put(442,634){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(443,633){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(444,631){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(445,630){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(446,628){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(447,627){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(448,625){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(449,624){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(450,622){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(451,621){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(452,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(453,618){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(454,616){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(455,615){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,613){\usebox{\plotpoint}}
\put(457,612){\usebox{\plotpoint}}
\put(458,611){\usebox{\plotpoint}}
\put(459,610){\usebox{\plotpoint}}
\put(460,608){\usebox{\plotpoint}}
\put(461,607){\usebox{\plotpoint}}
\put(462,606){\usebox{\plotpoint}}
\put(463,605){\usebox{\plotpoint}}
\put(464,604){\usebox{\plotpoint}}
\put(465,602){\usebox{\plotpoint}}
\put(466,601){\usebox{\plotpoint}}
\put(467,600){\usebox{\plotpoint}}
\put(468,599){\usebox{\plotpoint}}
\put(469,598){\usebox{\plotpoint}}
\put(470,596){\usebox{\plotpoint}}
\put(471,595){\usebox{\plotpoint}}
\put(472,594){\usebox{\plotpoint}}
\put(473,593){\usebox{\plotpoint}}
\put(474,592){\usebox{\plotpoint}}
\put(475,591){\usebox{\plotpoint}}
\put(476,589){\usebox{\plotpoint}}
\put(477,588){\usebox{\plotpoint}}
\put(478,587){\usebox{\plotpoint}}
\put(479,586){\usebox{\plotpoint}}
\put(480,585){\usebox{\plotpoint}}
\put(481,584){\usebox{\plotpoint}}
\put(482,583){\usebox{\plotpoint}}
\put(483,581){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(484,580){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(485,578){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(486,577){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(487,575){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(488,574){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(489,572){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(490,571){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(491,569){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(492,568){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,566){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(494,565){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(495,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(496,562){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(497,562){\usebox{\plotpoint}}
\put(498,561){\usebox{\plotpoint}}
\put(499,560){\usebox{\plotpoint}}
\put(500,559){\usebox{\plotpoint}}
\put(501,558){\usebox{\plotpoint}}
\put(502,557){\usebox{\plotpoint}}
\put(503,556){\usebox{\plotpoint}}
\put(505,555){\usebox{\plotpoint}}
\put(506,554){\usebox{\plotpoint}}
\put(507,553){\usebox{\plotpoint}}
\put(508,552){\usebox{\plotpoint}}
\put(509,551){\usebox{\plotpoint}}
\put(510,550){\usebox{\plotpoint}}
\put(511,548){\usebox{\plotpoint}}
\put(512,547){\usebox{\plotpoint}}
\put(513,546){\usebox{\plotpoint}}
\put(514,545){\usebox{\plotpoint}}
\put(515,544){\usebox{\plotpoint}}
\put(516,543){\usebox{\plotpoint}}
\put(517,542){\usebox{\plotpoint}}
\put(518,541){\usebox{\plotpoint}}
\put(519,540){\usebox{\plotpoint}}
\put(520,539){\usebox{\plotpoint}}
\put(521,538){\usebox{\plotpoint}}
\put(522,537){\usebox{\plotpoint}}
\put(523,536){\usebox{\plotpoint}}
\put(524,534){\usebox{\plotpoint}}
\put(525,533){\usebox{\plotpoint}}
\put(526,532){\usebox{\plotpoint}}
\put(527,531){\usebox{\plotpoint}}
\put(528,529){\usebox{\plotpoint}}
\put(529,528){\usebox{\plotpoint}}
\put(530,527){\usebox{\plotpoint}}
\put(531,526){\usebox{\plotpoint}}
\put(532,525){\usebox{\plotpoint}}
\put(533,523){\usebox{\plotpoint}}
\put(534,522){\usebox{\plotpoint}}
\put(535,521){\usebox{\plotpoint}}
\put(536,520){\usebox{\plotpoint}}
\put(537,519){\usebox{\plotpoint}}
\put(538,517){\usebox{\plotpoint}}
\put(539,516){\usebox{\plotpoint}}
\put(540,515){\usebox{\plotpoint}}
\put(541,514){\usebox{\plotpoint}}
\put(542,513){\usebox{\plotpoint}}
\put(543,512){\usebox{\plotpoint}}
\put(544,510){\usebox{\plotpoint}}
\put(545,509){\usebox{\plotpoint}}
\put(546,508){\usebox{\plotpoint}}
\put(547,507){\usebox{\plotpoint}}
\put(548,506){\usebox{\plotpoint}}
\put(549,505){\usebox{\plotpoint}}
\put(550,504){\usebox{\plotpoint}}
\put(551,503){\usebox{\plotpoint}}
\put(552,503){\usebox{\plotpoint}}
\put(553,502){\usebox{\plotpoint}}
\put(554,501){\usebox{\plotpoint}}
\put(556,500){\usebox{\plotpoint}}
\put(557,499){\usebox{\plotpoint}}
\put(559,498){\usebox{\plotpoint}}
\put(560,497){\usebox{\plotpoint}}
\put(562,496){\usebox{\plotpoint}}
\put(563,495){\usebox{\plotpoint}}
\put(565,494){\usebox{\plotpoint}}
\put(566,493){\usebox{\plotpoint}}
\put(567,492){\usebox{\plotpoint}}
\put(568,491){\usebox{\plotpoint}}
\put(569,490){\usebox{\plotpoint}}
\put(570,489){\usebox{\plotpoint}}
\put(571,488){\usebox{\plotpoint}}
\put(572,487){\usebox{\plotpoint}}
\put(573,486){\usebox{\plotpoint}}
\put(574,485){\usebox{\plotpoint}}
\put(575,484){\usebox{\plotpoint}}
\put(576,483){\usebox{\plotpoint}}
\put(577,482){\usebox{\plotpoint}}
\put(578,481){\usebox{\plotpoint}}
\put(579,480){\usebox{\plotpoint}}
\put(580,479){\usebox{\plotpoint}}
\put(581,478){\usebox{\plotpoint}}
\put(582,477){\usebox{\plotpoint}}
\put(583,476){\usebox{\plotpoint}}
\put(584,475){\usebox{\plotpoint}}
\put(586,474){\usebox{\plotpoint}}
\put(587,473){\usebox{\plotpoint}}
\put(588,472){\usebox{\plotpoint}}
\put(589,471){\usebox{\plotpoint}}
\put(590,470){\usebox{\plotpoint}}
\put(591,469){\usebox{\plotpoint}}
\put(593,468){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(594,467){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(596,466){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(598,465){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(600,464){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(601,463){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(603,462){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(605,461){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(607,460){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(609,459){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(611,458){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(613,457){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(615,456){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(617,455){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(620,454){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(622,453){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(624,452){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(626,451){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(629,450){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(631,449){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(633,448){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(637,447){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(641,446){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(644,445){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(648,444){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(651,443){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(654,442){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(657,441){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(661,440){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(663,439){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(666,438){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(669,437){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(672,436){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(674,435){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(679,434){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(684,433){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(689,432){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(690,431){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(692,430){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(694,429){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(696,428){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(698,427){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(700,426){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(701,425){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(704,424){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(706,423){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(708,422){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(711,421){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(713,420){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(715,419){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(719,418){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(723,417){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(726,416){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(730,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(736,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,408){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(745,407){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(747,406){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(749,405){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(751,404){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(753,403){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(755,402){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(756,401){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(759,400){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(761,399){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(763,398){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(766,397){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(768,396){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(770,395){\usebox{\plotpoint}}
\put(772,394){\usebox{\plotpoint}}
\put(773,393){\usebox{\plotpoint}}
\put(774,392){\usebox{\plotpoint}}
\put(776,391){\usebox{\plotpoint}}
\put(777,390){\usebox{\plotpoint}}
\put(778,389){\usebox{\plotpoint}}
\put(779,388){\usebox{\plotpoint}}
\put(781,387){\usebox{\plotpoint}}
\put(782,386){\usebox{\plotpoint}}
\put(783,385){\usebox{\plotpoint}}
\put(784,384){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(786,383){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(788,382){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(790,381){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(792,380){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(794,379){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(796,378){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(797,377){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(799,376){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(801,375){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(802,374){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(804,373){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(805,372){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(807,371){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(808,370){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(810,369){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(811,368){\usebox{\plotpoint}}
\put(812,368){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(813,384){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(814,401){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(815,418){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(816,435){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(817,452){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(818,469){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(819,486){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(820,502){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(821,519){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(822,536){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(823,553){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(824,570){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(825,587){\rule[-0.175pt]{0.350pt}{4.061pt}}
\put(826,603){\usebox{\plotpoint}}
\put(826,596){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(827,588){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(828,581){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(829,573){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(830,566){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(831,558){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(832,551){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(833,543){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(834,536){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(835,528){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(836,521){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(837,513){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(838,506){\rule[-0.175pt]{0.350pt}{1.816pt}}
\put(839,506){\usebox{\plotpoint}}
\put(839,506){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(841,505){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(843,504){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(845,503){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(848,502){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(850,501){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(852,500){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(855,499){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(857,498){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(859,497){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(862,496){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(864,495){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(866,494){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(868,493){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(870,492){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(872,491){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(874,490){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(875,489){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(877,488){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(879,487){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(881,486){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(883,485){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(885,484){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(887,483){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(889,482){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(891,481){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(894,480){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(897,479){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(901,478){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(904,477){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(908,476){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(912,475){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(917,474){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(922,473){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(926,472){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(930,471){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(934,470){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(937,469){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(940,468){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(943,467){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(946,466){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(948,465){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(951,464){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(953,463){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(955,462){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(958,461){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(960,460){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(962,459){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(965,458){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(968,457){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(970,456){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(973,455){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(975,454){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(978,453){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(981,452){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(984,451){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(987,450){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(989,449){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(992,448){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(995,447){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(998,446){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1001,445){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1003,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,437){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1019,436){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1021,435){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1022,434){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1024,433){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1026,432){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1027,431){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1029,430){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1031,429){\usebox{\plotpoint}}
\put(1032,428){\usebox{\plotpoint}}
\put(1033,427){\usebox{\plotpoint}}
\put(1034,426){\usebox{\plotpoint}}
\put(1035,425){\usebox{\plotpoint}}
\put(1036,424){\usebox{\plotpoint}}
\put(1037,423){\usebox{\plotpoint}}
\put(1038,422){\usebox{\plotpoint}}
\put(1039,421){\usebox{\plotpoint}}
\put(1040,420){\usebox{\plotpoint}}
\put(1041,419){\usebox{\plotpoint}}
\put(1042,418){\usebox{\plotpoint}}
\put(1043,417){\usebox{\plotpoint}}
\put(1044,416){\usebox{\plotpoint}}
\put(1045,413){\usebox{\plotpoint}}
\put(1046,412){\usebox{\plotpoint}}
\put(1047,411){\usebox{\plotpoint}}
\put(1048,410){\usebox{\plotpoint}}
\put(1049,409){\usebox{\plotpoint}}
\put(1050,408){\usebox{\plotpoint}}
\put(1051,407){\usebox{\plotpoint}}
\put(1052,405){\usebox{\plotpoint}}
\put(1053,404){\usebox{\plotpoint}}
\put(1054,403){\usebox{\plotpoint}}
\put(1055,402){\usebox{\plotpoint}}
\put(1056,401){\usebox{\plotpoint}}
\put(1057,400){\usebox{\plotpoint}}
\put(1058,399){\usebox{\plotpoint}}
\put(1059,399){\usebox{\plotpoint}}
\put(1059,399){\usebox{\plotpoint}}
\put(1060,398){\usebox{\plotpoint}}
\put(1061,397){\usebox{\plotpoint}}
\put(1062,396){\usebox{\plotpoint}}
\put(1063,395){\usebox{\plotpoint}}
\put(1064,394){\usebox{\plotpoint}}
\put(1065,393){\usebox{\plotpoint}}
\put(1066,392){\usebox{\plotpoint}}
\put(1067,391){\usebox{\plotpoint}}
\put(1068,390){\usebox{\plotpoint}}
\put(1069,389){\usebox{\plotpoint}}
\put(1070,388){\usebox{\plotpoint}}
\put(1071,387){\usebox{\plotpoint}}
\put(1072,384){\usebox{\plotpoint}}
\put(1073,383){\usebox{\plotpoint}}
\put(1074,382){\usebox{\plotpoint}}
\put(1075,380){\usebox{\plotpoint}}
\put(1076,379){\usebox{\plotpoint}}
\put(1077,378){\usebox{\plotpoint}}
\put(1078,377){\usebox{\plotpoint}}
\put(1079,375){\usebox{\plotpoint}}
\put(1080,374){\usebox{\plotpoint}}
\put(1081,373){\usebox{\plotpoint}}
\put(1082,371){\usebox{\plotpoint}}
\put(1083,370){\usebox{\plotpoint}}
\put(1084,369){\usebox{\plotpoint}}
\put(1085,368){\usebox{\plotpoint}}
\put(1086,368){\usebox{\plotpoint}}
\put(1086,368){\usebox{\plotpoint}}
\put(1087,367){\usebox{\plotpoint}}
\put(1088,366){\usebox{\plotpoint}}
\put(1090,365){\usebox{\plotpoint}}
\put(1091,364){\usebox{\plotpoint}}
\put(1093,363){\usebox{\plotpoint}}
\put(1094,362){\usebox{\plotpoint}}
\put(1095,361){\usebox{\plotpoint}}
\put(1097,360){\usebox{\plotpoint}}
\put(1098,359){\usebox{\plotpoint}}
\put(1100,356){\usebox{\plotpoint}}
\put(1101,355){\usebox{\plotpoint}}
\put(1102,354){\usebox{\plotpoint}}
\put(1103,353){\usebox{\plotpoint}}
\put(1104,352){\usebox{\plotpoint}}
\put(1105,351){\usebox{\plotpoint}}
\put(1106,350){\usebox{\plotpoint}}
\put(1107,349){\usebox{\plotpoint}}
\put(1108,348){\usebox{\plotpoint}}
\put(1109,347){\usebox{\plotpoint}}
\put(1110,346){\usebox{\plotpoint}}
\put(1111,345){\usebox{\plotpoint}}
\put(1112,344){\usebox{\plotpoint}}
\put(1113,344){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1120,343){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1127,342){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1134,341){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1141,340){\usebox{\plotpoint}}
\put(1142,339){\usebox{\plotpoint}}
\put(1143,338){\usebox{\plotpoint}}
\put(1144,337){\usebox{\plotpoint}}
\put(1145,336){\usebox{\plotpoint}}
\put(1146,335){\usebox{\plotpoint}}
\put(1147,334){\usebox{\plotpoint}}
\put(1148,333){\usebox{\plotpoint}}
\put(1149,332){\usebox{\plotpoint}}
\put(1150,331){\usebox{\plotpoint}}
\put(1151,330){\usebox{\plotpoint}}
\put(1152,329){\usebox{\plotpoint}}
\put(1153,328){\usebox{\plotpoint}}
\put(1154,327){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1156,326){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1158,325){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1160,324){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1162,323){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1164,322){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1166,321){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1168,320){\usebox{\plotpoint}}
\put(1169,319){\usebox{\plotpoint}}
\put(1170,318){\usebox{\plotpoint}}
\put(1172,317){\usebox{\plotpoint}}
\put(1173,316){\usebox{\plotpoint}}
\put(1175,315){\usebox{\plotpoint}}
\put(1176,314){\usebox{\plotpoint}}
\put(1177,313){\usebox{\plotpoint}}
\put(1179,312){\usebox{\plotpoint}}
\put(1180,311){\usebox{\plotpoint}}
\put(1182,310){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1186,309){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1191,308){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1195,307){\usebox{\plotpoint}}
\put(1196,305){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1197,303){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1198,302){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1199,300){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1200,298){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1201,297){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1202,295){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1203,294){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1204,292){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1205,290){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1206,289){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1207,287){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1208,286){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1209,284){\usebox{\plotpoint}}
\put(1210,283){\usebox{\plotpoint}}
\put(1211,281){\usebox{\plotpoint}}
\put(1212,280){\usebox{\plotpoint}}
\put(1213,279){\usebox{\plotpoint}}
\put(1214,277){\usebox{\plotpoint}}
\put(1215,276){\usebox{\plotpoint}}
\put(1216,275){\usebox{\plotpoint}}
\put(1217,273){\usebox{\plotpoint}}
\put(1218,272){\usebox{\plotpoint}}
\put(1219,271){\usebox{\plotpoint}}
\put(1220,269){\usebox{\plotpoint}}
\put(1221,268){\usebox{\plotpoint}}
\put(1222,267){\usebox{\plotpoint}}
\put(1223,265){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1224,263){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1225,261){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1226,260){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1227,258){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1228,256){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1229,254){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1230,253){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1231,251){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1232,249){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1233,248){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1234,246){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1235,244){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1236,243){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1237,241){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1238,239){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1239,237){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1240,235){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1241,234){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1242,232){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1243,230){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1244,228){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1245,227){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1246,225){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1247,223){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1248,221){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1249,220){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1250,220){\usebox{\plotpoint}}
\put(1250,220){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1251,223){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1252,226){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1253,230){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1254,233){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1255,236){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1256,240){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1257,243){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1258,246){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1259,250){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1260,253){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1261,256){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1262,260){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1263,263){\rule[-0.175pt]{0.350pt}{0.809pt}}
\put(1264,267){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1265,268){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1267,269){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1269,270){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1271,271){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1272,272){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1274,273){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1276,274){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1278,275){\usebox{\plotpoint}}
\put(1279,276){\usebox{\plotpoint}}
\put(1280,277){\usebox{\plotpoint}}
\put(1281,278){\usebox{\plotpoint}}
\put(1282,279){\usebox{\plotpoint}}
\put(1283,280){\usebox{\plotpoint}}
\put(1284,281){\usebox{\plotpoint}}
\put(1285,282){\usebox{\plotpoint}}
\put(1286,284){\usebox{\plotpoint}}
\put(1287,285){\usebox{\plotpoint}}
\put(1288,286){\usebox{\plotpoint}}
\put(1289,287){\usebox{\plotpoint}}
\put(1290,288){\usebox{\plotpoint}}
\put(1291,289){\usebox{\plotpoint}}
\put(1292,290){\usebox{\plotpoint}}
\put(1292,285){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1293,280){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1294,274){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1295,269){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1296,263){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1297,258){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1298,252){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1299,247){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1300,241){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1301,236){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1302,230){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1303,225){\rule[-0.175pt]{0.350pt}{1.316pt}}
\put(1304,220){\rule[-0.175pt]{0.350pt}{1.316pt}}
\end{picture}


==> track3-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{\gnulog 1e-03}$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,208){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,208){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,231){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,231){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,240){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,240){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,258){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{$10^{\gnulog 1e-02}$}}
\put(1340,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,294){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,294){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,313){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,313){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,326){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,326){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,336){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,336){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,344){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,351){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,351){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$10^{\gnulog 1e-01}$}}
\put(1340,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,418){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,418){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,456){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,456){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,462){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,462){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$10^{\gnulog 1e+00}$}}
\put(1340,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,536){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,536){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,546){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,546){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,554){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,554){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,561){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,561){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,573){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,573){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{$10^{\gnulog 1e+01}$}}
\put(1340,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,609){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,609){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,640){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,640){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,651){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,651){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,659){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,659){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,672){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,672){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{$10^{\gnulog 1e+02}$}}
\put(1340,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,714){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,714){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,745){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,745){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,771){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,771){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,782){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1350,782){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$10^{\gnulog 1e+03}$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-65,472){\makebox(0,0)[l]{\shortstack{$|\rho(p_i)-\rho(\phat)|$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1223,714){\makebox(0,0)[r]{Tracking algorithm: no reset}}
\put(1245,714){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,718){\usebox{\plotpoint}}
\put(264,718){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(265,717){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(267,716){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(269,715){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(271,714){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(272,713){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(274,712){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(276,711){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(278,710){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(284,709){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(291,705){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(292,703){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(293,700){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(294,698){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(295,695){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(296,693){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(297,690){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(298,688){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(299,686){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(300,683){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(301,681){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(302,678){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(303,676){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(304,674){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(305,672){\usebox{\plotpoint}}
\put(306,671){\usebox{\plotpoint}}
\put(307,670){\usebox{\plotpoint}}
\put(308,669){\usebox{\plotpoint}}
\put(309,668){\usebox{\plotpoint}}
\put(310,667){\usebox{\plotpoint}}
\put(311,665){\usebox{\plotpoint}}
\put(312,664){\usebox{\plotpoint}}
\put(313,663){\usebox{\plotpoint}}
\put(314,662){\usebox{\plotpoint}}
\put(315,661){\usebox{\plotpoint}}
\put(316,660){\usebox{\plotpoint}}
\put(317,659){\usebox{\plotpoint}}
\put(318,658){\usebox{\plotpoint}}
\put(319,656){\usebox{\plotpoint}}
\put(320,655){\usebox{\plotpoint}}
\put(321,654){\usebox{\plotpoint}}
\put(322,653){\usebox{\plotpoint}}
\put(323,652){\usebox{\plotpoint}}
\put(324,651){\usebox{\plotpoint}}
\put(325,650){\usebox{\plotpoint}}
\put(326,649){\usebox{\plotpoint}}
\put(327,648){\usebox{\plotpoint}}
\put(328,647){\usebox{\plotpoint}}
\put(329,646){\usebox{\plotpoint}}
\put(330,645){\usebox{\plotpoint}}
\put(331,644){\usebox{\plotpoint}}
\put(332,643){\usebox{\plotpoint}}
\put(333,643){\usebox{\plotpoint}}
\put(333,643){\usebox{\plotpoint}}
\put(334,642){\usebox{\plotpoint}}
\put(335,641){\usebox{\plotpoint}}
\put(336,640){\usebox{\plotpoint}}
\put(337,639){\usebox{\plotpoint}}
\put(338,638){\usebox{\plotpoint}}
\put(340,637){\usebox{\plotpoint}}
\put(341,636){\usebox{\plotpoint}}
\put(342,635){\usebox{\plotpoint}}
\put(343,634){\usebox{\plotpoint}}
\put(344,633){\usebox{\plotpoint}}
\put(346,632){\usebox{\plotpoint}}
\put(347,631){\usebox{\plotpoint}}
\put(348,630){\usebox{\plotpoint}}
\put(349,629){\usebox{\plotpoint}}
\put(351,628){\usebox{\plotpoint}}
\put(352,627){\usebox{\plotpoint}}
\put(353,626){\usebox{\plotpoint}}
\put(354,625){\usebox{\plotpoint}}
\put(356,624){\usebox{\plotpoint}}
\put(357,623){\usebox{\plotpoint}}
\put(358,622){\usebox{\plotpoint}}
\put(360,621){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(363,620){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(367,619){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(370,618){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(374,617){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(377,616){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(380,615){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(383,614){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(387,613){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(401,612){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(405,611){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(410,610){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(414,609){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(416,608){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(418,607){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(420,606){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(422,605){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(424,604){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(426,603){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(428,600){\usebox{\plotpoint}}
\put(429,599){\usebox{\plotpoint}}
\put(430,598){\usebox{\plotpoint}}
\put(431,597){\usebox{\plotpoint}}
\put(432,595){\usebox{\plotpoint}}
\put(433,594){\usebox{\plotpoint}}
\put(434,593){\usebox{\plotpoint}}
\put(435,592){\usebox{\plotpoint}}
\put(436,591){\usebox{\plotpoint}}
\put(437,589){\usebox{\plotpoint}}
\put(438,588){\usebox{\plotpoint}}
\put(439,587){\usebox{\plotpoint}}
\put(440,586){\usebox{\plotpoint}}
\put(441,585){\usebox{\plotpoint}}
\put(442,583){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(443,581){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(444,579){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(445,577){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(446,575){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(447,573){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(448,571){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(449,569){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(450,567){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(451,565){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(452,563){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(453,561){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(454,559){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(455,558){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(456,556){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(457,554){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(458,552){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(459,551){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(460,549){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(461,547){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(462,545){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(463,544){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(464,542){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(465,540){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(466,539){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(467,537){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(468,535){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(469,534){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(470,532){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(471,530){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(472,529){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(473,527){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(474,526){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(475,524){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(476,523){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(477,521){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(478,520){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(479,518){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(480,517){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(481,515){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(482,514){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(483,512){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(484,510){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(485,508){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(486,506){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(487,504){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(488,502){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(489,500){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(490,498){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(491,496){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(492,494){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(493,492){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(494,490){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(495,488){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(496,487){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(497,485){\usebox{\plotpoint}}
\put(498,484){\usebox{\plotpoint}}
\put(499,483){\usebox{\plotpoint}}
\put(500,482){\usebox{\plotpoint}}
\put(501,481){\usebox{\plotpoint}}
\put(502,480){\usebox{\plotpoint}}
\put(503,479){\usebox{\plotpoint}}
\put(504,477){\usebox{\plotpoint}}
\put(505,476){\usebox{\plotpoint}}
\put(506,475){\usebox{\plotpoint}}
\put(507,474){\usebox{\plotpoint}}
\put(508,473){\usebox{\plotpoint}}
\put(509,472){\usebox{\plotpoint}}
\put(510,471){\usebox{\plotpoint}}
\put(511,469){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(512,468){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(513,466){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(514,465){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(515,463){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(516,462){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(517,460){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(518,459){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(519,457){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(520,456){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(521,454){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(522,453){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(523,452){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(524,450){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(525,448){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(526,447){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(527,445){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(528,443){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(529,442){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(530,440){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(531,438){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(532,437){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(533,435){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(534,433){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(535,432){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(536,430){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(537,429){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(538,427){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(539,426){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(540,424){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(541,423){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(542,421){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(543,420){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(544,418){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(545,417){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(546,415){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(547,414){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(548,412){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(549,411){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(550,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(551,408){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(552,408){\usebox{\plotpoint}}
\put(553,407){\usebox{\plotpoint}}
\put(554,406){\usebox{\plotpoint}}
\put(555,405){\usebox{\plotpoint}}
\put(556,404){\usebox{\plotpoint}}
\put(557,403){\usebox{\plotpoint}}
\put(558,402){\usebox{\plotpoint}}
\put(559,401){\usebox{\plotpoint}}
\put(560,400){\usebox{\plotpoint}}
\put(561,399){\usebox{\plotpoint}}
\put(562,398){\usebox{\plotpoint}}
\put(563,397){\usebox{\plotpoint}}
\put(564,396){\usebox{\plotpoint}}
\put(565,394){\usebox{\plotpoint}}
\put(566,393){\usebox{\plotpoint}}
\put(567,391){\usebox{\plotpoint}}
\put(568,390){\usebox{\plotpoint}}
\put(569,389){\usebox{\plotpoint}}
\put(570,387){\usebox{\plotpoint}}
\put(571,386){\usebox{\plotpoint}}
\put(572,385){\usebox{\plotpoint}}
\put(573,383){\usebox{\plotpoint}}
\put(574,382){\usebox{\plotpoint}}
\put(575,381){\usebox{\plotpoint}}
\put(576,379){\usebox{\plotpoint}}
\put(577,378){\usebox{\plotpoint}}
\put(578,377){\usebox{\plotpoint}}
\put(579,375){\usebox{\plotpoint}}
\put(580,374){\usebox{\plotpoint}}
\put(581,373){\usebox{\plotpoint}}
\put(582,372){\usebox{\plotpoint}}
\put(583,371){\usebox{\plotpoint}}
\put(584,370){\usebox{\plotpoint}}
\put(585,369){\usebox{\plotpoint}}
\put(586,368){\usebox{\plotpoint}}
\put(587,367){\usebox{\plotpoint}}
\put(588,366){\usebox{\plotpoint}}
\put(589,365){\usebox{\plotpoint}}
\put(590,364){\usebox{\plotpoint}}
\put(591,363){\usebox{\plotpoint}}
\put(592,362){\usebox{\plotpoint}}
\put(593,362){\usebox{\plotpoint}}
\put(594,361){\usebox{\plotpoint}}
\put(595,360){\usebox{\plotpoint}}
\put(596,359){\usebox{\plotpoint}}
\put(598,358){\usebox{\plotpoint}}
\put(599,357){\usebox{\plotpoint}}
\put(600,356){\usebox{\plotpoint}}
\put(601,355){\usebox{\plotpoint}}
\put(603,354){\usebox{\plotpoint}}
\put(604,353){\usebox{\plotpoint}}
\put(605,352){\usebox{\plotpoint}}
\put(606,351){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(608,350){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(610,349){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(611,348){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(613,347){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(615,346){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(616,345){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(618,344){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(620,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,336){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(636,335){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(638,334){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(640,333){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(643,332){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(645,331){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(647,330){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(650,329){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(653,328){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(655,327){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(658,326){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(660,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(671,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,318){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(677,317){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(680,316){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(683,315){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(686,314){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(688,313){\usebox{\plotpoint}}
\put(690,312){\usebox{\plotpoint}}
\put(691,311){\usebox{\plotpoint}}
\put(693,310){\usebox{\plotpoint}}
\put(694,309){\usebox{\plotpoint}}
\put(696,308){\usebox{\plotpoint}}
\put(697,307){\usebox{\plotpoint}}
\put(699,306){\usebox{\plotpoint}}
\put(700,305){\usebox{\plotpoint}}
\put(702,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,297){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(718,296){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(720,295){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(722,294){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(725,293){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(727,292){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(729,291){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(731,290){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(733,289){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(734,288){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(736,287){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(737,286){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(739,285){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(740,284){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(742,283){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(743,282){\usebox{\plotpoint}}
\put(745,281){\usebox{\plotpoint}}
\put(746,280){\usebox{\plotpoint}}
\put(747,279){\usebox{\plotpoint}}
\put(749,278){\usebox{\plotpoint}}
\put(750,277){\usebox{\plotpoint}}
\put(751,276){\usebox{\plotpoint}}
\put(753,275){\usebox{\plotpoint}}
\put(754,274){\usebox{\plotpoint}}
\put(755,273){\usebox{\plotpoint}}
\put(756,272){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(758,271){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(760,270){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(762,269){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(764,268){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(765,267){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(767,266){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(769,265){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(771,264){\usebox{\plotpoint}}
\put(772,263){\usebox{\plotpoint}}
\put(773,262){\usebox{\plotpoint}}
\put(774,261){\usebox{\plotpoint}}
\put(775,260){\usebox{\plotpoint}}
\put(776,259){\usebox{\plotpoint}}
\put(777,258){\usebox{\plotpoint}}
\put(778,257){\usebox{\plotpoint}}
\put(779,256){\usebox{\plotpoint}}
\put(780,255){\usebox{\plotpoint}}
\put(781,254){\usebox{\plotpoint}}
\put(782,253){\usebox{\plotpoint}}
\put(783,252){\usebox{\plotpoint}}
\put(784,251){\usebox{\plotpoint}}
\put(785,250){\usebox{\plotpoint}}
\put(786,249){\usebox{\plotpoint}}
\put(787,248){\usebox{\plotpoint}}
\put(788,247){\usebox{\plotpoint}}
\put(790,246){\usebox{\plotpoint}}
\put(791,245){\usebox{\plotpoint}}
\put(792,244){\usebox{\plotpoint}}
\put(794,243){\usebox{\plotpoint}}
\put(795,242){\usebox{\plotpoint}}
\put(796,241){\usebox{\plotpoint}}
\put(797,240){\usebox{\plotpoint}}
\put(799,239){\usebox{\plotpoint}}
\put(800,238){\usebox{\plotpoint}}
\put(801,237){\usebox{\plotpoint}}
\put(802,236){\usebox{\plotpoint}}
\put(803,235){\usebox{\plotpoint}}
\put(805,234){\usebox{\plotpoint}}
\put(806,233){\usebox{\plotpoint}}
\put(807,232){\usebox{\plotpoint}}
\put(808,231){\usebox{\plotpoint}}
\put(809,230){\usebox{\plotpoint}}
\put(810,229){\usebox{\plotpoint}}
\put(812,228){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(813,254){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(814,281){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(815,308){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(816,335){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(817,362){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(818,389){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(819,416){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(820,442){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(821,469){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(822,496){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(823,523){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(824,550){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(825,577){\rule[-0.175pt]{0.350pt}{6.470pt}}
\put(826,603){\usebox{\plotpoint}}
\put(826,604){\rule[-0.175pt]{42.880pt}{0.350pt}}
\put(1004,603){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1008,602){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1013,601){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1018,598){\usebox{\plotpoint}}
\put(1019,597){\usebox{\plotpoint}}
\put(1020,596){\usebox{\plotpoint}}
\put(1021,594){\usebox{\plotpoint}}
\put(1022,593){\usebox{\plotpoint}}
\put(1023,592){\usebox{\plotpoint}}
\put(1024,590){\usebox{\plotpoint}}
\put(1025,589){\usebox{\plotpoint}}
\put(1026,588){\usebox{\plotpoint}}
\put(1027,586){\usebox{\plotpoint}}
\put(1028,585){\usebox{\plotpoint}}
\put(1029,584){\usebox{\plotpoint}}
\put(1030,583){\usebox{\plotpoint}}
\put(1031,583){\usebox{\plotpoint}}
\put(1031,583){\usebox{\plotpoint}}
\put(1032,582){\usebox{\plotpoint}}
\put(1033,581){\usebox{\plotpoint}}
\put(1034,580){\usebox{\plotpoint}}
\put(1036,579){\usebox{\plotpoint}}
\put(1037,578){\usebox{\plotpoint}}
\put(1038,577){\usebox{\plotpoint}}
\put(1039,576){\usebox{\plotpoint}}
\put(1041,575){\usebox{\plotpoint}}
\put(1042,574){\usebox{\plotpoint}}
\put(1043,573){\usebox{\plotpoint}}
\put(1044,572){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1047,571){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1050,570){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1053,569){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1056,568){\rule[-0.175pt]{0.674pt}{0.350pt}}
\put(1059,567){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1063,566){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1067,565){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1072,564){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1076,563){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1081,562){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1085,561){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1093,560){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1100,559){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1103,558){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1106,557){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1109,556){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1113,555){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1116,554){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1120,553){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1123,552){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1127,551){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1129,550){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1132,549){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1135,548){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1138,547){\rule[-0.175pt]{0.674pt}{0.350pt}}
\put(1141,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1147,543){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1149,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1151,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1153,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,539){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1157,538){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1159,537){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1161,536){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1163,535){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1165,534){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1167,533){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1171,532){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1175,531){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1178,530){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1182,529){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1184,528){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1186,527){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1189,526){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1191,525){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1193,524){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1196,523){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1197,522){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1199,521){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1201,520){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1203,519){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1205,518){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1207,517){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1209,516){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1211,515){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1213,514){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1216,513){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1218,512){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1220,511){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1223,510){\usebox{\plotpoint}}
\put(1224,509){\usebox{\plotpoint}}
\put(1225,508){\usebox{\plotpoint}}
\put(1227,507){\usebox{\plotpoint}}
\put(1228,506){\usebox{\plotpoint}}
\put(1230,505){\usebox{\plotpoint}}
\put(1231,504){\usebox{\plotpoint}}
\put(1232,503){\usebox{\plotpoint}}
\put(1234,502){\usebox{\plotpoint}}
\put(1235,501){\usebox{\plotpoint}}
\put(1237,500){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1238,499){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1240,498){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1241,497){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1243,496){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1245,495){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1246,494){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1248,493){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1250,492){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1251,491){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1253,490){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1255,489){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1257,488){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1258,487){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1260,486){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1262,485){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1264,484){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1265,483){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1267,482){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1269,481){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1271,480){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1272,479){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1274,478){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1276,477){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1278,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1280,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1282,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1284,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1286,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1288,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1292,469){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1294,468){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1297,467){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1299,466){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1302,465){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1304,464){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1307,463){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1310,462){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1313,461){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1316,460){\rule[-0.175pt]{0.674pt}{0.350pt}}
\put(1319,459){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1322,458){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1326,457){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1329,456){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1333,455){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1335,454){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1338,453){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1340,452){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1343,451){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1345,450){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1348,449){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1350,448){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1353,447){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1355,446){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1357,445){\rule[-0.175pt]{0.562pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1223,669){\makebox(0,0)[r]{Tracking algorithm: reset}}
\put(1245,669){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,718){\usebox{\plotpoint}}
\put(264,718){\usebox{\plotpoint}}
\put(265,717){\usebox{\plotpoint}}
\put(267,716){\usebox{\plotpoint}}
\put(269,715){\usebox{\plotpoint}}
\put(271,714){\usebox{\plotpoint}}
\put(272,713){\usebox{\plotpoint}}
\put(274,712){\usebox{\plotpoint}}
\put(276,711){\usebox{\plotpoint}}
\put(278,710){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(284,709){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(291,705){\usebox{\plotpoint}}
\put(292,703){\usebox{\plotpoint}}
\put(293,700){\usebox{\plotpoint}}
\put(294,698){\usebox{\plotpoint}}
\put(295,695){\usebox{\plotpoint}}
\put(296,693){\usebox{\plotpoint}}
\put(297,690){\usebox{\plotpoint}}
\put(298,688){\usebox{\plotpoint}}
\put(299,686){\usebox{\plotpoint}}
\put(300,683){\usebox{\plotpoint}}
\put(301,681){\usebox{\plotpoint}}
\put(302,678){\usebox{\plotpoint}}
\put(303,676){\usebox{\plotpoint}}
\put(304,674){\usebox{\plotpoint}}
\put(305,672){\usebox{\plotpoint}}
\put(306,671){\usebox{\plotpoint}}
\put(307,670){\usebox{\plotpoint}}
\put(308,669){\usebox{\plotpoint}}
\put(309,668){\usebox{\plotpoint}}
\put(310,667){\usebox{\plotpoint}}
\put(311,665){\usebox{\plotpoint}}
\put(312,664){\usebox{\plotpoint}}
\put(313,663){\usebox{\plotpoint}}
\put(314,662){\usebox{\plotpoint}}
\put(315,661){\usebox{\plotpoint}}
\put(316,660){\usebox{\plotpoint}}
\put(317,659){\usebox{\plotpoint}}
\put(318,658){\usebox{\plotpoint}}
\put(319,656){\usebox{\plotpoint}}
\put(320,655){\usebox{\plotpoint}}
\put(321,654){\usebox{\plotpoint}}
\put(322,653){\usebox{\plotpoint}}
\put(323,652){\usebox{\plotpoint}}
\put(324,651){\usebox{\plotpoint}}
\put(325,650){\usebox{\plotpoint}}
\put(326,649){\usebox{\plotpoint}}
\put(327,648){\usebox{\plotpoint}}
\put(328,647){\usebox{\plotpoint}}
\put(329,646){\usebox{\plotpoint}}
\put(330,645){\usebox{\plotpoint}}
\put(331,644){\usebox{\plotpoint}}
\put(332,643){\usebox{\plotpoint}}
\put(333,643){\usebox{\plotpoint}}
\put(333,643){\usebox{\plotpoint}}
\put(334,642){\usebox{\plotpoint}}
\put(335,641){\usebox{\plotpoint}}
\put(336,640){\usebox{\plotpoint}}
\put(337,639){\usebox{\plotpoint}}
\put(338,638){\usebox{\plotpoint}}
\put(340,637){\usebox{\plotpoint}}
\put(341,636){\usebox{\plotpoint}}
\put(342,635){\usebox{\plotpoint}}
\put(343,634){\usebox{\plotpoint}}
\put(344,633){\usebox{\plotpoint}}
\put(346,632){\usebox{\plotpoint}}
\put(347,631){\usebox{\plotpoint}}
\put(348,630){\usebox{\plotpoint}}
\put(349,629){\usebox{\plotpoint}}
\put(351,628){\usebox{\plotpoint}}
\put(352,627){\usebox{\plotpoint}}
\put(353,626){\usebox{\plotpoint}}
\put(354,625){\usebox{\plotpoint}}
\put(356,624){\usebox{\plotpoint}}
\put(357,623){\usebox{\plotpoint}}
\put(358,622){\usebox{\plotpoint}}
\put(360,621){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(363,620){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(367,619){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(370,618){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(374,617){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(377,616){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(380,615){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(383,614){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(387,613){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(401,612){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(405,611){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(410,610){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(414,609){\usebox{\plotpoint}}
\put(416,608){\usebox{\plotpoint}}
\put(418,607){\usebox{\plotpoint}}
\put(420,606){\usebox{\plotpoint}}
\put(422,605){\usebox{\plotpoint}}
\put(424,604){\usebox{\plotpoint}}
\put(426,603){\usebox{\plotpoint}}
\put(428,600){\usebox{\plotpoint}}
\put(429,599){\usebox{\plotpoint}}
\put(430,598){\usebox{\plotpoint}}
\put(431,597){\usebox{\plotpoint}}
\put(432,595){\usebox{\plotpoint}}
\put(433,594){\usebox{\plotpoint}}
\put(434,593){\usebox{\plotpoint}}
\put(435,592){\usebox{\plotpoint}}
\put(436,591){\usebox{\plotpoint}}
\put(437,589){\usebox{\plotpoint}}
\put(438,588){\usebox{\plotpoint}}
\put(439,587){\usebox{\plotpoint}}
\put(440,586){\usebox{\plotpoint}}
\put(441,585){\usebox{\plotpoint}}
\put(442,583){\usebox{\plotpoint}}
\put(443,581){\usebox{\plotpoint}}
\put(444,579){\usebox{\plotpoint}}
\put(445,577){\usebox{\plotpoint}}
\put(446,575){\usebox{\plotpoint}}
\put(447,573){\usebox{\plotpoint}}
\put(448,571){\usebox{\plotpoint}}
\put(449,569){\usebox{\plotpoint}}
\put(450,567){\usebox{\plotpoint}}
\put(451,565){\usebox{\plotpoint}}
\put(452,563){\usebox{\plotpoint}}
\put(453,561){\usebox{\plotpoint}}
\put(454,559){\usebox{\plotpoint}}
\put(455,558){\usebox{\plotpoint}}
\put(456,556){\usebox{\plotpoint}}
\put(457,554){\usebox{\plotpoint}}
\put(458,552){\usebox{\plotpoint}}
\put(459,551){\usebox{\plotpoint}}
\put(460,549){\usebox{\plotpoint}}
\put(461,547){\usebox{\plotpoint}}
\put(462,545){\usebox{\plotpoint}}
\put(463,544){\usebox{\plotpoint}}
\put(464,542){\usebox{\plotpoint}}
\put(465,540){\usebox{\plotpoint}}
\put(466,539){\usebox{\plotpoint}}
\put(467,537){\usebox{\plotpoint}}
\put(468,535){\usebox{\plotpoint}}
\put(469,534){\usebox{\plotpoint}}
\put(470,532){\usebox{\plotpoint}}
\put(471,530){\usebox{\plotpoint}}
\put(472,529){\usebox{\plotpoint}}
\put(473,527){\usebox{\plotpoint}}
\put(474,526){\usebox{\plotpoint}}
\put(475,524){\usebox{\plotpoint}}
\put(476,523){\usebox{\plotpoint}}
\put(477,521){\usebox{\plotpoint}}
\put(478,520){\usebox{\plotpoint}}
\put(479,518){\usebox{\plotpoint}}
\put(480,517){\usebox{\plotpoint}}
\put(481,515){\usebox{\plotpoint}}
\put(482,514){\usebox{\plotpoint}}
\put(483,512){\usebox{\plotpoint}}
\put(484,510){\usebox{\plotpoint}}
\put(485,508){\usebox{\plotpoint}}
\put(486,506){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(488,502){\usebox{\plotpoint}}
\put(489,500){\usebox{\plotpoint}}
\put(490,498){\usebox{\plotpoint}}
\put(491,496){\usebox{\plotpoint}}
\put(492,494){\usebox{\plotpoint}}
\put(493,492){\usebox{\plotpoint}}
\put(494,490){\usebox{\plotpoint}}
\put(495,488){\usebox{\plotpoint}}
\put(496,487){\usebox{\plotpoint}}
\put(497,485){\usebox{\plotpoint}}
\put(498,484){\usebox{\plotpoint}}
\put(499,483){\usebox{\plotpoint}}
\put(500,482){\usebox{\plotpoint}}
\put(501,481){\usebox{\plotpoint}}
\put(502,480){\usebox{\plotpoint}}
\put(503,479){\usebox{\plotpoint}}
\put(504,477){\usebox{\plotpoint}}
\put(505,476){\usebox{\plotpoint}}
\put(506,475){\usebox{\plotpoint}}
\put(507,474){\usebox{\plotpoint}}
\put(508,473){\usebox{\plotpoint}}
\put(509,472){\usebox{\plotpoint}}
\put(510,471){\usebox{\plotpoint}}
\put(511,469){\usebox{\plotpoint}}
\put(512,468){\usebox{\plotpoint}}
\put(513,466){\usebox{\plotpoint}}
\put(514,465){\usebox{\plotpoint}}
\put(515,463){\usebox{\plotpoint}}
\put(516,462){\usebox{\plotpoint}}
\put(517,460){\usebox{\plotpoint}}
\put(518,459){\usebox{\plotpoint}}
\put(519,457){\usebox{\plotpoint}}
\put(520,456){\usebox{\plotpoint}}
\put(521,454){\usebox{\plotpoint}}
\put(522,453){\usebox{\plotpoint}}
\put(523,452){\usebox{\plotpoint}}
\put(524,450){\usebox{\plotpoint}}
\put(525,448){\usebox{\plotpoint}}
\put(526,447){\usebox{\plotpoint}}
\put(527,445){\usebox{\plotpoint}}
\put(528,443){\usebox{\plotpoint}}
\put(529,442){\usebox{\plotpoint}}
\put(530,440){\usebox{\plotpoint}}
\put(531,438){\usebox{\plotpoint}}
\put(532,437){\usebox{\plotpoint}}
\put(533,435){\usebox{\plotpoint}}
\put(534,433){\usebox{\plotpoint}}
\put(535,432){\usebox{\plotpoint}}
\put(536,430){\usebox{\plotpoint}}
\put(537,429){\usebox{\plotpoint}}
\put(538,427){\usebox{\plotpoint}}
\put(539,426){\usebox{\plotpoint}}
\put(540,424){\usebox{\plotpoint}}
\put(541,423){\usebox{\plotpoint}}
\put(542,421){\usebox{\plotpoint}}
\put(543,420){\usebox{\plotpoint}}
\put(544,418){\usebox{\plotpoint}}
\put(545,417){\usebox{\plotpoint}}
\put(546,415){\usebox{\plotpoint}}
\put(547,414){\usebox{\plotpoint}}
\put(548,412){\usebox{\plotpoint}}
\put(549,411){\usebox{\plotpoint}}
\put(550,409){\usebox{\plotpoint}}
\put(551,408){\usebox{\plotpoint}}
\put(552,408){\usebox{\plotpoint}}
\put(553,407){\usebox{\plotpoint}}
\put(554,406){\usebox{\plotpoint}}
\put(555,405){\usebox{\plotpoint}}
\put(556,404){\usebox{\plotpoint}}
\put(557,403){\usebox{\plotpoint}}
\put(558,402){\usebox{\plotpoint}}
\put(559,401){\usebox{\plotpoint}}
\put(560,400){\usebox{\plotpoint}}
\put(561,399){\usebox{\plotpoint}}
\put(562,398){\usebox{\plotpoint}}
\put(563,397){\usebox{\plotpoint}}
\put(564,396){\usebox{\plotpoint}}
\put(565,394){\usebox{\plotpoint}}
\put(566,393){\usebox{\plotpoint}}
\put(567,391){\usebox{\plotpoint}}
\put(568,390){\usebox{\plotpoint}}
\put(569,389){\usebox{\plotpoint}}
\put(570,387){\usebox{\plotpoint}}
\put(571,386){\usebox{\plotpoint}}
\put(572,385){\usebox{\plotpoint}}
\put(573,383){\usebox{\plotpoint}}
\put(574,382){\usebox{\plotpoint}}
\put(575,381){\usebox{\plotpoint}}
\put(576,379){\usebox{\plotpoint}}
\put(577,378){\usebox{\plotpoint}}
\put(578,377){\usebox{\plotpoint}}
\put(579,375){\usebox{\plotpoint}}
\put(580,374){\usebox{\plotpoint}}
\put(581,373){\usebox{\plotpoint}}
\put(582,372){\usebox{\plotpoint}}
\put(583,371){\usebox{\plotpoint}}
\put(584,370){\usebox{\plotpoint}}
\put(585,369){\usebox{\plotpoint}}
\put(586,368){\usebox{\plotpoint}}
\put(587,367){\usebox{\plotpoint}}
\put(588,366){\usebox{\plotpoint}}
\put(589,365){\usebox{\plotpoint}}
\put(590,364){\usebox{\plotpoint}}
\put(591,363){\usebox{\plotpoint}}
\put(592,362){\usebox{\plotpoint}}
\put(593,362){\usebox{\plotpoint}}
\put(594,361){\usebox{\plotpoint}}
\put(595,360){\usebox{\plotpoint}}
\put(596,359){\usebox{\plotpoint}}
\put(598,358){\usebox{\plotpoint}}
\put(599,357){\usebox{\plotpoint}}
\put(600,356){\usebox{\plotpoint}}
\put(601,355){\usebox{\plotpoint}}
\put(603,354){\usebox{\plotpoint}}
\put(604,353){\usebox{\plotpoint}}
\put(605,352){\usebox{\plotpoint}}
\put(606,351){\usebox{\plotpoint}}
\put(608,350){\usebox{\plotpoint}}
\put(610,349){\usebox{\plotpoint}}
\put(611,348){\usebox{\plotpoint}}
\put(613,347){\usebox{\plotpoint}}
\put(615,346){\usebox{\plotpoint}}
\put(616,345){\usebox{\plotpoint}}
\put(618,344){\usebox{\plotpoint}}
\put(620,343){\usebox{\plotpoint}}
\put(622,342){\usebox{\plotpoint}}
\put(624,341){\usebox{\plotpoint}}
\put(626,340){\usebox{\plotpoint}}
\put(628,339){\usebox{\plotpoint}}
\put(630,338){\usebox{\plotpoint}}
\put(632,337){\usebox{\plotpoint}}
\put(634,336){\usebox{\plotpoint}}
\put(636,335){\usebox{\plotpoint}}
\put(638,334){\usebox{\plotpoint}}
\put(640,333){\usebox{\plotpoint}}
\put(643,332){\usebox{\plotpoint}}
\put(645,331){\usebox{\plotpoint}}
\put(647,330){\usebox{\plotpoint}}
\put(650,329){\usebox{\plotpoint}}
\put(653,328){\usebox{\plotpoint}}
\put(655,327){\usebox{\plotpoint}}
\put(658,326){\usebox{\plotpoint}}
\put(660,325){\usebox{\plotpoint}}
\put(663,324){\usebox{\plotpoint}}
\put(665,323){\usebox{\plotpoint}}
\put(667,322){\usebox{\plotpoint}}
\put(669,321){\usebox{\plotpoint}}
\put(671,320){\usebox{\plotpoint}}
\put(673,319){\usebox{\plotpoint}}
\put(675,318){\usebox{\plotpoint}}
\put(677,317){\usebox{\plotpoint}}
\put(680,316){\usebox{\plotpoint}}
\put(683,315){\usebox{\plotpoint}}
\put(686,314){\usebox{\plotpoint}}
\put(688,313){\usebox{\plotpoint}}
\put(690,312){\usebox{\plotpoint}}
\put(691,311){\usebox{\plotpoint}}
\put(693,310){\usebox{\plotpoint}}
\put(694,309){\usebox{\plotpoint}}
\put(696,308){\usebox{\plotpoint}}
\put(697,307){\usebox{\plotpoint}}
\put(699,306){\usebox{\plotpoint}}
\put(700,305){\usebox{\plotpoint}}
\put(702,304){\usebox{\plotpoint}}
\put(704,303){\usebox{\plotpoint}}
\put(706,302){\usebox{\plotpoint}}
\put(708,301){\usebox{\plotpoint}}
\put(710,300){\usebox{\plotpoint}}
\put(712,299){\usebox{\plotpoint}}
\put(714,298){\usebox{\plotpoint}}
\put(716,297){\usebox{\plotpoint}}
\put(718,296){\usebox{\plotpoint}}
\put(720,295){\usebox{\plotpoint}}
\put(722,294){\usebox{\plotpoint}}
\put(725,293){\usebox{\plotpoint}}
\put(727,292){\usebox{\plotpoint}}
\put(729,291){\usebox{\plotpoint}}
\put(731,290){\usebox{\plotpoint}}
\put(733,289){\usebox{\plotpoint}}
\put(734,288){\usebox{\plotpoint}}
\put(736,287){\usebox{\plotpoint}}
\put(737,286){\usebox{\plotpoint}}
\put(739,285){\usebox{\plotpoint}}
\put(740,284){\usebox{\plotpoint}}
\put(742,283){\usebox{\plotpoint}}
\put(743,282){\usebox{\plotpoint}}
\put(745,281){\usebox{\plotpoint}}
\put(746,280){\usebox{\plotpoint}}
\put(747,279){\usebox{\plotpoint}}
\put(749,278){\usebox{\plotpoint}}
\put(750,277){\usebox{\plotpoint}}
\put(751,276){\usebox{\plotpoint}}
\put(753,275){\usebox{\plotpoint}}
\put(754,274){\usebox{\plotpoint}}
\put(755,273){\usebox{\plotpoint}}
\put(756,272){\usebox{\plotpoint}}
\put(758,271){\usebox{\plotpoint}}
\put(760,270){\usebox{\plotpoint}}
\put(762,269){\usebox{\plotpoint}}
\put(764,268){\usebox{\plotpoint}}
\put(765,267){\usebox{\plotpoint}}
\put(767,266){\usebox{\plotpoint}}
\put(769,265){\usebox{\plotpoint}}
\put(771,264){\usebox{\plotpoint}}
\put(772,263){\usebox{\plotpoint}}
\put(773,262){\usebox{\plotpoint}}
\put(774,261){\usebox{\plotpoint}}
\put(775,260){\usebox{\plotpoint}}
\put(776,259){\usebox{\plotpoint}}
\put(777,258){\usebox{\plotpoint}}
\put(778,257){\usebox{\plotpoint}}
\put(779,256){\usebox{\plotpoint}}
\put(780,255){\usebox{\plotpoint}}
\put(781,254){\usebox{\plotpoint}}
\put(782,253){\usebox{\plotpoint}}
\put(783,252){\usebox{\plotpoint}}
\put(784,251){\usebox{\plotpoint}}
\put(785,250){\usebox{\plotpoint}}
\put(786,249){\usebox{\plotpoint}}
\put(787,248){\usebox{\plotpoint}}
\put(788,247){\usebox{\plotpoint}}
\put(790,246){\usebox{\plotpoint}}
\put(791,245){\usebox{\plotpoint}}
\put(792,244){\usebox{\plotpoint}}
\put(794,243){\usebox{\plotpoint}}
\put(795,242){\usebox{\plotpoint}}
\put(796,241){\usebox{\plotpoint}}
\put(797,240){\usebox{\plotpoint}}
\put(799,239){\usebox{\plotpoint}}
\put(800,238){\usebox{\plotpoint}}
\put(801,237){\usebox{\plotpoint}}
\put(802,236){\usebox{\plotpoint}}
\put(803,235){\usebox{\plotpoint}}
\put(805,234){\usebox{\plotpoint}}
\put(806,233){\usebox{\plotpoint}}
\put(807,232){\usebox{\plotpoint}}
\put(808,231){\usebox{\plotpoint}}
\put(809,230){\usebox{\plotpoint}}
\put(810,229){\usebox{\plotpoint}}
\put(812,228){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(813,254){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(814,281){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(815,308){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(816,335){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(817,362){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(818,389){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(819,416){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(820,442){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(821,469){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(822,496){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(823,523){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(824,550){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(825,577){\rule[-0.350pt]{0.700pt}{6.470pt}}
\put(826,603){\usebox{\plotpoint}}
\put(826,604){\rule[-0.350pt]{29.631pt}{0.700pt}}
\put(949,603){\usebox{\plotpoint}}
\put(950,602){\usebox{\plotpoint}}
\put(952,601){\usebox{\plotpoint}}
\put(954,600){\usebox{\plotpoint}}
\put(956,599){\usebox{\plotpoint}}
\put(957,598){\usebox{\plotpoint}}
\put(959,597){\usebox{\plotpoint}}
\put(961,596){\usebox{\plotpoint}}
\put(963,595){\usebox{\plotpoint}}
\put(965,594){\usebox{\plotpoint}}
\put(968,593){\usebox{\plotpoint}}
\put(970,592){\usebox{\plotpoint}}
\put(973,591){\usebox{\plotpoint}}
\put(975,590){\usebox{\plotpoint}}
\put(977,589){\usebox{\plotpoint}}
\put(979,588){\usebox{\plotpoint}}
\put(980,587){\usebox{\plotpoint}}
\put(982,586){\usebox{\plotpoint}}
\put(983,585){\usebox{\plotpoint}}
\put(985,584){\usebox{\plotpoint}}
\put(986,583){\usebox{\plotpoint}}
\put(988,582){\usebox{\plotpoint}}
\put(989,581){\usebox{\plotpoint}}
\put(991,580){\usebox{\plotpoint}}
\put(993,579){\usebox{\plotpoint}}
\put(994,578){\usebox{\plotpoint}}
\put(996,577){\usebox{\plotpoint}}
\put(997,576){\usebox{\plotpoint}}
\put(999,575){\usebox{\plotpoint}}
\put(1000,574){\usebox{\plotpoint}}
\put(1002,573){\usebox{\plotpoint}}
\put(1003,572){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1007,571){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1011,570){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1014,569){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1018,568){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(1021,567){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(1024,566){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(1027,565){\rule[-0.350pt]{0.783pt}{0.700pt}}
\put(1031,564){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1045,563){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1052,562){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1059,561){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(1065,560){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(1072,559){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1086,558){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1089,557){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1093,556){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1096,555){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1100,554){\usebox{\plotpoint}}
\put(1102,553){\usebox{\plotpoint}}
\put(1104,552){\usebox{\plotpoint}}
\put(1106,551){\usebox{\plotpoint}}
\put(1108,550){\usebox{\plotpoint}}
\put(1110,549){\usebox{\plotpoint}}
\put(1112,548){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1116,547){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1120,546){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1123,545){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1127,544){\usebox{\plotpoint}}
\put(1129,543){\usebox{\plotpoint}}
\put(1132,542){\usebox{\plotpoint}}
\put(1135,541){\usebox{\plotpoint}}
\put(1138,540){\usebox{\plotpoint}}
\put(1141,539){\usebox{\plotpoint}}
\put(1143,538){\usebox{\plotpoint}}
\put(1146,537){\usebox{\plotpoint}}
\put(1149,536){\usebox{\plotpoint}}
\put(1152,535){\usebox{\plotpoint}}
\put(1155,534){\usebox{\plotpoint}}
\put(1157,533){\usebox{\plotpoint}}
\put(1160,532){\usebox{\plotpoint}}
\put(1162,531){\usebox{\plotpoint}}
\put(1165,530){\usebox{\plotpoint}}
\put(1167,529){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1171,528){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1175,527){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1178,526){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1182,525){\usebox{\plotpoint}}
\put(1184,524){\usebox{\plotpoint}}
\put(1186,523){\usebox{\plotpoint}}
\put(1189,522){\usebox{\plotpoint}}
\put(1191,521){\usebox{\plotpoint}}
\put(1193,520){\usebox{\plotpoint}}
\put(1196,519){\usebox{\plotpoint}}
\put(1197,518){\usebox{\plotpoint}}
\put(1199,517){\usebox{\plotpoint}}
\put(1201,516){\usebox{\plotpoint}}
\put(1203,515){\usebox{\plotpoint}}
\put(1205,514){\usebox{\plotpoint}}
\put(1207,513){\usebox{\plotpoint}}
\put(1209,512){\usebox{\plotpoint}}
\put(1211,511){\usebox{\plotpoint}}
\put(1213,510){\usebox{\plotpoint}}
\put(1216,509){\usebox{\plotpoint}}
\put(1218,508){\usebox{\plotpoint}}
\put(1220,507){\usebox{\plotpoint}}
\put(1223,506){\usebox{\plotpoint}}
\put(1225,505){\usebox{\plotpoint}}
\put(1228,504){\usebox{\plotpoint}}
\put(1231,503){\usebox{\plotpoint}}
\put(1234,502){\usebox{\plotpoint}}
\put(1237,501){\usebox{\plotpoint}}
\put(1239,500){\usebox{\plotpoint}}
\put(1241,499){\usebox{\plotpoint}}
\put(1243,498){\usebox{\plotpoint}}
\put(1245,497){\usebox{\plotpoint}}
\put(1247,496){\usebox{\plotpoint}}
\put(1249,495){\usebox{\plotpoint}}
\put(1252,494){\usebox{\plotpoint}}
\put(1254,493){\usebox{\plotpoint}}
\put(1257,492){\usebox{\plotpoint}}
\put(1259,491){\usebox{\plotpoint}}
\put(1261,490){\usebox{\plotpoint}}
\put(1264,489){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1267,488){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1271,487){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1274,486){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1278,485){\usebox{\plotpoint}}
\put(1280,484){\usebox{\plotpoint}}
\put(1283,483){\usebox{\plotpoint}}
\put(1286,482){\usebox{\plotpoint}}
\put(1289,481){\usebox{\plotpoint}}
\put(1292,480){\usebox{\plotpoint}}
\put(1294,479){\usebox{\plotpoint}}
\put(1297,478){\usebox{\plotpoint}}
\put(1299,477){\usebox{\plotpoint}}
\put(1302,476){\usebox{\plotpoint}}
\put(1304,475){\usebox{\plotpoint}}
\put(1307,474){\usebox{\plotpoint}}
\put(1309,473){\usebox{\plotpoint}}
\put(1312,472){\usebox{\plotpoint}}
\put(1314,471){\usebox{\plotpoint}}
\put(1316,470){\usebox{\plotpoint}}
\put(1319,469){\usebox{\plotpoint}}
\put(1321,468){\usebox{\plotpoint}}
\put(1323,467){\usebox{\plotpoint}}
\put(1325,466){\usebox{\plotpoint}}
\put(1327,465){\usebox{\plotpoint}}
\put(1329,464){\usebox{\plotpoint}}
\put(1331,463){\usebox{\plotpoint}}
\put(1333,462){\usebox{\plotpoint}}
\put(1334,461){\usebox{\plotpoint}}
\put(1335,460){\usebox{\plotpoint}}
\put(1336,459){\usebox{\plotpoint}}
\put(1338,458){\usebox{\plotpoint}}
\put(1339,457){\usebox{\plotpoint}}
\put(1340,456){\usebox{\plotpoint}}
\put(1342,455){\usebox{\plotpoint}}
\put(1343,454){\usebox{\plotpoint}}
\put(1344,453){\usebox{\plotpoint}}
\put(1346,452){\usebox{\plotpoint}}
\put(1347,451){\usebox{\plotpoint}}
\put(1349,450){\usebox{\plotpoint}}
\put(1350,449){\usebox{\plotpoint}}
\put(1352,448){\usebox{\plotpoint}}
\put(1353,447){\usebox{\plotpoint}}
\put(1355,446){\usebox{\plotpoint}}
\put(1356,445){\usebox{\plotpoint}}
\put(1358,444){\usebox{\plotpoint}}
\put(1359,443){\usebox{\plotpoint}}
\end{picture}


==> trk1reseig-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$80$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{$85$}}
\put(1340,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{$90$}}
\put(1340,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{$95$}}
\put(1340,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{$100$}}
\put(1340,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$105$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-43,472){\makebox(0,0)[l]{\shortstack{${\displaystyle{(p_i^\T\!A_ip_i)_{jj}\atop1\le j\le3}}$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(306,158){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(307,171){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(308,184){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(309,197){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(310,210){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(311,223){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(312,236){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(313,249){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(314,262){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(315,275){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(316,288){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(317,301){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(318,314){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(319,328){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(320,332){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(321,336){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(322,340){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(323,345){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(324,349){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(325,353){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(326,357){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(327,362){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(328,366){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(329,370){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(330,375){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(331,379){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(332,383){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(333,387){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(334,391){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(335,394){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(336,397){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(337,401){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(338,404){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(339,407){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(340,411){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(341,414){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(342,417){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(343,421){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(344,424){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(345,427){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(346,430){\usebox{\plotpoint}}
\put(346,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,438){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(361,439){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(363,440){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(365,441){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(367,442){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(368,443){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(370,444){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(372,445){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(374,446){\usebox{\plotpoint}}
\put(375,447){\usebox{\plotpoint}}
\put(376,448){\usebox{\plotpoint}}
\put(377,449){\usebox{\plotpoint}}
\put(379,450){\usebox{\plotpoint}}
\put(380,451){\usebox{\plotpoint}}
\put(381,452){\usebox{\plotpoint}}
\put(383,453){\usebox{\plotpoint}}
\put(384,454){\usebox{\plotpoint}}
\put(385,455){\usebox{\plotpoint}}
\put(386,456){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(389,457){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(392,458){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(395,459){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(398,460){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(400,461){\usebox{\plotpoint}}
\put(402,462){\usebox{\plotpoint}}
\put(403,463){\usebox{\plotpoint}}
\put(404,464){\usebox{\plotpoint}}
\put(405,465){\usebox{\plotpoint}}
\put(406,466){\usebox{\plotpoint}}
\put(407,467){\usebox{\plotpoint}}
\put(408,468){\usebox{\plotpoint}}
\put(409,469){\usebox{\plotpoint}}
\put(410,470){\usebox{\plotpoint}}
\put(411,471){\usebox{\plotpoint}}
\put(412,472){\usebox{\plotpoint}}
\put(413,473){\usebox{\plotpoint}}
\put(415,474){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(416,478){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(417,482){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(418,486){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(419,491){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(420,495){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(421,499){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(422,504){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(423,508){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(424,512){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(425,517){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(426,521){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(427,525){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(428,529){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(429,535){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(430,541){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(431,547){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(432,553){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(433,559){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(434,565){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(435,571){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(436,577){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(437,583){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(438,589){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(439,595){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(440,601){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(441,607){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(442,613){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(443,615){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(444,618){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(445,620){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(446,623){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(447,625){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(448,628){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(449,630){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(450,633){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(451,635){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(452,638){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(453,640){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(454,643){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(455,645){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(456,648){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(460,649){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(465,650){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(469,651){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(473,652){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(476,653){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(479,654){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(483,655){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(490,656){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(497,657){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(511,658){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(524,659){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(565,660){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(648,661){\rule[-0.175pt]{39.814pt}{0.350pt}}
\put(813,660){\usebox{\plotpoint}}
\put(814,659){\usebox{\plotpoint}}
\put(815,658){\usebox{\plotpoint}}
\put(817,657){\usebox{\plotpoint}}
\put(818,656){\usebox{\plotpoint}}
\put(819,655){\usebox{\plotpoint}}
\put(820,654){\usebox{\plotpoint}}
\put(822,653){\usebox{\plotpoint}}
\put(823,652){\usebox{\plotpoint}}
\put(824,651){\usebox{\plotpoint}}
\put(825,650){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(830,651){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(834,652){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(838,653){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(841,654){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(844,655){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(847,656){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(850,657){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(852,658){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(860,659){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(867,660){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(881,661){\rule[-0.175pt]{115.391pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(295,158){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(296,193){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(297,228){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(298,263){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(299,299){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(300,334){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(301,369){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(302,405){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(303,440){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(304,475){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(305,510){\usebox{\plotpoint}}
\put(306,513){\usebox{\plotpoint}}
\put(307,515){\usebox{\plotpoint}}
\put(308,517){\usebox{\plotpoint}}
\put(309,519){\usebox{\plotpoint}}
\put(310,521){\usebox{\plotpoint}}
\put(311,523){\usebox{\plotpoint}}
\put(312,526){\usebox{\plotpoint}}
\put(313,528){\usebox{\plotpoint}}
\put(314,530){\usebox{\plotpoint}}
\put(315,532){\usebox{\plotpoint}}
\put(316,534){\usebox{\plotpoint}}
\put(317,536){\usebox{\plotpoint}}
\put(318,538){\usebox{\plotpoint}}
\put(319,541){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(320,544){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(321,548){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(322,552){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(323,556){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(324,560){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(325,564){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(326,568){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(327,572){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(328,576){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(329,580){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(330,584){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(331,588){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(332,592){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(333,596){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(346,596){\usebox{\plotpoint}}
\put(347,597){\usebox{\plotpoint}}
\put(348,599){\usebox{\plotpoint}}
\put(349,600){\usebox{\plotpoint}}
\put(350,602){\usebox{\plotpoint}}
\put(351,603){\usebox{\plotpoint}}
\put(352,605){\usebox{\plotpoint}}
\put(353,606){\usebox{\plotpoint}}
\put(354,608){\usebox{\plotpoint}}
\put(355,610){\usebox{\plotpoint}}
\put(356,611){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(358,614){\usebox{\plotpoint}}
\put(359,616){\usebox{\plotpoint}}
\put(360,617){\usebox{\plotpoint}}
\put(360,618){\usebox{\plotpoint}}
\put(361,619){\usebox{\plotpoint}}
\put(363,620){\usebox{\plotpoint}}
\put(364,621){\usebox{\plotpoint}}
\put(366,622){\usebox{\plotpoint}}
\put(367,623){\usebox{\plotpoint}}
\put(369,624){\usebox{\plotpoint}}
\put(370,625){\usebox{\plotpoint}}
\put(372,626){\usebox{\plotpoint}}
\put(373,627){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(380,628){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(387,629){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(394,630){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(401,631){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(415,630){\usebox{\plotpoint}}
\put(416,629){\usebox{\plotpoint}}
\put(418,628){\usebox{\plotpoint}}
\put(420,627){\usebox{\plotpoint}}
\put(422,626){\usebox{\plotpoint}}
\put(424,625){\usebox{\plotpoint}}
\put(426,624){\usebox{\plotpoint}}
\put(428,623){\usebox{\plotpoint}}
\put(430,622){\usebox{\plotpoint}}
\put(432,621){\usebox{\plotpoint}}
\put(435,620){\usebox{\plotpoint}}
\put(437,619){\usebox{\plotpoint}}
\put(439,618){\usebox{\plotpoint}}
\put(442,617){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(445,618){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(449,619){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(452,620){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(456,621){\usebox{\plotpoint}}
\put(458,622){\usebox{\plotpoint}}
\put(460,623){\usebox{\plotpoint}}
\put(462,624){\usebox{\plotpoint}}
\put(464,625){\usebox{\plotpoint}}
\put(466,626){\usebox{\plotpoint}}
\put(468,627){\usebox{\plotpoint}}
\put(470,628){\rule[-0.350pt]{3.694pt}{0.700pt}}
\put(485,629){\usebox{\plotpoint}}
\put(487,630){\usebox{\plotpoint}}
\put(490,631){\usebox{\plotpoint}}
\put(492,632){\usebox{\plotpoint}}
\put(494,633){\usebox{\plotpoint}}
\put(497,634){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(511,635){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(524,636){\rule[-0.350pt]{69.686pt}{0.700pt}}
\put(813,637){\usebox{\plotpoint}}
\put(814,638){\usebox{\plotpoint}}
\put(815,639){\usebox{\plotpoint}}
\put(817,640){\usebox{\plotpoint}}
\put(818,641){\usebox{\plotpoint}}
\put(819,642){\usebox{\plotpoint}}
\put(820,643){\usebox{\plotpoint}}
\put(822,644){\usebox{\plotpoint}}
\put(823,645){\usebox{\plotpoint}}
\put(824,646){\usebox{\plotpoint}}
\put(825,647){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(830,646){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(834,645){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(838,644){\usebox{\plotpoint}}
\put(841,643){\usebox{\plotpoint}}
\put(844,642){\usebox{\plotpoint}}
\put(847,641){\usebox{\plotpoint}}
\put(850,640){\usebox{\plotpoint}}
\put(852,639){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(860,638){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(867,637){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(881,636){\rule[-0.350pt]{115.391pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(325,158){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(326,168){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(327,179){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(328,190){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(329,201){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(330,212){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(331,223){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(332,234){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(333,245){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(334,255){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(335,266){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(336,277){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(337,288){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(338,298){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(339,309){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(340,320){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(341,331){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(342,341){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(343,352){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(344,363){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(345,374){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(346,384){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(347,391){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(348,397){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(349,403){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(350,410){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(351,416){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(352,422){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(353,428){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(354,435){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(355,441){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(356,447){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(357,454){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(358,460){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(359,466){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(360,472){\usebox{\plotpoint}}
\put(361,474){\usebox{\plotpoint}}
\put(362,476){\usebox{\plotpoint}}
\put(363,477){\usebox{\plotpoint}}
\put(364,479){\usebox{\plotpoint}}
\put(365,480){\usebox{\plotpoint}}
\put(366,482){\usebox{\plotpoint}}
\put(367,483){\usebox{\plotpoint}}
\put(368,485){\usebox{\plotpoint}}
\put(369,486){\usebox{\plotpoint}}
\put(370,488){\usebox{\plotpoint}}
\put(371,489){\usebox{\plotpoint}}
\put(372,491){\usebox{\plotpoint}}
\put(373,492){\usebox{\plotpoint}}
\put(374,494){\usebox{\plotpoint}}
\put(375,495){\usebox{\plotpoint}}
\put(376,496){\usebox{\plotpoint}}
\put(377,498){\usebox{\plotpoint}}
\put(378,499){\usebox{\plotpoint}}
\put(379,500){\usebox{\plotpoint}}
\put(380,502){\usebox{\plotpoint}}
\put(381,503){\usebox{\plotpoint}}
\put(382,505){\usebox{\plotpoint}}
\put(383,506){\usebox{\plotpoint}}
\put(384,507){\usebox{\plotpoint}}
\put(385,509){\usebox{\plotpoint}}
\put(386,510){\usebox{\plotpoint}}
\put(387,511){\usebox{\plotpoint}}
\put(387,512){\usebox{\plotpoint}}
\put(389,513){\usebox{\plotpoint}}
\put(392,514){\usebox{\plotpoint}}
\put(395,515){\usebox{\plotpoint}}
\put(398,516){\usebox{\plotpoint}}
\put(400,517){\usebox{\plotpoint}}
\put(403,518){\usebox{\plotpoint}}
\put(406,519){\usebox{\plotpoint}}
\put(409,520){\usebox{\plotpoint}}
\put(412,521){\usebox{\plotpoint}}
\put(414,522){\usebox{\plotpoint}}
\put(415,520){\usebox{\plotpoint}}
\put(416,519){\usebox{\plotpoint}}
\put(417,518){\usebox{\plotpoint}}
\put(418,517){\usebox{\plotpoint}}
\put(419,516){\usebox{\plotpoint}}
\put(420,515){\usebox{\plotpoint}}
\put(421,513){\usebox{\plotpoint}}
\put(422,512){\usebox{\plotpoint}}
\put(423,511){\usebox{\plotpoint}}
\put(424,510){\usebox{\plotpoint}}
\put(425,509){\usebox{\plotpoint}}
\put(426,508){\usebox{\plotpoint}}
\put(427,507){\usebox{\plotpoint}}
\put(428,505){\usebox{\plotpoint}}
\put(429,504){\usebox{\plotpoint}}
\put(430,503){\usebox{\plotpoint}}
\put(431,502){\usebox{\plotpoint}}
\put(432,501){\usebox{\plotpoint}}
\put(433,500){\usebox{\plotpoint}}
\put(434,499){\usebox{\plotpoint}}
\put(435,497){\usebox{\plotpoint}}
\put(436,496){\usebox{\plotpoint}}
\put(437,495){\usebox{\plotpoint}}
\put(438,494){\usebox{\plotpoint}}
\put(439,493){\usebox{\plotpoint}}
\put(440,492){\usebox{\plotpoint}}
\put(441,491){\usebox{\plotpoint}}
\put(442,491){\usebox{\plotpoint}}
\put(442,491){\usebox{\plotpoint}}
\put(443,494){\usebox{\plotpoint}}
\put(444,498){\usebox{\plotpoint}}
\put(445,502){\usebox{\plotpoint}}
\put(446,506){\usebox{\plotpoint}}
\put(447,509){\usebox{\plotpoint}}
\put(448,513){\usebox{\plotpoint}}
\put(449,517){\usebox{\plotpoint}}
\put(450,521){\usebox{\plotpoint}}
\put(451,525){\usebox{\plotpoint}}
\put(452,528){\usebox{\plotpoint}}
\put(453,532){\usebox{\plotpoint}}
\put(454,536){\usebox{\plotpoint}}
\put(455,540){\usebox{\plotpoint}}
\put(456,543){\usebox{\plotpoint}}
\put(457,545){\usebox{\plotpoint}}
\put(458,546){\usebox{\plotpoint}}
\put(459,547){\usebox{\plotpoint}}
\put(460,548){\usebox{\plotpoint}}
\put(461,549){\usebox{\plotpoint}}
\put(462,550){\usebox{\plotpoint}}
\put(463,551){\usebox{\plotpoint}}
\put(464,552){\usebox{\plotpoint}}
\put(465,553){\usebox{\plotpoint}}
\put(466,554){\usebox{\plotpoint}}
\put(467,555){\usebox{\plotpoint}}
\put(468,556){\usebox{\plotpoint}}
\put(469,557){\usebox{\plotpoint}}
\put(470,558){\usebox{\plotpoint}}
\put(471,560){\usebox{\plotpoint}}
\put(472,562){\usebox{\plotpoint}}
\put(473,564){\usebox{\plotpoint}}
\put(474,566){\usebox{\plotpoint}}
\put(475,568){\usebox{\plotpoint}}
\put(476,570){\usebox{\plotpoint}}
\put(477,571){\usebox{\plotpoint}}
\put(478,573){\usebox{\plotpoint}}
\put(479,575){\usebox{\plotpoint}}
\put(480,577){\usebox{\plotpoint}}
\put(481,579){\usebox{\plotpoint}}
\put(482,581){\usebox{\plotpoint}}
\put(483,582){\usebox{\plotpoint}}
\put(483,583){\usebox{\plotpoint}}
\put(484,584){\usebox{\plotpoint}}
\put(485,585){\usebox{\plotpoint}}
\put(487,586){\usebox{\plotpoint}}
\put(488,587){\usebox{\plotpoint}}
\put(489,588){\usebox{\plotpoint}}
\put(491,589){\usebox{\plotpoint}}
\put(492,590){\usebox{\plotpoint}}
\put(494,591){\usebox{\plotpoint}}
\put(495,592){\usebox{\plotpoint}}
\put(496,593){\usebox{\plotpoint}}
\put(500,594){\usebox{\plotpoint}}
\put(504,595){\usebox{\plotpoint}}
\put(507,596){\usebox{\plotpoint}}
\put(511,597){\usebox{\plotpoint}}
\put(513,598){\usebox{\plotpoint}}
\put(515,599){\usebox{\plotpoint}}
\put(517,600){\usebox{\plotpoint}}
\put(519,601){\usebox{\plotpoint}}
\put(521,602){\usebox{\plotpoint}}
\put(524,603){\usebox{\plotpoint}}
\put(527,604){\usebox{\plotpoint}}
\put(531,605){\usebox{\plotpoint}}
\put(534,606){\usebox{\plotpoint}}
\put(538,607){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(545,608){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(552,609){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(565,610){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(579,611){\rule[-0.500pt]{62.634pt}{1.000pt}}
\put(839,610){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(853,609){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(881,610){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(922,611){\rule[-0.500pt]{105.514pt}{1.000pt}}
\end{picture}


==> trk2eig-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$80$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{$85$}}
\put(1340,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{$90$}}
\put(1340,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{$95$}}
\put(1340,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{$100$}}
\put(1340,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$105$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-43,472){\makebox(0,0)[l]{\shortstack{${\displaystyle{(p_i^\T\!A_ip_i)_{jj}\atop1\le j\le3}}$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(306,158){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(307,171){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(308,184){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(309,197){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(310,210){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(311,223){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(312,236){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(313,249){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(314,262){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(315,275){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(316,288){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(317,301){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(318,314){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(319,328){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(320,332){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(321,336){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(322,340){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(323,345){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(324,349){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(325,353){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(326,357){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(327,362){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(328,366){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(329,370){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(330,375){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(331,379){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(332,383){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(333,387){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(334,391){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(335,394){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(336,397){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(337,401){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(338,404){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(339,407){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(340,411){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(341,414){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(342,417){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(343,421){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(344,424){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(345,427){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(346,430){\usebox{\plotpoint}}
\put(346,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,438){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(361,439){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(363,440){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(365,441){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(367,442){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(368,443){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(370,444){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(372,445){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(374,446){\usebox{\plotpoint}}
\put(375,447){\usebox{\plotpoint}}
\put(376,448){\usebox{\plotpoint}}
\put(377,449){\usebox{\plotpoint}}
\put(379,450){\usebox{\plotpoint}}
\put(380,451){\usebox{\plotpoint}}
\put(381,452){\usebox{\plotpoint}}
\put(383,453){\usebox{\plotpoint}}
\put(384,454){\usebox{\plotpoint}}
\put(385,455){\usebox{\plotpoint}}
\put(386,456){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(389,457){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(392,458){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(395,459){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(398,460){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(400,461){\usebox{\plotpoint}}
\put(402,462){\usebox{\plotpoint}}
\put(403,463){\usebox{\plotpoint}}
\put(404,464){\usebox{\plotpoint}}
\put(405,465){\usebox{\plotpoint}}
\put(406,466){\usebox{\plotpoint}}
\put(407,467){\usebox{\plotpoint}}
\put(408,468){\usebox{\plotpoint}}
\put(409,469){\usebox{\plotpoint}}
\put(410,470){\usebox{\plotpoint}}
\put(411,471){\usebox{\plotpoint}}
\put(412,472){\usebox{\plotpoint}}
\put(413,473){\usebox{\plotpoint}}
\put(415,474){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(416,478){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(417,482){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(418,486){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(419,491){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(420,495){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(421,499){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(422,504){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(423,508){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(424,512){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(425,517){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(426,521){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(427,525){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(428,529){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(429,535){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(430,541){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(431,547){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(432,553){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(433,559){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(434,565){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(435,571){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(436,577){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(437,583){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(438,589){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(439,595){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(440,601){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(441,607){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(442,613){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(443,615){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(444,618){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(445,620){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(446,623){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(447,625){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(448,628){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(449,630){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(450,633){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(451,635){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(452,638){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(453,640){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(454,643){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(455,645){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(456,648){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(460,649){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(465,650){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(469,651){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(473,652){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(476,653){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(479,654){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(483,655){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(490,656){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(497,657){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(511,658){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(524,659){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(565,660){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(648,661){\rule[-0.175pt]{39.508pt}{0.350pt}}
\put(812,661){\usebox{\plotpoint}}
\put(813,662){\usebox{\plotpoint}}
\put(814,663){\usebox{\plotpoint}}
\put(815,665){\usebox{\plotpoint}}
\put(816,666){\usebox{\plotpoint}}
\put(817,667){\usebox{\plotpoint}}
\put(818,669){\usebox{\plotpoint}}
\put(819,670){\usebox{\plotpoint}}
\put(820,671){\usebox{\plotpoint}}
\put(821,673){\usebox{\plotpoint}}
\put(822,674){\usebox{\plotpoint}}
\put(823,675){\usebox{\plotpoint}}
\put(824,677){\usebox{\plotpoint}}
\put(825,678){\usebox{\plotpoint}}
\put(826,679){\usebox{\plotpoint}}
\put(826,680){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(832,681){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(839,682){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(853,683){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(894,684){\rule[-0.175pt]{16.622pt}{0.350pt}}
\put(963,685){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(976,686){\rule[-0.175pt]{92.506pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(295,158){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(296,193){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(297,228){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(298,263){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(299,299){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(300,334){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(301,369){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(302,405){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(303,440){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(304,475){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(305,510){\usebox{\plotpoint}}
\put(306,513){\usebox{\plotpoint}}
\put(307,515){\usebox{\plotpoint}}
\put(308,517){\usebox{\plotpoint}}
\put(309,519){\usebox{\plotpoint}}
\put(310,521){\usebox{\plotpoint}}
\put(311,523){\usebox{\plotpoint}}
\put(312,526){\usebox{\plotpoint}}
\put(313,528){\usebox{\plotpoint}}
\put(314,530){\usebox{\plotpoint}}
\put(315,532){\usebox{\plotpoint}}
\put(316,534){\usebox{\plotpoint}}
\put(317,536){\usebox{\plotpoint}}
\put(318,538){\usebox{\plotpoint}}
\put(319,541){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(320,544){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(321,548){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(322,552){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(323,556){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(324,560){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(325,564){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(326,568){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(327,572){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(328,576){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(329,580){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(330,584){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(331,588){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(332,592){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(333,596){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(346,596){\usebox{\plotpoint}}
\put(347,597){\usebox{\plotpoint}}
\put(348,599){\usebox{\plotpoint}}
\put(349,600){\usebox{\plotpoint}}
\put(350,602){\usebox{\plotpoint}}
\put(351,603){\usebox{\plotpoint}}
\put(352,605){\usebox{\plotpoint}}
\put(353,606){\usebox{\plotpoint}}
\put(354,608){\usebox{\plotpoint}}
\put(355,610){\usebox{\plotpoint}}
\put(356,611){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(358,614){\usebox{\plotpoint}}
\put(359,616){\usebox{\plotpoint}}
\put(360,617){\usebox{\plotpoint}}
\put(360,618){\usebox{\plotpoint}}
\put(361,619){\usebox{\plotpoint}}
\put(363,620){\usebox{\plotpoint}}
\put(364,621){\usebox{\plotpoint}}
\put(366,622){\usebox{\plotpoint}}
\put(367,623){\usebox{\plotpoint}}
\put(369,624){\usebox{\plotpoint}}
\put(370,625){\usebox{\plotpoint}}
\put(372,626){\usebox{\plotpoint}}
\put(373,627){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(380,628){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(387,629){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(394,630){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(401,631){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(415,630){\usebox{\plotpoint}}
\put(416,629){\usebox{\plotpoint}}
\put(418,628){\usebox{\plotpoint}}
\put(420,627){\usebox{\plotpoint}}
\put(422,626){\usebox{\plotpoint}}
\put(424,625){\usebox{\plotpoint}}
\put(426,624){\usebox{\plotpoint}}
\put(428,623){\usebox{\plotpoint}}
\put(430,622){\usebox{\plotpoint}}
\put(432,621){\usebox{\plotpoint}}
\put(435,620){\usebox{\plotpoint}}
\put(437,619){\usebox{\plotpoint}}
\put(439,618){\usebox{\plotpoint}}
\put(442,617){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(445,618){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(449,619){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(452,620){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(456,621){\usebox{\plotpoint}}
\put(458,622){\usebox{\plotpoint}}
\put(460,623){\usebox{\plotpoint}}
\put(462,624){\usebox{\plotpoint}}
\put(464,625){\usebox{\plotpoint}}
\put(466,626){\usebox{\plotpoint}}
\put(468,627){\usebox{\plotpoint}}
\put(470,628){\rule[-0.350pt]{3.694pt}{0.700pt}}
\put(485,629){\usebox{\plotpoint}}
\put(487,630){\usebox{\plotpoint}}
\put(490,631){\usebox{\plotpoint}}
\put(492,632){\usebox{\plotpoint}}
\put(494,633){\usebox{\plotpoint}}
\put(497,634){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(511,635){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(524,636){\rule[-0.350pt]{69.379pt}{0.700pt}}
\put(812,636){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(813,641){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(814,646){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(815,651){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(816,657){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(817,662){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(818,667){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(819,672){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(820,678){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(821,683){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(822,688){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(823,694){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(824,699){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(825,704){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(826,709){\usebox{\plotpoint}}
\put(826,710){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(839,711){\rule[-0.350pt]{56.130pt}{0.700pt}}
\put(1072,712){\rule[-0.350pt]{69.379pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(325,158){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(326,168){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(327,179){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(328,190){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(329,201){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(330,212){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(331,223){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(332,234){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(333,245){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(334,255){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(335,266){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(336,277){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(337,288){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(338,298){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(339,309){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(340,320){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(341,331){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(342,341){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(343,352){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(344,363){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(345,374){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(346,384){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(347,391){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(348,397){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(349,403){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(350,410){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(351,416){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(352,422){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(353,428){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(354,435){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(355,441){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(356,447){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(357,454){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(358,460){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(359,466){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(360,472){\usebox{\plotpoint}}
\put(361,474){\usebox{\plotpoint}}
\put(362,476){\usebox{\plotpoint}}
\put(363,477){\usebox{\plotpoint}}
\put(364,479){\usebox{\plotpoint}}
\put(365,480){\usebox{\plotpoint}}
\put(366,482){\usebox{\plotpoint}}
\put(367,483){\usebox{\plotpoint}}
\put(368,485){\usebox{\plotpoint}}
\put(369,486){\usebox{\plotpoint}}
\put(370,488){\usebox{\plotpoint}}
\put(371,489){\usebox{\plotpoint}}
\put(372,491){\usebox{\plotpoint}}
\put(373,492){\usebox{\plotpoint}}
\put(374,494){\usebox{\plotpoint}}
\put(375,495){\usebox{\plotpoint}}
\put(376,496){\usebox{\plotpoint}}
\put(377,498){\usebox{\plotpoint}}
\put(378,499){\usebox{\plotpoint}}
\put(379,500){\usebox{\plotpoint}}
\put(380,502){\usebox{\plotpoint}}
\put(381,503){\usebox{\plotpoint}}
\put(382,505){\usebox{\plotpoint}}
\put(383,506){\usebox{\plotpoint}}
\put(384,507){\usebox{\plotpoint}}
\put(385,509){\usebox{\plotpoint}}
\put(386,510){\usebox{\plotpoint}}
\put(387,511){\usebox{\plotpoint}}
\put(387,512){\usebox{\plotpoint}}
\put(389,513){\usebox{\plotpoint}}
\put(392,514){\usebox{\plotpoint}}
\put(395,515){\usebox{\plotpoint}}
\put(398,516){\usebox{\plotpoint}}
\put(400,517){\usebox{\plotpoint}}
\put(403,518){\usebox{\plotpoint}}
\put(406,519){\usebox{\plotpoint}}
\put(409,520){\usebox{\plotpoint}}
\put(412,521){\usebox{\plotpoint}}
\put(414,522){\usebox{\plotpoint}}
\put(415,520){\usebox{\plotpoint}}
\put(416,519){\usebox{\plotpoint}}
\put(417,518){\usebox{\plotpoint}}
\put(418,517){\usebox{\plotpoint}}
\put(419,516){\usebox{\plotpoint}}
\put(420,515){\usebox{\plotpoint}}
\put(421,513){\usebox{\plotpoint}}
\put(422,512){\usebox{\plotpoint}}
\put(423,511){\usebox{\plotpoint}}
\put(424,510){\usebox{\plotpoint}}
\put(425,509){\usebox{\plotpoint}}
\put(426,508){\usebox{\plotpoint}}
\put(427,507){\usebox{\plotpoint}}
\put(428,505){\usebox{\plotpoint}}
\put(429,504){\usebox{\plotpoint}}
\put(430,503){\usebox{\plotpoint}}
\put(431,502){\usebox{\plotpoint}}
\put(432,501){\usebox{\plotpoint}}
\put(433,500){\usebox{\plotpoint}}
\put(434,499){\usebox{\plotpoint}}
\put(435,497){\usebox{\plotpoint}}
\put(436,496){\usebox{\plotpoint}}
\put(437,495){\usebox{\plotpoint}}
\put(438,494){\usebox{\plotpoint}}
\put(439,493){\usebox{\plotpoint}}
\put(440,492){\usebox{\plotpoint}}
\put(441,491){\usebox{\plotpoint}}
\put(442,491){\usebox{\plotpoint}}
\put(442,491){\usebox{\plotpoint}}
\put(443,494){\usebox{\plotpoint}}
\put(444,498){\usebox{\plotpoint}}
\put(445,502){\usebox{\plotpoint}}
\put(446,506){\usebox{\plotpoint}}
\put(447,509){\usebox{\plotpoint}}
\put(448,513){\usebox{\plotpoint}}
\put(449,517){\usebox{\plotpoint}}
\put(450,521){\usebox{\plotpoint}}
\put(451,525){\usebox{\plotpoint}}
\put(452,528){\usebox{\plotpoint}}
\put(453,532){\usebox{\plotpoint}}
\put(454,536){\usebox{\plotpoint}}
\put(455,540){\usebox{\plotpoint}}
\put(456,543){\usebox{\plotpoint}}
\put(457,545){\usebox{\plotpoint}}
\put(458,546){\usebox{\plotpoint}}
\put(459,547){\usebox{\plotpoint}}
\put(460,548){\usebox{\plotpoint}}
\put(461,549){\usebox{\plotpoint}}
\put(462,550){\usebox{\plotpoint}}
\put(463,551){\usebox{\plotpoint}}
\put(464,552){\usebox{\plotpoint}}
\put(465,553){\usebox{\plotpoint}}
\put(466,554){\usebox{\plotpoint}}
\put(467,555){\usebox{\plotpoint}}
\put(468,556){\usebox{\plotpoint}}
\put(469,557){\usebox{\plotpoint}}
\put(470,558){\usebox{\plotpoint}}
\put(471,560){\usebox{\plotpoint}}
\put(472,562){\usebox{\plotpoint}}
\put(473,564){\usebox{\plotpoint}}
\put(474,566){\usebox{\plotpoint}}
\put(475,568){\usebox{\plotpoint}}
\put(476,570){\usebox{\plotpoint}}
\put(477,571){\usebox{\plotpoint}}
\put(478,573){\usebox{\plotpoint}}
\put(479,575){\usebox{\plotpoint}}
\put(480,577){\usebox{\plotpoint}}
\put(481,579){\usebox{\plotpoint}}
\put(482,581){\usebox{\plotpoint}}
\put(483,582){\usebox{\plotpoint}}
\put(483,583){\usebox{\plotpoint}}
\put(484,584){\usebox{\plotpoint}}
\put(485,585){\usebox{\plotpoint}}
\put(487,586){\usebox{\plotpoint}}
\put(488,587){\usebox{\plotpoint}}
\put(489,588){\usebox{\plotpoint}}
\put(491,589){\usebox{\plotpoint}}
\put(492,590){\usebox{\plotpoint}}
\put(494,591){\usebox{\plotpoint}}
\put(495,592){\usebox{\plotpoint}}
\put(496,593){\usebox{\plotpoint}}
\put(500,594){\usebox{\plotpoint}}
\put(504,595){\usebox{\plotpoint}}
\put(507,596){\usebox{\plotpoint}}
\put(511,597){\usebox{\plotpoint}}
\put(513,598){\usebox{\plotpoint}}
\put(515,599){\usebox{\plotpoint}}
\put(517,600){\usebox{\plotpoint}}
\put(519,601){\usebox{\plotpoint}}
\put(521,602){\usebox{\plotpoint}}
\put(524,603){\usebox{\plotpoint}}
\put(527,604){\usebox{\plotpoint}}
\put(531,605){\usebox{\plotpoint}}
\put(534,606){\usebox{\plotpoint}}
\put(538,607){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(545,608){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(552,609){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(565,610){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(579,611){\rule[-0.500pt]{56.130pt}{1.000pt}}
\put(812,611){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(813,619){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(814,628){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(815,637){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(816,646){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(817,655){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(818,664){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(819,672){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(820,681){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(821,690){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(822,699){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(823,708){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(824,717){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(825,726){\rule[-0.500pt]{1.000pt}{2.134pt}}
\put(826,734){\usebox{\plotpoint}}
\put(826,735){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(853,736){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(881,737){\rule[-0.500pt]{115.391pt}{1.000pt}}
\end{picture}


==> trk3eig-V100,3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1424,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$80$}}
\put(1340,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{$85$}}
\put(1340,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{$90$}}
\put(1340,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{$95$}}
\put(1340,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{$100$}}
\put(1340,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$105$}}
\put(1340,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(401,113){\makebox(0,0){$10$}}
\put(401,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(538,113){\makebox(0,0){$20$}}
\put(538,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,113){\makebox(0,0){$30$}}
\put(675,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(812,113){\makebox(0,0){$40$}}
\put(812,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(949,113){\makebox(0,0){$50$}}
\put(949,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1086,113){\makebox(0,0){$60$}}
\put(1086,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1223,113){\makebox(0,0){$70$}}
\put(1223,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1360,113){\makebox(0,0){$80$}}
\put(1360,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{264.026pt}{0.350pt}}
\put(-43,472){\makebox(0,0)[l]{\shortstack{${\displaystyle{(p_i^\T\!A_ip_i)_{jj}\atop1\le j\le3}}$}}}
\put(812,68){\makebox(0,0){Step $i$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(306,158){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(307,171){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(308,184){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(309,197){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(310,210){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(311,223){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(312,236){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(313,249){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(314,262){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(315,275){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(316,288){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(317,301){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(318,314){\rule[-0.175pt]{0.350pt}{3.150pt}}
\put(319,328){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(320,332){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(321,336){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(322,340){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(323,345){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(324,349){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(325,353){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(326,357){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(327,362){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(328,366){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(329,370){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(330,375){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(331,379){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(332,383){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(333,387){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(334,391){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(335,394){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(336,397){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(337,401){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(338,404){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(339,407){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(340,411){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(341,414){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(342,417){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(343,421){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(344,424){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(345,427){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(346,430){\usebox{\plotpoint}}
\put(346,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,438){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(361,439){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(363,440){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(365,441){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(367,442){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(368,443){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(370,444){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(372,445){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(374,446){\usebox{\plotpoint}}
\put(375,447){\usebox{\plotpoint}}
\put(376,448){\usebox{\plotpoint}}
\put(377,449){\usebox{\plotpoint}}
\put(379,450){\usebox{\plotpoint}}
\put(380,451){\usebox{\plotpoint}}
\put(381,452){\usebox{\plotpoint}}
\put(383,453){\usebox{\plotpoint}}
\put(384,454){\usebox{\plotpoint}}
\put(385,455){\usebox{\plotpoint}}
\put(386,456){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(389,457){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(392,458){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(395,459){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(398,460){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(400,461){\usebox{\plotpoint}}
\put(402,462){\usebox{\plotpoint}}
\put(403,463){\usebox{\plotpoint}}
\put(404,464){\usebox{\plotpoint}}
\put(405,465){\usebox{\plotpoint}}
\put(406,466){\usebox{\plotpoint}}
\put(407,467){\usebox{\plotpoint}}
\put(408,468){\usebox{\plotpoint}}
\put(409,469){\usebox{\plotpoint}}
\put(410,470){\usebox{\plotpoint}}
\put(411,471){\usebox{\plotpoint}}
\put(412,472){\usebox{\plotpoint}}
\put(413,473){\usebox{\plotpoint}}
\put(415,474){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(416,478){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(417,482){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(418,486){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(419,491){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(420,495){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(421,499){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(422,504){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(423,508){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(424,512){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(425,517){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(426,521){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(427,525){\rule[-0.175pt]{0.350pt}{1.038pt}}
\put(428,529){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(429,535){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(430,541){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(431,547){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(432,553){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(433,559){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(434,565){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(435,571){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(436,577){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(437,583){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(438,589){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(439,595){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(440,601){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(441,607){\rule[-0.175pt]{0.350pt}{1.428pt}}
\put(442,613){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(443,615){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(444,618){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(445,620){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(446,623){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(447,625){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(448,628){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(449,630){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(450,633){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(451,635){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(452,638){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(453,640){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(454,643){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(455,645){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(456,648){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(460,649){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(465,650){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(469,651){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(473,652){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(476,653){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(479,654){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(483,655){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(490,656){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(497,657){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(511,658){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(524,659){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(565,660){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(648,661){\rule[-0.175pt]{39.508pt}{0.350pt}}
\put(812,655){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(813,650){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(814,644){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(815,639){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(816,634){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(817,628){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(818,623){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(819,618){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(820,612){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(821,607){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(822,602){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(823,596){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(824,591){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(825,586){\rule[-0.175pt]{0.350pt}{1.291pt}}
\put(826,586){\usebox{\plotpoint}}
\put(826,586){\rule[-0.175pt]{40.351pt}{0.350pt}}
\put(993,585){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(997,584){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1000,583){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1004,582){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1011,581){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1018,580){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1033,581){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1035,582){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1038,583){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1040,584){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1042,585){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1045,586){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1052,587){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1059,588){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1072,589){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1076,590){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1081,591){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1085,592){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1093,593){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1100,594){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1103,595){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1106,596){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1109,597){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1113,598){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1115,599){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1118,600){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1121,601){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1124,602){\rule[-0.175pt]{0.674pt}{0.350pt}}
\put(1127,603){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1129,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,605){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1133,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1135,607){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1137,608){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1139,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1141,610){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1143,611){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1145,612){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1148,613){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1150,614){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1152,615){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1155,616){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1159,617){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1163,618){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1168,619){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1175,620){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1182,621){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1186,622){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1191,623){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1195,624){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1202,625){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1209,626){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(1223,627){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1230,628){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1237,629){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1250,630){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(1264,631){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(1278,632){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1305,633){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(1346,634){\rule[-0.175pt]{3.373pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(295,158){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(296,193){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(297,228){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(298,263){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(299,299){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(300,334){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(301,369){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(302,405){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(303,440){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(304,475){\rule[-0.350pt]{0.700pt}{8.504pt}}
\put(305,510){\usebox{\plotpoint}}
\put(306,513){\usebox{\plotpoint}}
\put(307,515){\usebox{\plotpoint}}
\put(308,517){\usebox{\plotpoint}}
\put(309,519){\usebox{\plotpoint}}
\put(310,521){\usebox{\plotpoint}}
\put(311,523){\usebox{\plotpoint}}
\put(312,526){\usebox{\plotpoint}}
\put(313,528){\usebox{\plotpoint}}
\put(314,530){\usebox{\plotpoint}}
\put(315,532){\usebox{\plotpoint}}
\put(316,534){\usebox{\plotpoint}}
\put(317,536){\usebox{\plotpoint}}
\put(318,538){\usebox{\plotpoint}}
\put(319,541){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(320,544){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(321,548){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(322,552){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(323,556){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(324,560){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(325,564){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(326,568){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(327,572){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(328,576){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(329,580){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(330,584){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(331,588){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(332,592){\rule[-0.350pt]{0.700pt}{0.946pt}}
\put(333,596){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(346,596){\usebox{\plotpoint}}
\put(347,597){\usebox{\plotpoint}}
\put(348,599){\usebox{\plotpoint}}
\put(349,600){\usebox{\plotpoint}}
\put(350,602){\usebox{\plotpoint}}
\put(351,603){\usebox{\plotpoint}}
\put(352,605){\usebox{\plotpoint}}
\put(353,606){\usebox{\plotpoint}}
\put(354,608){\usebox{\plotpoint}}
\put(355,610){\usebox{\plotpoint}}
\put(356,611){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(358,614){\usebox{\plotpoint}}
\put(359,616){\usebox{\plotpoint}}
\put(360,617){\usebox{\plotpoint}}
\put(360,618){\usebox{\plotpoint}}
\put(361,619){\usebox{\plotpoint}}
\put(363,620){\usebox{\plotpoint}}
\put(364,621){\usebox{\plotpoint}}
\put(366,622){\usebox{\plotpoint}}
\put(367,623){\usebox{\plotpoint}}
\put(369,624){\usebox{\plotpoint}}
\put(370,625){\usebox{\plotpoint}}
\put(372,626){\usebox{\plotpoint}}
\put(373,627){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(380,628){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(387,629){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(394,630){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(401,631){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(415,630){\usebox{\plotpoint}}
\put(416,629){\usebox{\plotpoint}}
\put(418,628){\usebox{\plotpoint}}
\put(420,627){\usebox{\plotpoint}}
\put(422,626){\usebox{\plotpoint}}
\put(424,625){\usebox{\plotpoint}}
\put(426,624){\usebox{\plotpoint}}
\put(428,623){\usebox{\plotpoint}}
\put(430,622){\usebox{\plotpoint}}
\put(432,621){\usebox{\plotpoint}}
\put(435,620){\usebox{\plotpoint}}
\put(437,619){\usebox{\plotpoint}}
\put(439,618){\usebox{\plotpoint}}
\put(442,617){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(445,618){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(449,619){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(452,620){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(456,621){\usebox{\plotpoint}}
\put(458,622){\usebox{\plotpoint}}
\put(460,623){\usebox{\plotpoint}}
\put(462,624){\usebox{\plotpoint}}
\put(464,625){\usebox{\plotpoint}}
\put(466,626){\usebox{\plotpoint}}
\put(468,627){\usebox{\plotpoint}}
\put(470,628){\rule[-0.350pt]{3.694pt}{0.700pt}}
\put(485,629){\usebox{\plotpoint}}
\put(487,630){\usebox{\plotpoint}}
\put(490,631){\usebox{\plotpoint}}
\put(492,632){\usebox{\plotpoint}}
\put(494,633){\usebox{\plotpoint}}
\put(497,634){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(511,635){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(524,636){\rule[-0.350pt]{69.379pt}{0.700pt}}
\put(812,630){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(813,625){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(814,619){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(815,614){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(816,609){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(817,603){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(818,598){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(819,593){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(820,587){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(821,582){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(822,577){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(823,571){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(824,566){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(825,561){\rule[-0.350pt]{0.700pt}{1.291pt}}
\put(826,561){\usebox{\plotpoint}}
\put(826,561){\rule[-0.350pt]{39.508pt}{0.700pt}}
\put(990,561){\usebox{\plotpoint}}
\put(991,562){\usebox{\plotpoint}}
\put(992,563){\usebox{\plotpoint}}
\put(993,565){\usebox{\plotpoint}}
\put(994,566){\usebox{\plotpoint}}
\put(995,567){\usebox{\plotpoint}}
\put(996,569){\usebox{\plotpoint}}
\put(997,570){\usebox{\plotpoint}}
\put(998,571){\usebox{\plotpoint}}
\put(999,573){\usebox{\plotpoint}}
\put(1000,574){\usebox{\plotpoint}}
\put(1001,575){\usebox{\plotpoint}}
\put(1002,577){\usebox{\plotpoint}}
\put(1003,578){\usebox{\plotpoint}}
\put(1004,579){\usebox{\plotpoint}}
\put(1005,581){\usebox{\plotpoint}}
\put(1006,583){\usebox{\plotpoint}}
\put(1007,585){\usebox{\plotpoint}}
\put(1008,587){\usebox{\plotpoint}}
\put(1009,588){\usebox{\plotpoint}}
\put(1010,590){\usebox{\plotpoint}}
\put(1011,592){\usebox{\plotpoint}}
\put(1012,594){\usebox{\plotpoint}}
\put(1013,596){\usebox{\plotpoint}}
\put(1014,597){\usebox{\plotpoint}}
\put(1015,599){\usebox{\plotpoint}}
\put(1016,601){\usebox{\plotpoint}}
\put(1017,603){\usebox{\plotpoint}}
\put(1018,604){\usebox{\plotpoint}}
\put(1019,607){\usebox{\plotpoint}}
\put(1020,609){\usebox{\plotpoint}}
\put(1021,612){\usebox{\plotpoint}}
\put(1022,614){\usebox{\plotpoint}}
\put(1023,616){\usebox{\plotpoint}}
\put(1024,619){\usebox{\plotpoint}}
\put(1025,621){\usebox{\plotpoint}}
\put(1026,624){\usebox{\plotpoint}}
\put(1027,626){\usebox{\plotpoint}}
\put(1028,628){\usebox{\plotpoint}}
\put(1029,631){\usebox{\plotpoint}}
\put(1030,633){\usebox{\plotpoint}}
\put(1031,636){\usebox{\plotpoint}}
\put(1032,637){\usebox{\plotpoint}}
\put(1033,638){\usebox{\plotpoint}}
\put(1034,639){\usebox{\plotpoint}}
\put(1035,640){\usebox{\plotpoint}}
\put(1036,641){\usebox{\plotpoint}}
\put(1037,642){\usebox{\plotpoint}}
\put(1038,643){\usebox{\plotpoint}}
\put(1039,644){\usebox{\plotpoint}}
\put(1040,645){\usebox{\plotpoint}}
\put(1041,646){\usebox{\plotpoint}}
\put(1042,647){\usebox{\plotpoint}}
\put(1043,648){\usebox{\plotpoint}}
\put(1044,649){\usebox{\plotpoint}}
\put(1045,650){\usebox{\plotpoint}}
\put(1047,651){\usebox{\plotpoint}}
\put(1050,652){\usebox{\plotpoint}}
\put(1053,653){\usebox{\plotpoint}}
\put(1056,654){\usebox{\plotpoint}}
\put(1059,655){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(1072,656){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1079,657){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1086,658){\rule[-0.350pt]{9.877pt}{0.700pt}}
\put(1127,657){\rule[-0.350pt]{9.877pt}{0.700pt}}
\put(1168,658){\rule[-0.350pt]{6.745pt}{0.700pt}}
\put(1196,659){\rule[-0.350pt]{9.877pt}{0.700pt}}
\put(1237,660){\rule[-0.350pt]{19.754pt}{0.700pt}}
\put(1319,661){\rule[-0.350pt]{9.877pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(325,158){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(326,168){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(327,179){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(328,190){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(329,201){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(330,212){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(331,223){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(332,234){\rule[-0.500pt]{1.000pt}{2.620pt}}
\put(333,245){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(334,255){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(335,266){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(336,277){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(337,288){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(338,298){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(339,309){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(340,320){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(341,331){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(342,341){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(343,352){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(344,363){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(345,374){\rule[-0.500pt]{1.000pt}{2.594pt}}
\put(346,384){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(347,391){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(348,397){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(349,403){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(350,410){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(351,416){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(352,422){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(353,428){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(354,435){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(355,441){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(356,447){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(357,454){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(358,460){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(359,466){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(360,472){\usebox{\plotpoint}}
\put(361,474){\usebox{\plotpoint}}
\put(362,476){\usebox{\plotpoint}}
\put(363,477){\usebox{\plotpoint}}
\put(364,479){\usebox{\plotpoint}}
\put(365,480){\usebox{\plotpoint}}
\put(366,482){\usebox{\plotpoint}}
\put(367,483){\usebox{\plotpoint}}
\put(368,485){\usebox{\plotpoint}}
\put(369,486){\usebox{\plotpoint}}
\put(370,488){\usebox{\plotpoint}}
\put(371,489){\usebox{\plotpoint}}
\put(372,491){\usebox{\plotpoint}}
\put(373,492){\usebox{\plotpoint}}
\put(374,494){\usebox{\plotpoint}}
\put(375,495){\usebox{\plotpoint}}
\put(376,496){\usebox{\plotpoint}}
\put(377,498){\usebox{\plotpoint}}
\put(378,499){\usebox{\plotpoint}}
\put(379,500){\usebox{\plotpoint}}
\put(380,502){\usebox{\plotpoint}}
\put(381,503){\usebox{\plotpoint}}
\put(382,505){\usebox{\plotpoint}}
\put(383,506){\usebox{\plotpoint}}
\put(384,507){\usebox{\plotpoint}}
\put(385,509){\usebox{\plotpoint}}
\put(386,510){\usebox{\plotpoint}}
\put(387,511){\usebox{\plotpoint}}
\put(387,512){\usebox{\plotpoint}}
\put(389,513){\usebox{\plotpoint}}
\put(392,514){\usebox{\plotpoint}}
\put(395,515){\usebox{\plotpoint}}
\put(398,516){\usebox{\plotpoint}}
\put(400,517){\usebox{\plotpoint}}
\put(403,518){\usebox{\plotpoint}}
\put(406,519){\usebox{\plotpoint}}
\put(409,520){\usebox{\plotpoint}}
\put(412,521){\usebox{\plotpoint}}
\put(414,522){\usebox{\plotpoint}}
\put(415,520){\usebox{\plotpoint}}
\put(416,519){\usebox{\plotpoint}}
\put(417,518){\usebox{\plotpoint}}
\put(418,517){\usebox{\plotpoint}}
\put(419,516){\usebox{\plotpoint}}
\put(420,515){\usebox{\plotpoint}}
\put(421,513){\usebox{\plotpoint}}
\put(422,512){\usebox{\plotpoint}}
\put(423,511){\usebox{\plotpoint}}
\put(424,510){\usebox{\plotpoint}}
\put(425,509){\usebox{\plotpoint}}
\put(426,508){\usebox{\plotpoint}}
\put(427,507){\usebox{\plotpoint}}
\put(428,505){\usebox{\plotpoint}}
\put(429,504){\usebox{\plotpoint}}
\put(430,503){\usebox{\plotpoint}}
\put(431,502){\usebox{\plotpoint}}
\put(432,501){\usebox{\plotpoint}}
\put(433,500){\usebox{\plotpoint}}
\put(434,499){\usebox{\plotpoint}}
\put(435,497){\usebox{\plotpoint}}
\put(436,496){\usebox{\plotpoint}}
\put(437,495){\usebox{\plotpoint}}
\put(438,494){\usebox{\plotpoint}}
\put(439,493){\usebox{\plotpoint}}
\put(440,492){\usebox{\plotpoint}}
\put(441,491){\usebox{\plotpoint}}
\put(442,491){\usebox{\plotpoint}}
\put(442,491){\usebox{\plotpoint}}
\put(443,494){\usebox{\plotpoint}}
\put(444,498){\usebox{\plotpoint}}
\put(445,502){\usebox{\plotpoint}}
\put(446,506){\usebox{\plotpoint}}
\put(447,509){\usebox{\plotpoint}}
\put(448,513){\usebox{\plotpoint}}
\put(449,517){\usebox{\plotpoint}}
\put(450,521){\usebox{\plotpoint}}
\put(451,525){\usebox{\plotpoint}}
\put(452,528){\usebox{\plotpoint}}
\put(453,532){\usebox{\plotpoint}}
\put(454,536){\usebox{\plotpoint}}
\put(455,540){\usebox{\plotpoint}}
\put(456,543){\usebox{\plotpoint}}
\put(457,545){\usebox{\plotpoint}}
\put(458,546){\usebox{\plotpoint}}
\put(459,547){\usebox{\plotpoint}}
\put(460,548){\usebox{\plotpoint}}
\put(461,549){\usebox{\plotpoint}}
\put(462,550){\usebox{\plotpoint}}
\put(463,551){\usebox{\plotpoint}}
\put(464,552){\usebox{\plotpoint}}
\put(465,553){\usebox{\plotpoint}}
\put(466,554){\usebox{\plotpoint}}
\put(467,555){\usebox{\plotpoint}}
\put(468,556){\usebox{\plotpoint}}
\put(469,557){\usebox{\plotpoint}}
\put(470,558){\usebox{\plotpoint}}
\put(471,560){\usebox{\plotpoint}}
\put(472,562){\usebox{\plotpoint}}
\put(473,564){\usebox{\plotpoint}}
\put(474,566){\usebox{\plotpoint}}
\put(475,568){\usebox{\plotpoint}}
\put(476,570){\usebox{\plotpoint}}
\put(477,571){\usebox{\plotpoint}}
\put(478,573){\usebox{\plotpoint}}
\put(479,575){\usebox{\plotpoint}}
\put(480,577){\usebox{\plotpoint}}
\put(481,579){\usebox{\plotpoint}}
\put(482,581){\usebox{\plotpoint}}
\put(483,582){\usebox{\plotpoint}}
\put(483,583){\usebox{\plotpoint}}
\put(484,584){\usebox{\plotpoint}}
\put(485,585){\usebox{\plotpoint}}
\put(487,586){\usebox{\plotpoint}}
\put(488,587){\usebox{\plotpoint}}
\put(489,588){\usebox{\plotpoint}}
\put(491,589){\usebox{\plotpoint}}
\put(492,590){\usebox{\plotpoint}}
\put(494,591){\usebox{\plotpoint}}
\put(495,592){\usebox{\plotpoint}}
\put(496,593){\usebox{\plotpoint}}
\put(500,594){\usebox{\plotpoint}}
\put(504,595){\usebox{\plotpoint}}
\put(507,596){\usebox{\plotpoint}}
\put(511,597){\usebox{\plotpoint}}
\put(513,598){\usebox{\plotpoint}}
\put(515,599){\usebox{\plotpoint}}
\put(517,600){\usebox{\plotpoint}}
\put(519,601){\usebox{\plotpoint}}
\put(521,602){\usebox{\plotpoint}}
\put(524,603){\usebox{\plotpoint}}
\put(527,604){\usebox{\plotpoint}}
\put(531,605){\usebox{\plotpoint}}
\put(534,606){\usebox{\plotpoint}}
\put(538,607){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(545,608){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(552,609){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(565,610){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(579,611){\rule[-0.500pt]{56.130pt}{1.000pt}}
\put(812,605){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(813,600){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(814,594){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(815,589){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(816,583){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(817,578){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(818,572){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(819,567){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(820,562){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(821,556){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(822,551){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(823,545){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(824,540){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(825,535){\rule[-0.500pt]{1.000pt}{1.308pt}}
\put(826,535){\rule[-0.500pt]{39.508pt}{1.000pt}}
\put(990,533){\usebox{\plotpoint}}
\put(991,532){\usebox{\plotpoint}}
\put(992,531){\usebox{\plotpoint}}
\put(993,529){\usebox{\plotpoint}}
\put(994,528){\usebox{\plotpoint}}
\put(995,527){\usebox{\plotpoint}}
\put(996,526){\usebox{\plotpoint}}
\put(997,524){\usebox{\plotpoint}}
\put(998,523){\usebox{\plotpoint}}
\put(999,522){\usebox{\plotpoint}}
\put(1000,520){\usebox{\plotpoint}}
\put(1001,519){\usebox{\plotpoint}}
\put(1002,518){\usebox{\plotpoint}}
\put(1003,517){\usebox{\plotpoint}}
\put(1004,515){\usebox{\plotpoint}}
\put(1005,514){\usebox{\plotpoint}}
\put(1006,512){\usebox{\plotpoint}}
\put(1007,511){\usebox{\plotpoint}}
\put(1008,509){\usebox{\plotpoint}}
\put(1009,508){\usebox{\plotpoint}}
\put(1010,507){\usebox{\plotpoint}}
\put(1011,505){\usebox{\plotpoint}}
\put(1012,504){\usebox{\plotpoint}}
\put(1013,502){\usebox{\plotpoint}}
\put(1014,501){\usebox{\plotpoint}}
\put(1015,499){\usebox{\plotpoint}}
\put(1016,498){\usebox{\plotpoint}}
\put(1017,497){\usebox{\plotpoint}}
\put(1018,497){\usebox{\plotpoint}}
\put(1018,497){\usebox{\plotpoint}}
\put(1019,498){\usebox{\plotpoint}}
\put(1020,499){\usebox{\plotpoint}}
\put(1021,500){\usebox{\plotpoint}}
\put(1022,502){\usebox{\plotpoint}}
\put(1023,503){\usebox{\plotpoint}}
\put(1024,504){\usebox{\plotpoint}}
\put(1025,506){\usebox{\plotpoint}}
\put(1026,507){\usebox{\plotpoint}}
\put(1027,508){\usebox{\plotpoint}}
\put(1028,510){\usebox{\plotpoint}}
\put(1029,511){\usebox{\plotpoint}}
\put(1030,512){\usebox{\plotpoint}}
\put(1031,513){\usebox{\plotpoint}}
\put(1031,514){\usebox{\plotpoint}}
\put(1033,515){\usebox{\plotpoint}}
\put(1035,516){\usebox{\plotpoint}}
\put(1038,517){\usebox{\plotpoint}}
\put(1040,518){\usebox{\plotpoint}}
\put(1042,519){\usebox{\plotpoint}}
\put(1045,520){\usebox{\plotpoint}}
\put(1047,521){\usebox{\plotpoint}}
\put(1049,522){\usebox{\plotpoint}}
\put(1052,523){\usebox{\plotpoint}}
\put(1054,524){\usebox{\plotpoint}}
\put(1056,525){\usebox{\plotpoint}}
\put(1059,526){\usebox{\plotpoint}}
\put(1061,527){\usebox{\plotpoint}}
\put(1063,528){\usebox{\plotpoint}}
\put(1065,529){\usebox{\plotpoint}}
\put(1067,530){\usebox{\plotpoint}}
\put(1069,531){\usebox{\plotpoint}}
\put(1071,532){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1079,533){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1086,534){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1090,535){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1095,536){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1099,537){\usebox{\plotpoint}}
\put(1102,538){\usebox{\plotpoint}}
\put(1104,539){\usebox{\plotpoint}}
\put(1106,540){\usebox{\plotpoint}}
\put(1108,541){\usebox{\plotpoint}}
\put(1110,542){\usebox{\plotpoint}}
\put(1112,543){\usebox{\plotpoint}}
\put(1116,544){\usebox{\plotpoint}}
\put(1120,545){\usebox{\plotpoint}}
\put(1123,546){\usebox{\plotpoint}}
\put(1127,547){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1131,548){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1136,549){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1140,550){\usebox{\plotpoint}}
\put(1143,551){\usebox{\plotpoint}}
\put(1146,552){\usebox{\plotpoint}}
\put(1149,553){\usebox{\plotpoint}}
\put(1152,554){\usebox{\plotpoint}}
\put(1155,555){\usebox{\plotpoint}}
\put(1158,556){\usebox{\plotpoint}}
\put(1161,557){\usebox{\plotpoint}}
\put(1164,558){\usebox{\plotpoint}}
\put(1168,559){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1172,560){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1177,561){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1181,562){\usebox{\plotpoint}}
\put(1184,563){\usebox{\plotpoint}}
\put(1187,564){\usebox{\plotpoint}}
\put(1190,565){\usebox{\plotpoint}}
\put(1193,566){\usebox{\plotpoint}}
\put(1196,567){\usebox{\plotpoint}}
\put(1198,568){\usebox{\plotpoint}}
\put(1200,569){\usebox{\plotpoint}}
\put(1202,570){\usebox{\plotpoint}}
\put(1204,571){\usebox{\plotpoint}}
\put(1206,572){\usebox{\plotpoint}}
\put(1208,573){\usebox{\plotpoint}}
\put(1211,574){\usebox{\plotpoint}}
\put(1214,575){\usebox{\plotpoint}}
\put(1217,576){\usebox{\plotpoint}}
\put(1220,577){\usebox{\plotpoint}}
\put(1223,578){\usebox{\plotpoint}}
\put(1225,579){\usebox{\plotpoint}}
\put(1227,580){\usebox{\plotpoint}}
\put(1230,581){\usebox{\plotpoint}}
\put(1232,582){\usebox{\plotpoint}}
\put(1234,583){\usebox{\plotpoint}}
\put(1237,584){\usebox{\plotpoint}}
\put(1239,585){\usebox{\plotpoint}}
\put(1242,586){\usebox{\plotpoint}}
\put(1244,587){\usebox{\plotpoint}}
\put(1247,588){\usebox{\plotpoint}}
\put(1249,589){\usebox{\plotpoint}}
\put(1253,590){\usebox{\plotpoint}}
\put(1257,591){\usebox{\plotpoint}}
\put(1260,592){\usebox{\plotpoint}}
\put(1264,593){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1268,594){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1273,595){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1277,596){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1285,597){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1292,598){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1305,599){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1319,600){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1333,601){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1346,602){\rule[-0.500pt]{3.373pt}{1.000pt}}
\end{picture}

